An extended version of the Ordered Median Tree Location Problem including appendices and detailed computational results

In this paper, we propose the Ordered Median Tree Location Problem (OMT). The OMT is a single-allocation facility location problem where p facilities must be placed on a network connected by a non-directed tree. The objective is to minimize the sum of the ordered weighted averaged allocation costs plus the sum of the costs of connecting the facilities in the tree. We present different MILP formulations for the OMT based on properties of the minimum spanning tree problem and the ordered median optimization. Given that ordered median hub location problems are rather difficult to solve we have improved the OMT solution performance by introducing covering variables in a valid reformulation plus developing two pre-processing phases to reduce the size of this formulations. In addition, we propose a Benders decomposition algorithm to approach the OMT. We establish an empirical comparison between these new formulations and we also provide enhancements that together with a proper formulation allow to solve medium size instances on general random graphs.

==> results/instances_table_model_10_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{sub}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 174.1  & 15831.2 & 15831.2 & 11628.1 & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 26.6 & 1 & 27592 \\ 
  20 &  5 & 2 & 46.8   & 16273.0 & 16273.0 & 13320.5 & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 18.1 & 1 & 3351 \\ 
  20 &  5 & 3 & 49.6   & 15039.1 & 15039.1 & 11682.6 & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 22.3 & 1 & 4509 \\ 
  20 &  5 & 4 & 33.0   & 9076.2  & 9076.2  & 6951.0  & 9076.2  & 9076.2  &  0.0 &  0.0 &  0.0 & 23.4 & 1 & 1452 \\ 
  20 &  5 & 5 & 33.5   & 16943.6 & 16943.6 & 14127.3 & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 16.6 & 1 & 1571 \\ 
  20 &  6 & 1 & 31.7   & 11799.8 & 11799.8 & 10139.9 & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 14.1 & 1 & 1141 \\ 
  20 &  6 & 2 & 2.9    & 10378.3 & 10378.3 & 10220.2 & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 &  1.5 & 1 & 178 \\ 
  20 &  6 & 3 & 32.2   & 13783.0 & 13783.0 & 12124.6 & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 12.0 & 1 & 1649 \\ 
  20 &  6 & 4 & 28.1   & 11089.8 & 11089.8 & 9566.4  & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 13.7 & 1 & 1297 \\ 
  20 &  6 & 5 & 41.6   & 15803.0 & 15803.0 & 12384.4 & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 21.6 & 1 & 3077 \\ 
  20 & 10 & 1 & 45.1   & 9207.7  & 9207.7  & 8445.0  & 9207.7  & 9207.7  &  0.0 &  0.0 &  0.0 &  8.3 & 1 & 3110 \\ 
  20 & 10 & 2 & 283.0  & 11886.0 & 11886.0 & 9376.1  & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 21.1 & 1 & 92157 \\ 
  20 & 10 & 3 & 12.5   & 7939.7  & 7939.7  & 7170.1  & 7939.7  & 7939.7  &  0.0 &  0.0 &  0.0 &  9.7 & 1 & 1097 \\ 
  20 & 10 & 4 & 35.0   & 11611.6 & 11611.6 & 10680.8 & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 &  8.0 & 1 & 2431 \\ 
  20 & 10 & 5 & 6.5    & 5916.7  & 5916.7  & 5785.7  & 5916.7  & 5916.7  &  0.0 &  0.0 &  0.0 &  2.2 & 1 & 1123 \\ 
  30 &  7 & 1 & 2560.1 & 9820.7  & 9820.7  & 7350.6  & 9820.7  & 9820.7  &  0.0 &  0.0 &  0.0 & 25.1 & 1 & 101115 \\ 
  30 &  7 & 2 & 276.9  & 9760.4  & 9760.4  & 7335.1  & 9760.4  & 9760.4  &  0.0 &  0.0 &  0.0 & 24.9 & 1 & 4426 \\ 
  30 &  7 & 3 & 496.2  & 8878.4  & 8878.4  & 7474.4  & 8878.4  & 8878.4  &  0.0 &  0.0 &  0.0 & 15.8 & 1 & 11474 \\ 
  30 &  7 & 4 & 207.1  & 10789.6 & 10789.6 & 9136.9  & 10789.6 & 10789.6 &  0.0 &  0.0 &  0.0 & 15.3 & 1 & 2478 \\ 
  30 &  7 & 5 & 1911.7 & 8353.7  & 8353.7  & 6494.0  & 8353.7  & 8353.7  &  0.0 &  0.0 &  0.0 & 22.3 & 1 & 85232 \\ 
  30 & 10 & 1 & 337.5  & 7157.8  & 7157.8  & 6352.1  & 7157.8  & 7157.8  &  0.0 &  0.0 &  0.0 & 11.3 & 1 & 27387 \\ 
  30 & 10 & 2 & 165.9  & 5659.9  & 5659.9  & 5334.9  & 5659.9  & 5659.9  &  0.0 &  0.0 &  0.0 &  5.7 & 1 & 3638 \\ 
  30 & 10 & 3 & 2058.3 & 5785.0  & 5785.0  & 5105.0  & 5785.0  & 5785.0  &  0.0 &  0.0 &  0.0 & 11.8 & 1 & 62506 \\ 
  30 & 10 & 4 & 324.3  & 8222.6  & 8222.6  & 7443.9  & 8222.6  & 8222.6  &  0.0 &  0.0 &  0.0 &  9.5 & 1 & 17243 \\ 
  30 & 10 & 5 & 3600.2 & 10391.1 & 8152.5  & 7162.5  & 8629.8  & 8629.8  & 21.5 &  5.5 & 17.0 & 17.0 & 0 & 213052 \\ 
  30 & 15 & 1 & 2511.6 & 5830.1  & 5830.1  & 4547.0  & 5830.1  & 5830.1  &  0.0 &  0.0 &  0.0 & 22.0 & 1 & 161391 \\ 
  30 & 15 & 2 & 2896.4 & 6643.1  & 6643.1  & 5795.1  & 6643.1  & 6643.1  &  0.0 &  0.0 &  0.0 & 12.8 & 1 & 197223 \\ 
  30 & 15 & 3 & 1285.5 & 4738.8  & 4738.8  & 4447.6  & 4738.8  & 4738.8  &  0.0 &  0.0 &  0.0 &  6.2 & 1 & 78923 \\ 
  30 & 15 & 4 & 341.8  & 6263.4  & 6263.4  & 6027.4  & 6263.4  & 6263.4  &  0.0 &  0.0 &  0.0 &  3.8 & 1 & 29485 \\ 
  30 & 15 & 5 & 100.6  & 5780.3  & 5780.3  & 5553.1  & 5780.3  & 5780.3  &  0.0 &  0.0 &  0.0 &  3.9 & 1 & 1296 \\ 
  40 & 10 & 1 & 3600.6 & 65663.8 & 7393.5  & 6132.0  & 7593.1  & 7593.1  & 88.7 &  2.6 & 88.4 & 19.2 & 0 & 22023 \\ 
  40 & 10 & 2 & 3600.1 & 44095.9 & 6288.5  & 5154.8  & 6331.4  & 6331.4  & 85.7 &  0.7 & 85.6 & 18.6 & 0 & 21802 \\ 
  40 & 10 & 3 & 3600.2 & 12533.4 & 5905.9  & 5374.0  & 6035.9  & 6035.9  & 52.9 &  2.2 & 51.8 & 11.0 & 0 & 21653 \\ 
  40 & 10 & 4 & 3600.3 & 68551.7 & 5181.8  & 4269.9  & 5222.7  & 5222.7  & 92.4 &  0.8 & 92.4 & 18.2 & 0 & 32839 \\ 
  40 & 10 & 5 & 3600.1 & 58332.1 & 5266.5  & 4639.9  & 6342.8  & 6342.8  & 91.0 & 17.0 & 89.1 & 26.9 & 0 & 56354 \\ 
  40 & 13 & 1 & 3600.1 & 14964.0 & 5703.6  & 5332.7  & 5995.2  & 5995.2  & 61.9 &  4.9 & 59.9 & 11.1 & 0 & 42228 \\ 
  40 & 13 & 2 & 3600.1 & 13014.6 & 5414.2  & 5015.3  & 5614.9  & 5614.9  & 58.4 &  3.6 & 56.9 & 10.7 & 0 & 64783 \\ 
  40 & 13 & 3 & 3600.1 & 71218.6 & 5782.9  & 5282.1  & 6645.0  & 6645.0  & 91.9 & 13.0 & 90.7 & 20.5 & 0 & 26640 \\ 
  40 & 13 & 4 & 3600.2 & 51914.7 & 5057.1  & 4306.7  & 5205.9  & 5205.9  & 90.3 &  2.9 & 90.0 & 17.3 & 0 & 20576 \\ 
  40 & 13 & 5 & 3600.1 & 19629.5 & 5609.0  & 5107.5  & 6808.1  & 6808.1  & 71.4 & 17.6 & 65.3 & 25.0 & 0 & 46509 \\ 
  40 & 20 & 1 & 3600.3 & 57227.3 & 4684.0  & 4636.0  & 5338.2  & 5338.2  & 91.8 & 12.2 & 90.7 & 13.2 & 0 & 65245 \\ 
  40 & 20 & 2 & 3600.4 & 6745.2  & 3357.5  & 3242.8  & 3413.4  & 3413.4  & 50.2 &  1.6 & 49.4 &  5.0 & 0 & 87303 \\ 
  40 & 20 & 3 & 3600.1 & 10777.8 & 4035.4  & 3917.8  & 4319.0  & 4319.0  & 62.6 &  6.6 & 59.9 &  9.3 & 0 & 212753 \\ 
  40 & 20 & 4 & 3600.2 & 6677.6  & 5138.6  & 4754.1  & 5206.5  & 5206.5  & 23.0 &  1.3 & 22.0 &  8.7 & 0 & 92068 \\ 
  40 & 20 & 5 & 2204.8 & 4159.4  & 4159.4  & 3888.2  & 4159.4  & 4159.4  &  0.0 &  0.0 &  0.0 &  6.5 & 1 & 82269 \\ 
  50 & 12 & 1 & 3600.2 & 48709.2 & 5913.3  & 5333.2  & 6242.6  & 6242.6  & 87.9 &  5.3 & 87.2 & 14.6 & 0 & 3494 \\ 
  50 & 12 & 2 & 3600.2 & 46468.8 & 5471.3  & 4343.6  & 5594.1  & 5594.1  & 88.2 &  2.2 & 88.0 & 22.4 & 0 & 3101 \\ 
  50 & 12 & 3 & 3600.2 & 36603.8 & 6152.4  & 5399.9  & 6430.1  & 6430.1  & 83.2 &  4.3 & 82.4 & 16.0 & 0 & 6456 \\ 
  50 & 12 & 4 & 3600.2 & 55618.2 & 4410.9  & 3810.8  & 4743.8  & 4743.8  & 92.1 &  7.0 & 91.5 & 19.7 & 0 & 8352 \\ 
  50 & 12 & 5 & 3600.2 & 51481.9 & 5198.2  & 4437.6  & 5500.1  & 5500.1  & 89.9 &  5.5 & 89.3 & 19.3 & 0 & 2931 \\ 
  50 & 16 & 1 & 3600.2 & 53634.5 & 5134.0  & 4584.2  & 5137.0  & 5137.0  & 90.4 &  0.1 & 90.4 & 10.8 & 0 & 6655 \\ 
  50 & 16 & 2 & 3600.2 & 45603.5 & 3128.7  & 2893.7  & 3309.4  & 3309.4  & 93.1 &  5.5 & 92.7 & 12.6 & 0 & 21299 \\ 
  50 & 16 & 3 & 3600.4 & 68427.6 & 5355.7  & 4673.7  & 5399.2  & 5399.2  & 92.2 &  0.8 & 92.1 & 13.4 & 0 & 3563 \\ 
  50 & 16 & 4 & 3600.2 & 60214.6 & 4106.7  & 3605.4  & 4211.3  & 4211.3  & 93.2 &  2.5 & 93.0 & 14.4 & 0 & 12626 \\ 
  50 & 16 & 5 & 3600.4 & 52061.3 & 3371.3  & 3096.9  & 3763.2  & 3763.2  & 93.5 & 10.4 & 92.8 & 17.7 & 0 & 11066 \\ 
  50 & 25 & 1 & 3600.1 & 52461.6 & 3170.7  & 3085.1  & 3232.6  & 3232.6  & 94.0 &  1.9 & 93.8 &  4.6 & 0 & 21386 \\ 
  50 & 25 & 2 & 3600.3 & 56029.2 & 4085.1  & 3998.2  & 4323.0  & 4323.0  & 92.7 &  5.5 & 92.3 &  7.5 & 0 & 20548 \\ 
  50 & 25 & 3 & 3600.3 & 44848.2 & 3342.9  & 3297.9  & 3557.9  & 3557.9  & 92.6 &  6.0 & 92.1 &  7.3 & 0 & 37648 \\ 
  50 & 25 & 4 & 3600.3 & 49901.8 & 3296.0  & 3162.6  & 3606.2  & 3606.2  & 93.4 &  8.6 & 92.8 & 12.3 & 0 & 13814 \\ 
  50 & 25 & 5 & 3600.5 & 50585.4 & 3665.1  & 3536.6  & 3670.8  & 3670.8  & 92.8 &  0.1 & 92.7 &  3.6 & 0 & 11042 \\ 
\hline
\end{longtable}


==> results/instances_table_model_10_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{sub}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 3600.1 & 24523.7 & 22557.9  & 11628.1  & 24444.4 & 24444.4 & 8.0 & 7.7 & 0.3    & 52.4 & 0 & 842897 \\ 
  20 & 5 & 2 & 3600.1 & 26585.3 & 23226.9  & 13320.5  & 26585.3 & 26585.3 & 12.6 & 12.6 & 0.0  & 49.9 & 0 & 451134 \\ 
  20 & 5 & 3 & 3255.6 & 26159.6 & 26159.6  & 11682.6  & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0    & 55.3 & 1 & 552918 \\ 
  20 & 5 & 4 & 447.1 & 16558.9 & 16558.9   & 6951.0   & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 101941 \\ 
  20 & 5 & 5 & 3600.2 & 29165.6 & 26985.7  & 14127.3  & 29165.6 & 29165.6 & 7.5 & 7.5 & 0.0    & 51.6 & 0 & 827075 \\ 
  20 & 6 & 1 & 3600.0 & 23076.7 & 18507.7  & 10139.9  & 22562.4 & 22562.4 & 19.8 & 18.0 & 2.2  & 55.1 & 0 & 353637 \\ 
  20 & 6 & 2 & 785.7 & 20183.5 & 20183.5   & 10220.2  & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0    & 49.4 & 1 & 72061 \\ 
  20 & 6 & 3 & 3600.0 & 25883.3 & 19592.9  & 12124.6  & 25238.2 & 25238.2 & 24.3 & 22.4 & 2.5  & 52.0 & 0 & 355562 \\ 
  20 & 6 & 4 & 3600.0 & 21125.1 & 16320.6  & 9566.3   & 20161.1 & 20161.1 & 22.7 & 19.0 & 4.6  & 52.6 & 0 & 516484 \\ 
  20 & 6 & 5 & 3600.1 & 27308.9 & 21679.6  & 12384.4  & 27296.4 & 27296.4 & 20.6 & 20.6 & 0.0  & 54.6 & 0 & 306450 \\ 
  20 & 10 & 1 & 3600.1 & 15319.9 & 12664.8 & 8445.0   & 15074.8 & 15074.8 & 17.3 & 16.0 & 1.6  & 44.0 & 0 & 650827 \\ 
  20 & 10 & 2 & 3600.1 & 19592.2 & 13750.0 & 9376.1   & 18092.9 & 18092.9 & 29.8 & 24.0 & 7.7  & 48.2 & 0 & 647756 \\ 
  20 & 10 & 3 & 3600.0 & 14832.1 & 12390.0 & 7170.1   & 14169.6 & 14169.6 & 16.5 & 12.6 & 4.5  & 49.4 & 0 & 773252 \\ 
  20 & 10 & 4 & 3600.1 & 19370.0 & 17368.0 & 10680.8  & 19027.0 & 19027.0 & 10.3 & 8.7 & 1.8   & 43.9 & 0 & 580317 \\ 
  20 & 10 & 5 & 143.6 & 9742.5 & 9742.5    & 5785.7   & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0      & 40.6 & 1 & 15043 \\ 
  30 & 7 & 1 & 3600.1 & 24992.2 & 10686.2  & 7350.6   & 15759.0 & 15759.0 & 57.2 & 32.2 & 36.9 & 53.4 & 0 & 42182 \\ 
  30 & 7 & 2 & 3600.1 & 29799.6 & 11757.9  & 7335.1   & 17867.0 & 17867.0 & 60.5 & 34.2 & 40.0 & 58.9 & 0 & 14970 \\ 
  30 & 7 & 3 & 3600.0 & 20960.9 & 10792.6  & 7474.4   & 15619.6 & 15619.6 & 48.5 & 30.9 & 25.5 & 52.1 & 0 & 20961 \\ 
  30 & 7 & 4 & 3600.3 & 32341.1 & 12267.8  & 9136.9   & 18356.9 & 18356.9 & 62.1 & 33.2 & 43.2 & 50.2 & 0 & 30626 \\ 
  30 & 7 & 5 & 3600.5 & 24868.9 & 9593.4   & 6494.0   & 15460.6 & 15460.6 & 61.4 & 38.0 & 37.8 & 58.0 & 0 & 22543 \\ 
  30 & 10 & 1 & 3600.2 & 20526.1 & 8900.6  & 6352.1   & 12598.8 & 12598.8 & 56.6 & 29.4 & 38.6 & 49.6 & 0 & 29007 \\ 
  30 & 10 & 2 & 3600.8 & 21194.1 & 6898.7  & 5334.9   & 9620.6 & 9620.6 & 67.4 & 28.3 & 54.6   & 44.5 & 0 & 37405 \\ 
  30 & 10 & 3 & 3600.1 & 12977.5 & 7147.8  & 5105.0   & 9329.9 & 9329.9 & 44.9 & 23.4 & 28.1   & 45.3 & 0 & 40545 \\ 
  30 & 10 & 4 & 3600.1 & 42631.3 & 11970.9 & 7443.9   & 15224.5 & 15224.5 & 71.9 & 21.4 & 64.3 & 51.1 & 0 & 35769 \\ 
  30 & 10 & 5 & 3600.1 & 16520.9 & 9769.9  & 7162.5   & 14665.7 & 14665.7 & 40.9 & 33.4 & 11.2 & 51.2 & 0 & 84240 \\ 
  30 & 15 & 1 & 3600.2 & 13094.6 & 6424.1  & 4547.0   & 10085.3 & 10085.3 & 50.9 & 36.3 & 23.0 & 54.9 & 0 & 125131 \\ 
  30 & 15 & 2 & 3600.4 & 11268.8 & 8145.4  & 5795.1   & 10658.1 & 10658.1 & 27.7 & 23.6 & 5.4  & 45.6 & 0 & 181621 \\ 
  30 & 15 & 3 & 3600.2 & 10289.7 & 5989.5  & 4447.6   & 8466.4 & 8466.4 & 41.8 & 29.3 & 17.7   & 47.5 & 0 & 135377 \\ 
  30 & 15 & 4 & 3600.1 & 11512.6 & 7807.1  & 6027.4   & 9980.5 & 9980.5 & 32.2 & 21.8 & 13.3   & 39.6 & 0 & 171558 \\ 
  30 & 15 & 5 & 3600.2 & 10692.8 & 7693.0  & 5553.1   & 9687.3 & 9687.3 & 28.0 & 20.6 & 9.4    & 42.7 & 0 & 217480 \\ 
  40 & 10 & 1 & 3600.2 & 35693.0 & 7808.9  & 6132.0   & 14500.9 & 14500.9 & 78.1 & 46.1 & 59.4 & 57.7 & 0 & 10045 \\ 
  40 & 10 & 2 & 3600.2 & 60140.7 & 6717.6  & 5154.8   & 12213.5 & 12213.5 & 88.8 & 45.0 & 79.7 & 57.8 & 0 & 5660 \\ 
  40 & 10 & 3 & 3600.1 & 56043.2 & 7094.9  & 5374.0   & 11071.1 & 11071.1 & 87.3 & 35.9 & 80.2 & 51.5 & 0 & 5371 \\ 
  40 & 10 & 4 & 3600.3 & 62942.2 & 5869.1  & 4269.9   & 9502.0 & 9502.1 & 90.7 & 38.2 & 84.9   & 55.1 & 0 & 6360 \\ 
  40 & 10 & 5 & 3600.2 & 53025.1 & 5914.0  & 4639.9   & 10972.0 & 10972.1 & 88.8 & 46.1 & 79.3 & 57.7 & 0 & 9290 \\ 
  40 & 13 & 1 & 3600.2 & 68975.8 & 6357.6  & 5332.7   & 9885.2 & 9885.2 & 90.8 & 35.7 & 85.7   & 46.1 & 0 & 9353 \\ 
  40 & 13 & 2 & 3600.1 & 59359.5 & 6047.8  & 5015.3   & 9010.9 & 9010.9 & 89.8 & 32.9 & 84.8   & 44.3 & 0 & 6737 \\ 
  40 & 13 & 3 & 3600.3 & 61950.3 & 6594.5  & 5282.1   & 10645.3 & 10645.3 & 89.4 & 38.0 & 82.8 & 50.4 & 0 & 5723 \\ 
  40 & 13 & 4 & 3600.4 & 59327.0 & 5619.3  & 4306.7   & 8911.8 & 8911.8 & 90.5 & 36.9 & 85.0   & 51.7 & 0 & 19630 \\ 
  40 & 13 & 5 & 3600.2 & 57920.4 & 6406.8  & 5107.5   & 11636.1 & 11636.1 & 88.9 & 44.9 & 79.9 & 56.1 & 0 & 6768 \\ 
  40 & 20 & 1 & 3600.4 & 17322.8 & 5438.5  & 4636.0   & 9426.4 & 9426.4 & 68.6 & 42.3 & 45.6   & 50.8 & 0 & 23638 \\ 
  40 & 20 & 2 & 3600.3 & 15921.4 & 4021.9  & 3242.9   & 6156.3 & 6156.3 & 74.7 & 34.7 & 61.3   & 47.3 & 0 & 11831 \\ 
  40 & 20 & 3 & 3600.3 & 29067.0 & 4552.0  & 3917.8   & 8245.3 & 8245.3 & 84.3 & 44.8 & 71.6   & 52.5 & 0 & 22405 \\ 
  40 & 20 & 4 & 3600.3 & 27307.3 & 5459.4  & 4754.1   & 8315.2 & 8315.2 & 80.0 & 34.3 & 69.6   & 42.8 & 0 & 28703 \\ 
  40 & 20 & 5 & 3600.2 & 19952.0 & 4727.1  & 3888.2   & 6967.8 & 6967.8 & 76.3 & 32.2 & 65.1   & 44.2 & 0 & 33750 \\ 
  50 & 12 & 1 & 3600.9 & 57941.3 & 6245.5  & 5333.3   & 11063.0 & 10584.5 & 89.2 & 43.5 & 81.7 & 51.8 & 0 & 2950 \\ 
  50 & 12 & 2 & 3600.2 & 48435.9 & 5434.9  & 4343.6   & 10517.5 & 9871.9 & 88.8 & 48.3 & 79.6  & 58.7 & 0 & 3998 \\ 
  50 & 12 & 3 & 3600.3 & 45551.4 & 6373.0  & 5399.9   & 10501.1 & 10501.1 & 86.0 & 39.3 & 77.0 & 48.6 & 0 & 2666 \\ 
  50 & 12 & 4 & 3600.1 & 55258.1 & 4624.8  & 3810.8   & 8653.6 & 8653.6 & 91.6 & 46.6 & 84.3   & 56.0 & 0 & 2837 \\ 
  50 & 12 & 5 & 3601.9 & 59239.3 & 5306.9  & 4437.6   & 9521.1 & 9186.5 & 91.0 & 44.3 & 84.5   & 53.4 & 0 & 3933 \\ 
  50 & 16 & 1 & 3601.0 & 54053.5 & 5374.9  & 4584.2   & 8693.5 & 8693.5 & 90.1 & 38.2 & 83.9   & 47.3 & 0 & 3769 \\ 
  50 & 16 & 2 & 3600.2 & 55947.1 & 3483.0  & 2893.7   & 5966.4 & 5966.4 & 93.8 & 41.6 & 89.3   & 51.5 & 0 & 2424 \\ 
  50 & 16 & 3 & 3600.1 & 60344.6 & 5434.5  & 4673.7   & 9239.6 & 9239.6 & 91.0 & 41.2 & 84.7   & 49.4 & 0 & 4925 \\ 
  50 & 16 & 4 & 3601.5 & 48554.0 & 4375.0  & 3605.4   & 7453.7 & 7453.7 & 91.0 & 41.3 & 84.7   & 51.6 & 0 & 2735 \\ 
  50 & 16 & 5 & 3600.6 & 47985.6 & 3488.1  & 3096.9   & 6924.8 & 6924.8 & 92.7 & 49.6 & 85.6   & 55.3 & 0 & 3315 \\ 
  50 & 25 & 1 & 3600.7 & 51323.3 & 3459.3  & 3085.1   & 5561.8 & 5561.8 & 93.3 & 37.8 & 89.2   & 44.5 & 0 & 5624 \\ 
  50 & 25 & 2 & 3600.2 & 62091.2 & 4405.0  & 3998.2   & 6891.1 & 6891.1 & 92.9 & 36.1 & 88.9   & 42.0 & 0 & 5884 \\ 
  50 & 25 & 3 & 3600.3 & 48559.7 & 3756.3  & 3297.9   & 5582.7 & 5582.7 & 92.3 & 32.7 & 88.5   & 40.9 & 0 & 3689 \\ 
  50 & 25 & 4 & 3600.2 & 64320.5 & 3573.7  & 3162.6   & 5900.7 & 5900.7 & 94.4 & 39.4 & 90.8   & 46.4 & 0 & 5254 \\ 
  50 & 25 & 5 & 3600.3 & 63169.9 & 3970.1  & 3536.6   & 6372.0 & 6372.0 & 93.7 & 37.7 & 89.9   & 44.5 & 0 & 5548 \\ 
\hline
\end{longtable}


==> results/instances_table_model_10_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{sub}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
20 & 5 & 1 & 238.3 & 13044.6 & 13044.6 & 7580.5 & 13044.6 & 13044.6 & 0.0 & 0.0 & 0.0 & 41.9 & 1 & 89538 \\ 
  20 & 5 & 2 & 622.2 & 11287.1 & 11287.1 & 7346.6 & 11287.1 & 11287.1 & 0.0 & 0.0 & 0.0 & 34.9 & 1 & 160577 \\ 
  20 & 5 & 3 & 56.8 & 9256.1 & 9256.1 & 5960.5 & 9256.1 & 9256.1 & 0.0 & 0.0 & 0.0 & 35.6 & 1 & 16037 \\ 
  20 & 5 & 4 & 83.3 & 4604.5 & 4604.5 & 2953.2 & 4604.5 & 4604.5 & 0.0 & 0.0 & 0.0 & 35.9 & 1 & 7971 \\ 
  20 & 5 & 5 & 46.4 & 11454.5 & 11454.5 & 8321.4 & 11454.5 & 11454.5 & 0.0 & 0.0 & 0.0 & 27.4 & 1 & 5103 \\ 
  20 & 6 & 1 & 77.8 & 7471.9 & 7471.9 & 5252.8 & 7471.9 & 7471.9 & 0.0 & 0.0 & 0.0 & 29.7 & 1 & 10808 \\ 
  20 & 6 & 2 & 60.6 & 7802.1 & 7802.1 & 5098.6 & 7802.1 & 7802.1 & 0.0 & 0.0 & 0.0 & 34.6 & 1 & 2604 \\ 
  20 & 6 & 3 & 110.8 & 8865.4 & 8865.4 & 5573.2 & 8865.4 & 8865.4 & 0.0 & 0.0 & 0.0 & 37.1 & 1 & 11291 \\ 
  20 & 6 & 4 & 295.4 & 7169.6 & 7169.6 & 4773.3 & 7169.6 & 7169.6 & 0.0 & 0.0 & 0.0 & 33.4 & 1 & 132604 \\ 
  20 & 6 & 5 & 184.9 & 10699.1 & 10699.1 & 6430.9 & 10699.1 & 10699.1 & 0.0 & 0.0 & 0.0 & 39.9 & 1 & 66541 \\ 
  20 & 10 & 1 & 3600.0 & 6480.9 & 6072.4 & 5051.3 & 6480.9 & 6480.9 & 6.3 & 6.3 & 0.0 & 22.1 & 0 & 946221 \\ 
  20 & 10 & 2 & 3600.1 & 6793.4 & 6449.3 & 5249.1 & 6793.4 & 6793.4 & 5.1 & 5.1 & 0.0 & 22.7 & 0 & 838217 \\ 
  20 & 10 & 3 & 139.5 & 4910.8 & 4910.8 & 4104.5 & 4910.8 & 4910.8 & 0.0 & 0.0 & 0.0 & 16.4 & 1 & 64009 \\ 
  20 & 10 & 4 & 123.6 & 6513.1 & 6513.1 & 5381.7 & 6513.1 & 6513.1 & 0.0 & 0.0 & 0.0 & 17.4 & 1 & 30228 \\ 
  20 & 10 & 5 & 37.9 & 3483.8 & 3483.8 & 2928.6 & 3483.8 & 3483.8 & 0.0 & 0.0 & 0.0 & 15.9 & 1 & 1294 \\ 
  30 & 7 & 1 & 3600.1 & 9589.3 & 5983.7 & 4286.9 & 7703.8 & 7703.8 & 37.6 & 22.3 & 19.7 & 44.4 & 0 & 117605 \\ 
  30 & 7 & 2 & 3600.0 & 7418.6 & 6625.3 & 4474.8 & 7418.6 & 7418.6 & 10.7 & 10.7 & 0.0 & 39.7 & 0 & 58200 \\ 
  30 & 7 & 3 & 3600.1 & 8222.6 & 5470.1 & 4575.1 & 7102.9 & 7102.9 & 33.5 & 23.0 & 13.6 & 35.6 & 0 & 68159 \\ 
  30 & 7 & 4 & 3600.9 & 8776.1 & 7029.0 & 5690.6 & 8776.1 & 8776.1 & 19.9 & 19.9 & 0.0 & 35.2 & 0 & 27075 \\ 
  30 & 7 & 5 & 3600.1 & 7703.2 & 3978.6 & 3325.9 & 6118.2 & 6118.2 & 48.4 & 35.0 & 20.6 & 45.6 & 0 & 80136 \\ 
  30 & 10 & 1 & 3600.0 & 5263.9 & 4692.2 & 3614.0 & 5258.6 & 5258.6 & 10.9 & 10.8 & 0.1 & 31.3 & 0 & 124951 \\ 
  30 & 10 & 2 & 3600.0 & 4569.3 & 4018.7 & 3127.1 & 4569.3 & 4569.3 & 12.1 & 12.1 & 0.0 & 31.6 & 0 & 212724 \\ 
  30 & 10 & 3 & 3600.1 & 4531.3 & 4270.8 & 3289.4 & 4531.3 & 4531.3 & 5.8 & 5.8 & 0.0 & 27.4 & 0 & 188527 \\ 
  30 & 10 & 4 & 3600.1 & 6195.4 & 5248.9 & 3901.2 & 5771.4 & 5771.4 & 15.3 & 9.1 & 6.8 & 32.4 & 0 & 154213 \\ 
  30 & 10 & 5 & 3600.1 & 8123.8 & 5268.4 & 4610.1 & 6629.6 & 6629.6 & 35.1 & 20.5 & 18.4 & 30.5 & 0 & 183153 \\ 
  30 & 15 & 1 & 3600.1 & 3067.1 & 2291.8 & 2022.8 & 3015.0 & 3015.0 & 25.3 & 24.0 & 1.7 & 32.9 & 0 & 122242 \\ 
  30 & 15 & 2 & 3600.1 & 3734.6 & 3137.5 & 2933.4 & 3539.5 & 3539.5 & 16.0 & 11.4 & 5.2 & 17.1 & 0 & 156501 \\ 
  30 & 15 & 3 & 3600.1 & 2803.8 & 2639.4 & 2193.4 & 2803.8 & 2803.8 & 5.9 & 5.9 & 0.0 & 21.8 & 0 & 153092 \\ 
  30 & 15 & 4 & 3600.0 & 4262.6 & 4250.4 & 3634.2 & 4262.6 & 4262.6 & 0.3 & 0.3 & 0.0 & 14.7 & 0 & 423685 \\ 
  30 & 15 & 5 & 222.6 & 4076.9 & 4076.9 & 3319.6 & 4076.9 & 4076.9 & 0.0 & 0.0 & 0.0 & 18.6 & 1 & 6411 \\ 
  40 & 10 & 1 & 3600.1 & 29780.4 & 3483.1 & 3032.5 & 4831.7 & 4831.7 & 88.3 & 27.9 & 83.8 & 37.2 & 0 & 18214 \\ 
  40 & 10 & 2 & 3600.1 & 39845.8 & 2844.5 & 2537.4 & 4023.7 & 4023.7 & 92.9 & 29.3 & 89.9 & 36.9 & 0 & 19318 \\ 
  40 & 10 & 3 & 3600.1 & 11745.6 & 3372.8 & 2844.2 & 4674.1 & 4674.1 & 71.3 & 27.8 & 60.2 & 39.1 & 0 & 20834 \\ 
  40 & 10 & 4 & 3600.1 & 50964.2 & 2758.9 & 2239.9 & 3842.4 & 3842.4 & 94.6 & 28.2 & 92.5 & 41.7 & 0 & 14075 \\ 
  40 & 10 & 5 & 3600.1 & 46174.1 & 2787.1 & 2642.7 & 4508.7 & 4508.7 & 94.0 & 38.2 & 90.2 & 41.4 & 0 & 10878 \\ 
  40 & 13 & 1 & 3600.1 & 50942.1 & 3853.5 & 3507.8 & 5199.2 & 5199.2 & 92.4 & 25.9 & 89.8 & 32.5 & 0 & 27232 \\ 
  40 & 13 & 2 & 3600.4 & 4833.3 & 3733.6 & 3305.7 & 4327.3 & 4327.3 & 22.8 & 13.7 & 10.5 & 23.6 & 0 & 20654 \\ 
  40 & 13 & 3 & 3600.2 & 21512.7 & 3549.4 & 3267.9 & 4883.7 & 4883.7 & 83.5 & 27.3 & 77.3 & 33.1 & 0 & 23058 \\ 
  40 & 13 & 4 & 3600.4 & 67708.6 & 2732.2 & 2407.0 & 3564.9 & 3564.9 & 96.0 & 23.4 & 94.7 & 32.5 & 0 & 18312 \\ 
  40 & 13 & 5 & 3600.3 & 54901.7 & 3120.5 & 2849.3 & 5141.0 & 5141.0 & 94.3 & 39.3 & 90.6 & 44.6 & 0 & 23200 \\ 
  40 & 20 & 1 & 3600.1 & 5582.7 & 2860.8 & 2645.5 & 3202.8 & 3202.8 & 48.8 & 10.7 & 42.6 & 17.4 & 0 & 53026 \\ 
  40 & 20 & 2 & 3600.1 & 8395.2 & 1915.8 & 1716.0 & 2013.4 & 2013.4 & 77.2 & 4.8 & 76.0 & 14.8 & 0 & 48404 \\ 
  40 & 20 & 3 & 3600.4 & 53588.3 & 2075.9 & 1840.7 & 2389.8 & 2389.8 & 96.1 & 13.1 & 95.5 & 23.0 & 0 & 43252 \\ 
  40 & 20 & 4 & 3600.6 & 8930.8 & 3160.9 & 2902.7 & 3483.1 & 3483.1 & 64.6 & 9.2 & 61.0 & 16.7 & 0 & 39232 \\ 
  40 & 20 & 5 & 3600.4 & 51966.3 & 2472.2 & 2200.6 & 2715.4 & 2715.4 & 95.2 & 9.0 & 94.8 & 19.0 & 0 & 20871 \\ 
  50 & 12 & 1 & 3600.1 & 61990.6 & 3341.4 & 3095.7 & 4655.2 & 4655.2 & 94.6 & 28.2 & 92.5 & 33.5 & 0 & 5217 \\ 
  50 & 12 & 2 & 3600.0 & 43393.0 & 2646.4 & 2350.2 & 3651.1 & 3651.1 & 93.9 & 27.5 & 91.6 & 35.6 & 0 & 5614 \\ 
  50 & 12 & 3 & 3600.1 & 56038.5 & 3795.5 & 3449.8 & 5333.2 & 5333.2 & 93.2 & 28.8 & 90.5 & 35.3 & 0 & 5127 \\ 
  50 & 12 & 4 & 3600.0 & 60833.4 & 2156.3 & 1965.8 & 2765.3 & 2765.3 & 96.5 & 22.0 & 95.4 & 28.9 & 0 & 3937 \\ 
  50 & 12 & 5 & 3600.1 & 40962.4 & 3013.1 & 2593.7 & 4256.0 & 4256.0 & 92.6 & 29.2 & 89.6 & 39.1 & 0 & 3596 \\ 
  50 & 16 & 1 & 3600.1 & 51067.1 & 2973.9 & 2700.0 & 3970.0 & 3970.0 & 94.2 & 25.1 & 92.2 & 32.0 & 0 & 5884 \\ 
  50 & 16 & 2 & 3601.7 & 60912.3 & 1670.3 & 1453.6 & 2208.6 & 2208.6 & 97.3 & 24.4 & 96.4 & 34.2 & 0 & 3730 \\ 
  50 & 16 & 3 & 3600.8 & 48198.7 & 2912.8 & 2707.0 & 3487.4 & 3487.4 & 94.0 & 16.5 & 92.8 & 22.4 & 0 & 4934 \\ 
  50 & 16 & 4 & 3600.2 & 50505.0 & 2119.8 & 1896.7 & 2702.6 & 2702.6 & 95.8 & 21.6 & 94.7 & 29.8 & 0 & 5094 \\ 
  50 & 16 & 5 & 3600.0 & 39995.3 & 1621.0 & 1497.1 & 2228.7 & 2228.8 & 96.0 & 27.3 & 94.4 & 32.8 & 0 & 4565 \\ 
  50 & 25 & 1 & 3601.6 & 63836.4 & 1724.8 & 1586.0 & 1843.2 & 1843.2 & 97.3 & 6.4 & 97.1 & 14.0 & 0 & 2822 \\ 
  50 & 25 & 2 & 3600.4 & 60076.6 & 2549.1 & 2425.3 & 2878.9 & 2878.9 & 95.8 & 11.4 & 95.2 & 15.8 & 0 & 3448 \\ 
  50 & 25 & 3 & 3600.1 & 49340.9 & 2180.8 & 1978.1 & 2405.2 & 2405.2 & 95.6 & 9.3 & 95.1 & 17.8 & 0 & 4073 \\ 
  50 & 25 & 4 & 3600.1 & 53169.2 & 1844.8 & 1690.7 & 2234.3 & 2234.3 & 96.5 & 17.4 & 95.8 & 24.3 & 0 & 4925 \\ 
  50 & 25 & 5 & 3601.9 & 53161.2 & 2115.0 & 1928.2 & 2258.4 & 2258.4 & 96.0 & 6.3 & 95.8 & 14.6 & 0 & 3049 \\ 
\hline
\end{longtable}


==> results/instances_table_model_11_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern Kruskal} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 3600.0 & 17846.0 & 9219.5  & 5459.2 & 15831.2 & 15831.2 & 48.3 & 41.8 & 11.3 & 65.5 & 0 & 1269394 \\ 
  20 &  5 & 2 & 3600.0 & 16502.0 & 9869.6  & 6947.0 & 16273.0 & 16273.0 & 40.2 & 39.4 & 1.4  & 57.3 & 0 & 1098198 \\ 
  20 &  5 & 3 & 3600.0 & 15144.0 & 9493.5  & 6024.8 & 15039.1 & 15039.1 & 37.3 & 36.9 & 0.7  & 59.9 & 0 & 914845 \\ 
  20 &  5 & 4 & 3600.1 &  9327.2 & 6684.3  & 3857.6 & 9076.2  & 9076.2  & 28.3 & 26.4 & 2.7  & 57.5 & 0 & 810724 \\ 
  20 &  5 & 5 & 3600.0 & 16943.6 & 11289.4 & 7852.6 & 16943.6 & 16943.6 & 33.4 & 33.4 & 0.0  & 53.6 & 0 & 765388 \\ 
  20 &  6 & 1 & 3600.1 & 14580.5 & 6206.5  & 4648.1 & 11799.8 & 11799.8 & 57.4 & 47.4 & 19.1 & 60.6 & 0 & 690567 \\ 
  20 &  6 & 2 & 3600.1 & 10548.8 & 7906.4  & 6014.2 & 10378.3 & 10378.3 & 25.0 & 23.8 & 1.6  & 42.0 & 0 & 1111148 \\ 
  20 &  6 & 3 & 3600.1 & 15702.7 & 6931.0  & 5319.2 & 13783.0 & 13783.0 & 55.9 & 49.7 & 12.2 & 61.4 & 0 & 696402 \\ 
  20 &  6 & 4 & 3600.1 & 13005.2 & 6041.3  & 4394.6 & 11089.8 & 11089.8 & 53.5 & 45.5 & 14.7 & 60.4 & 0 & 1249039 \\ 
  20 &  6 & 5 & 3600.1 & 17975.8 & 7755.7  & 5184.1 & 15803.0 & 15803.0 & 56.9 & 50.9 & 12.1 & 67.2 & 0 & 686928 \\ 
  20 & 10 & 1 & 3600.1 & 11162.1 & 2795.8  & 2419.6 & 9207.7  & 9207.7  & 75.0 & 69.6 & 17.5 & 73.7 & 0 & 756910 \\ 
  20 & 10 & 2 & 3600.3 & 14233.2 & 3137.0  & 2372.4 & 11886.0 & 11886.0 & 78.0 & 73.6 & 16.5 & 80.0 & 0 & 716967 \\ 
  20 & 10 & 3 & 3600.1 & 10060.8 & 2499.1  & 1828.8 & 7939.7  & 7939.7  & 75.2 & 68.5 & 21.1 & 77.0 & 0 & 735835 \\ 
  20 & 10 & 4 & 3600.2 & 14127.8 & 3408.2  & 2316.8 & 11611.6 & 11611.6 & 75.9 & 70.7 & 17.8 & 80.0 & 0 & 606164 \\ 
  20 & 10 & 5 & 3600.2 &  6662.2 & 1690.1  & 806.2  & 5916.7  & 5916.7  & 74.6 & 71.4 & 11.2 & 86.4 & 0 & 543535 \\ 
  30 &  7 & 1 & 3600.1 & 15654.4 & 3774.9  & 3461.6 & 9820.7  & 9820.7  & 75.9 & 61.6 & 37.3 & 64.8 & 0 & 170980 \\ 
  30 &  7 & 2 & 3600.1 & 22046.7 & 4493.9  & 4139.3 & 9760.4  & 9760.4  & 79.6 & 54.0 & 55.7 & 57.6 & 0 & 263535 \\ 
  30 &  7 & 3 & 3600.1 & 13867.0 & 4574.3  & 4273.1 & 8878.4  & 8878.4  & 67.0 & 48.5 & 36.0 & 51.9 & 0 & 232055 \\ 
  30 &  7 & 4 & 3600.2 & 15444.9 & 4992.1  & 4464.4 & 10789.6 & 10789.6 & 67.7 & 53.7 & 30.1 & 58.6 & 0 & 348369 \\ 
  30 &  7 & 5 & 3600.7 & 16508.3 & 3757.9  & 3479.7 & 8353.7  & 8353.7  & 77.2 & 55.0 & 49.4 & 58.4 & 0 & 382798 \\ 
  30 & 10 & 1 & 3600.1 & 10511.4 & 2892.9  & 2800.6 & 7157.8  & 7157.8  & 72.5 & 59.6 & 31.9 & 60.9 & 0 & 213164 \\ 
  30 & 10 & 2 & 3600.3 &  9863.0 & 1988.3  & 1911.3 & 5659.9  & 5659.9  & 79.8 & 64.9 & 42.6 & 66.2 & 0 & 437127 \\ 
  30 & 10 & 3 & 3600.6 & 12852.3 & 1921.9  & 1887.8 & 5785.0  & 5785.0  & 85.0 & 66.8 & 55.0 & 67.4 & 0 & 375915 \\ 
  30 & 10 & 4 & 3600.5 & 13686.5 & 3352.1  & 3146.7 & 8222.6  & 8222.6  & 75.5 & 59.2 & 39.9 & 61.7 & 0 & 320500 \\ 
  30 & 10 & 5 & 3600.1 & 13125.6 & 3071.4  & 2916.9 & 8629.8  & 8629.8  & 76.6 & 64.4 & 34.2 & 66.2 & 0 & 214831 \\ 
  30 & 15 & 1 & 3600.2 & 10179.6 & 1008.9  & 912.7  & 5830.1  & 5830.1  & 90.1 & 82.7 & 42.7 & 84.3 & 0 & 401317 \\ 
  30 & 15 & 2 & 3600.2 &  8917.4 & 1036.2  & 1018.6 & 6643.1  & 6643.1  & 88.4 & 84.4 & 25.5 & 84.7 & 0 & 203824 \\ 
  30 & 15 & 3 & 3600.6 &  8996.5 & 814.5   & 709.7  & 4738.8  & 4738.8  & 91.0 & 82.8 & 47.3 & 85.0 & 0 & 338016 \\ 
  30 & 15 & 4 & 3600.7 &  9589.7 & 1176.6  & 1096.1 & 6263.4  & 6263.4  & 87.7 & 81.2 & 34.7 & 82.5 & 0 & 331407 \\ 
  30 & 15 & 5 & 3600.3 &  8678.3 & 1358.9  & 1192.2 & 5780.3  & 5780.3  & 84.3 & 76.5 & 33.4 & 79.4 & 0 & 260211 \\ 
  40 & 10 & 1 & 3600.0 & 17640.6 & 3972.0  & 3838.9 & 7593.1  & 7593.1  & 77.5 & 47.7 & 57.0 & 49.4 & 0 & 171697 \\ 
  40 & 10 & 2 & 3600.1 & 15557.3 & 2892.1  & 2783.6 & 6331.4  & 6331.4  & 81.4 & 54.3 & 59.3 & 56.0 & 0 & 54184 \\ 
  40 & 10 & 3 & 3600.1 & 11813.7 & 3191.7  & 3126.0 & 6035.9  & 6035.9  & 73.0 & 47.1 & 48.9 & 48.2 & 0 & 251144 \\ 
  40 & 10 & 4 & 3600.4 & 15978.5 & 2812.8  & 2756.6 & 5222.7  & 5222.7  & 82.4 & 46.1 & 67.3 & 47.2 & 0 & 55172 \\ 
  40 & 10 & 5 & 3600.6 & 16639.5 & 2415.2  & 2357.7 & 6342.8  & 6342.8  & 85.5 & 61.9 & 61.9 & 62.8 & 0 & 60726 \\ 
  40 & 13 & 1 & 3600.0 & 15329.2 & 2200.2  & 2196.2 & 5995.2  & 5995.2  & 85.7 & 63.3 & 60.9 & 63.4 & 0 & 277656 \\ 
  40 & 13 & 2 & 3600.0 & 11003.7 & 2241.2  & 2241.2 & 5614.9  & 5614.9  & 79.6 & 60.1 & 49.0 & 60.1 & 0 & 242146 \\ 
  40 & 13 & 3 & 3600.0 & 12973.9 & 1979.4  & 1979.4 & 6645.0  & 6645.0  & 84.7 & 70.2 & 48.8 & 70.2 & 0 & 245392 \\ 
  40 & 13 & 4 & 3600.2 &  9714.4 & 1745.2  & 1737.8 & 5205.9  & 5205.9  & 82.0 & 66.5 & 46.4 & 66.6 & 0 & 104059 \\ 
  40 & 13 & 5 & 3600.0 & 13219.9 & 2620.4  & 2568.0 & 6808.1  & 6808.1  & 80.2 & 61.5 & 48.5 & 62.3 & 0 & 182838 \\ 
  40 & 20 & 1 & 3600.1 &  9392.6 & 1119.3  & 1119.3 & 5338.2  & 5338.2  & 88.1 & 79.0 & 43.2 & 79.0 & 0 & 208707 \\ 
  40 & 20 & 2 & 3600.1 &  6217.1 & 640.6   & 640.6  & 3413.4  & 3413.4  & 89.7 & 81.2 & 45.1 & 81.2 & 0 & 220477 \\ 
  40 & 20 & 3 & 3600.2 &  8583.6 & 883.4   & 878.1  & 4319.0  & 4319.0  & 89.7 & 79.6 & 49.7 & 79.7 & 0 & 311343 \\ 
  40 & 20 & 4 & 3600.1 &  8734.7 & 1008.9  & 1002.8 & 5206.5  & 5206.5  & 88.4 & 80.6 & 40.4 & 80.7 & 0 & 204675 \\ 
  40 & 20 & 5 & 3600.1 &  9649.1 & 841.9   & 813.2  & 4159.4  & 4159.4  & 91.3 & 79.8 & 56.9 & 80.4 & 0 & 279268 \\ 
  50 & 12 & 1 & 3600.3 & 19560.4 & 3013.5  & 2881.5 & 6242.6  & 6242.6  & 84.6 & 51.7 & 68.1 & 53.8 & 0 & 6637 \\ 
  50 & 12 & 2 & 3600.2 & 14494.5 & 2383.3  & 2275.6 & 5594.1  & 5594.1  & 83.6 & 57.4 & 61.4 & 59.3 & 0 & 9475 \\ 
  50 & 12 & 3 & 3600.2 & 11403.0 & 2747.6  & 2652.7 & 6430.1  & 6430.1  & 75.9 & 57.3 & 43.6 & 58.8 & 0 & 13156 \\ 
  50 & 12 & 4 & 3600.3 &  9607.1 & 2198.4  & 2159.6 & 4743.8  & 4743.8  & 77.1 & 53.7 & 50.6 & 54.5 & 0 & 10590 \\ 
  50 & 12 & 5 & 3600.3 & 13561.8 & 2134.2  & 2067.8 & 5500.1  & 5500.1  & 84.3 & 61.2 & 59.4 & 62.4 & 0 & 11105 \\ 
  50 & 16 & 1 & 3600.3 & 14059.3 & 2087.3  & 2058.3 & 5137.0  & 5137.0  & 85.2 & 59.4 & 63.5 & 59.9 & 0 & 19462 \\ 
  50 & 16 & 2 & 3600.4 & 10091.3 & 1104.4  & 1104.4 & 3309.4  & 3309.4  & 89.1 & 66.6 & 67.2 & 66.6 & 0 & 25794 \\ 
  50 & 16 & 3 & 3600.4 & 13732.7 & 1845.8  & 1845.8 & 5399.2  & 5399.2  & 86.6 & 65.8 & 60.7 & 65.8 & 0 & 34351 \\ 
  50 & 16 & 4 & 3600.2 & 10352.6 & 1679.3  & 1663.3 & 4211.3  & 4211.3  & 83.8 & 60.1 & 59.3 & 60.5 & 0 & 18896 \\ 
  50 & 16 & 5 & 3600.1 & 12227.1 & 1504.9  & 1504.9 & 3763.2  & 3763.2  & 87.7 & 60.0 & 69.2 & 60.0 & 0 & 9387 \\ 
  50 & 25 & 1 & 3600.2 &  7355.7 & 579.1   & 579.1  & 3232.6  & 3232.6  & 92.1 & 82.1 & 56.0 & 82.1 & 0 & 82630 \\ 
  50 & 25 & 2 & 3600.2 &  7512.5 & 884.8   & 884.8  & 4323.0  & 4323.0  & 88.2 & 79.5 & 42.5 & 79.5 & 0 & 103374 \\ 
  50 & 25 & 3 & 3600.1 &  7854.3 & 741.7   & 741.7  & 3557.9  & 3557.9  & 90.6 & 79.2 & 54.7 & 79.2 & 0 & 84875 \\ 
  50 & 25 & 4 & 3600.2 &  6676.6 & 636.9   & 636.9  & 3606.2  & 3606.2  & 90.5 & 82.3 & 46.0 & 82.3 & 0 & 96400 \\ 
  50 & 25 & 5 & 3600.5 &  7993.4 & 686.8   & 686.8  & 3670.8  & 3670.8  & 91.4 & 81.3 & 54.1 & 81.3 & 0 & 84994 \\ 
\hline
\end{longtable}


==> results/instances_table_model_11_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern Kruskal} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 3600.1 & 24996.1 & 16182.1 & 5459.2 & 24444.4 & 24444.4 & 35.3 & 33.8 & 2.2 & 77.7 & 0 & 1360306 \\ 
  20 & 5 & 2 & 3600.1 & 27981.6 & 13184.8 & 6947.0 & 26585.3 & 26585.3 & 52.9 & 50.4 & 5.0 & 73.9 & 0 & 1007270 \\ 
  20 & 5 & 3 & 3600.1 & 28294.2 & 14977.0 & 5859.3 & 26159.6 & 26159.6 & 47.1 & 42.8 & 7.5 & 77.6 & 0 & 959544 \\ 
  20 & 5 & 4 & 3600.1 & 17892.4 & 9863.0 & 3801.4 & 16558.9 & 16558.9 & 44.9 & 40.4 & 7.4 & 77.0 & 0 & 1623952 \\ 
  20 & 5 & 5 & 3600.1 & 31683.4 & 15903.0 & 7835.4 & 29165.6 & 29165.6 & 49.8 & 45.5 & 8.0 & 73.1 & 0 & 1623184 \\ 
  20 & 6 & 1 & 3600.0 & 25478.5 & 10767.0 & 4648.1 & 22562.4 & 22562.4 & 57.7 & 52.3 & 11.4 & 79.4 & 0 & 564187 \\ 
  20 & 6 & 2 & 3600.1 & 22691.7 & 16423.0 & 6014.2 & 20183.5 & 20183.5 & 27.6 & 18.6 & 11.1 & 70.2 & 0 & 730717 \\ 
  20 & 6 & 3 & 3600.2 & 31048.3 & 10386.4 & 5204.0 & 25238.2 & 25238.2 & 66.6 & 58.9 & 18.7 & 79.4 & 0 & 712630 \\ 
  20 & 6 & 4 & 3600.1 & 24290.7 & 8848.8 & 4394.6 & 20161.1 & 20161.1 & 63.6 & 56.1 & 17.0 & 78.2 & 0 & 1180410 \\ 
  20 & 6 & 5 & 3600.0 & 30583.4 & 11319.3 & 5184.1 & 27296.4 & 27296.4 & 63.0 & 58.5 & 10.8 & 81.0 & 0 & 566821 \\ 
  20 & 10 & 1 & 3600.3 & 16515.2 & 7010.6 & 2419.6 & 15074.8 & 15074.8 & 57.5 & 53.5 & 8.7 & 84.0 & 0 & 272366 \\ 
  20 & 10 & 2 & 3600.2 & 18092.9 & 8868.5 & 2372.4 & 18092.9 & 18092.9 & 51.0 & 51.0 & 0.0 & 86.9 & 0 & 418981 \\ 
  20 & 10 & 3 & 3600.1 & 16441.3 & 4450.1 & 1828.8 & 14169.6 & 14169.6 & 72.9 & 68.6 & 13.8 & 87.1 & 0 & 396395 \\ 
  20 & 10 & 4 & 3600.1 & 20029.0 & 6025.6 & 2316.8 & 19027.0 & 19027.0 & 69.9 & 68.3 & 5.0 & 87.8 & 0 & 303864 \\ 
  20 & 10 & 5 & 3600.4 & 10519.6 & 2977.7 & 806.2 & 9742.5 & 9742.5 & 71.7 & 69.4 & 7.4 & 91.7 & 0 & 339872 \\ 
  30 & 7 & 1 & 3600.1 & 26587.5 & 5120.3 & 3461.6 & 15759.0 & 15759.0 & 80.7 & 67.5 & 40.7 & 78.0 & 0 & 96075 \\ 
  30 & 7 & 2 & 3600.1 & 42056.1 & 5897.9 & 4139.3 & 17867.0 & 17867.0 & 86.0 & 67.0 & 57.5 & 76.8 & 0 & 110973 \\ 
  30 & 7 & 3 & 3600.4 & 19362.7 & 5597.2 & 4202.6 & 15619.6 & 15619.6 & 71.1 & 64.2 & 19.3 & 73.1 & 0 & 148751 \\ 
  30 & 7 & 4 & 3600.1 & 30078.9 & 6463.7 & 4464.4 & 18356.9 & 18356.9 & 78.5 & 64.8 & 39.0 & 75.7 & 0 & 113766 \\ 
  30 & 7 & 5 & 3600.1 & 24946.9 & 5183.6 & 3479.7 & 15460.6 & 15460.6 & 79.2 & 66.5 & 38.0 & 77.5 & 0 & 94087 \\ 
  30 & 10 & 1 & 3600.4 & 19821.1 & 4047.4 & 2800.6 & 12598.8 & 12598.8 & 79.6 & 67.9 & 36.4 & 77.8 & 0 & 161044 \\ 
  30 & 10 & 2 & 3600.1 & 19950.2 & 2764.4 & 1911.3 & 9620.6 & 9620.6 & 86.1 & 71.3 & 51.8 & 80.1 & 0 & 94000 \\ 
  30 & 10 & 3 & 3600.3 & 20033.1 & 3525.4 & 1887.8 & 9329.9 & 9329.9 & 82.4 & 62.2 & 53.4 & 79.8 & 0 & 239316 \\ 
  30 & 10 & 4 & 3600.4 & 25477.0 & 4952.4 & 3146.7 & 15224.5 & 15224.5 & 80.6 & 67.5 & 40.2 & 79.3 & 0 & 77779 \\ 
  30 & 10 & 5 & 3600.1 & 22623.6 & 4323.1 & 2907.3 & 14665.7 & 14665.7 & 80.9 & 70.5 & 35.2 & 80.2 & 0 & 129159 \\ 
  30 & 15 & 1 & 3600.4 & 14409.4 & 1825.2 & 912.7 & 10085.3 & 10085.3 & 87.3 & 81.9 & 30.0 & 91.0 & 0 & 366363 \\ 
  30 & 15 & 2 & 3600.2 & 12309.5 & 1742.9 & 1018.6 & 10658.1 & 10658.1 & 85.8 & 83.7 & 13.4 & 90.4 & 0 & 326819 \\ 
  30 & 15 & 3 & 3600.2 & 10595.7 & 2432.2 & 709.7 & 8466.4 & 8466.4 & 77.0 & 71.3 & 20.1 & 91.6 & 0 & 581290 \\ 
  30 & 15 & 4 & 3600.2 & 13025.6 & 1838.7 & 1096.1 & 9980.5 & 9980.5 & 85.9 & 81.6 & 23.4 & 89.0 & 0 & 362971 \\ 
  30 & 15 & 5 & 3600.2 & 13613.6 & 2158.2 & 1192.2 & 9687.3 & 9687.3 & 84.2 & 77.7 & 28.8 & 87.7 & 0 & 634002 \\ 
  40 & 10 & 1 & 3600.2 & 23446.6 & 4193.7 & 3838.9 & 14500.9 & 14500.9 & 82.1 & 71.1 & 38.1 & 73.5 & 0 & 35406 \\ 
  40 & 10 & 2 & 3600.3 & 19671.4 & 3388.7 & 2783.6 & 12213.5 & 12213.5 & 82.8 & 72.2 & 37.9 & 77.2 & 0 & 24936 \\ 
  40 & 10 & 3 & 3600.2 & 16026.1 & 3596.5 & 3126.0 & 11071.1 & 11071.1 & 77.6 & 67.5 & 30.9 & 71.8 & 0 & 13349 \\ 
  40 & 10 & 4 & 3600.2 & 22805.1 & 3135.8 & 2756.6 & 9502.0 & 9502.1 & 86.2 & 67.0 & 58.3 & 71.0 & 0 & 34038 \\ 
  40 & 10 & 5 & 3600.2 & 24665.8 & 2576.6 & 2338.7 & 10972.0 & 10972.1 & 89.6 & 76.5 & 55.5 & 78.7 & 0 & 26960 \\ 
  40 & 13 & 1 & 3600.2 & 22308.9 & 2477.1 & 2196.2 & 9885.2 & 9885.2 & 88.9 & 74.9 & 55.7 & 77.8 & 0 & 14311 \\ 
  40 & 13 & 2 & 3600.3 & 17862.6 & 2669.4 & 2241.2 & 9010.9 & 9010.9 & 85.1 & 70.4 & 49.5 & 75.1 & 0 & 22046 \\ 
  40 & 13 & 3 & 3600.2 & 18740.5 & 2280.6 & 1979.4 & 10645.3 & 10645.3 & 87.8 & 78.6 & 43.2 & 81.4 & 0 & 13643 \\ 
  40 & 13 & 4 & 3600.1 & 18720.8 & 2182.6 & 1734.5 & 8911.8 & 8911.8 & 88.3 & 75.5 & 52.4 & 80.5 & 0 & 17962 \\ 
  40 & 13 & 5 & 3600.2 & 21386.1 & 3372.6 & 2568.0 & 11636.1 & 11636.1 & 84.2 & 71.0 & 45.6 & 77.9 & 0 & 14648 \\ 
  40 & 20 & 1 & 3600.2 & 13092.8 & 1754.1 & 1119.3 & 9426.4 & 9426.4 & 86.6 & 81.4 & 28.0 & 88.1 & 0 & 70126 \\ 
  40 & 20 & 2 & 3600.2 & 9717.6 & 1016.4 & 640.6 & 6156.3 & 6156.3 & 89.5 & 83.5 & 36.6 & 89.6 & 0 & 102720 \\ 
  40 & 20 & 3 & 3600.5 & 12031.8 & 1954.5 & 878.1 & 8245.3 & 8245.3 & 83.8 & 76.3 & 31.5 & 89.3 & 0 & 134024 \\ 
  40 & 20 & 4 & 3600.5 & 9288.7 & 2646.6 & 1002.8 & 8315.2 & 8315.2 & 71.5 & 68.2 & 10.5 & 87.9 & 0 & 260735 \\ 
  40 & 20 & 5 & 3601.1 & 12035.9 & 1124.7 & 813.2 & 6967.8 & 6967.8 & 90.7 & 83.9 & 42.1 & 88.3 & 0 & 53697 \\ 
  50 & 12 & 1 & 3601.5 & 22867.2 & 3075.8 & 2881.5 & 11063.0 & 10584.5 & 86.6 & 72.2 & 53.7 & 74.0 & 0 & 5128 \\ 
  50 & 12 & 2 & 3600.1 & 17671.4 & 2478.4 & 2275.6 & 10517.5 & 9871.9 & 86.0 & 76.4 & 44.1 & 78.4 & 0 & 2703 \\ 
  50 & 12 & 3 & 3600.3 & 15553.4 & 2813.8 & 2652.7 & 10501.1 & 10501.1 & 81.9 & 73.2 & 32.5 & 74.7 & 0 & 5149 \\ 
  50 & 12 & 4 & 3600.1 & 12573.3 & 2342.9 & 2159.6 & 8653.6 & 8653.6 & 81.4 & 72.9 & 31.2 & 75.0 & 0 & 5369 \\ 
  50 & 12 & 5 & 3600.8 & 16531.4 & 2284.1 & 2067.8 & 9521.1 & 9186.5 & 86.2 & 76.0 & 44.4 & 78.3 & 0 & 5362 \\ 
  50 & 16 & 1 & 3600.2 & 16633.5 & 2173.6 & 2058.3 & 8693.5 & 8693.5 & 86.9 & 75.0 & 47.7 & 76.3 & 0 & 5353 \\ 
  50 & 16 & 2 & 3600.2 & 11776.8 & 1228.8 & 1104.4 & 5966.4 & 5966.4 & 89.6 & 79.4 & 49.3 & 81.5 & 0 & 5629 \\ 
  50 & 16 & 3 & 3600.2 & 19662.9 & 2108.9 & 1845.8 & 9239.6 & 9239.6 & 89.3 & 77.2 & 53.0 & 80.0 & 0 & 5606 \\ 
  50 & 16 & 4 & 3600.1 & 12907.2 & 1883.3 & 1663.3 & 7453.7 & 7453.7 & 85.4 & 74.7 & 42.2 & 77.7 & 0 & 6296 \\ 
  50 & 16 & 5 & 3600.2 & 14471.3 & 1663.2 & 1504.9 & 6924.8 & 6924.8 & 88.5 & 76.0 & 52.1 & 78.3 & 0 & 5882 \\ 
  50 & 25 & 1 & 3600.2 & 8443.0 & 647.8 & 579.1 & 5561.8 & 5561.8 & 92.3 & 88.3 & 34.1 & 89.6 & 0 & 11499 \\ 
  50 & 25 & 2 & 3600.2 & 11549.1 & 970.0 & 884.8 & 6891.1 & 6891.1 & 91.6 & 85.9 & 40.3 & 87.2 & 0 & 18602 \\ 
  50 & 25 & 3 & 3600.5 & 9091.8 & 857.9 & 741.7 & 5582.7 & 5582.7 & 90.6 & 84.6 & 38.6 & 86.7 & 0 & 5862 \\ 
  50 & 25 & 4 & 3600.4 & 8648.7 & 780.7 & 636.9 & 5900.7 & 5900.7 & 91.0 & 86.8 & 31.8 & 89.2 & 0 & 5819 \\ 
  50 & 25 & 5 & 3600.4 & 9614.2 & 880.0 & 686.8 & 6372.0 & 6372.0 & 90.8 & 86.2 & 33.7 & 89.2 & 0 & 10480 \\ 
\hline
\end{longtable}


==> results/instances_table_model_11_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern Kruskal} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
20 & 5 & 1 & 3600.1 & 14521.5 & 4548.6 & 1917.5 & 13044.6 & 13044.6 & 68.7 & 65.1 & 10.2 & 85.3 & 0 & 1677206 \\ 
  20 & 5 & 2 & 3600.3 & 12556.5 & 5106.2 & 2820.2 & 11287.1 & 11287.1 & 59.3 & 54.8 & 10.1 & 75.0 & 0 & 1093085 \\ 
  20 & 5 & 3 & 3600.2 & 11201.0 & 3787.9 & 1774.8 & 9256.1 & 9256.1 & 66.2 & 59.1 & 17.4 & 80.8 & 0 & 1315047 \\ 
  20 & 5 & 4 & 3600.1 & 4604.5 & 2948.6 & 972.3 & 4604.5 & 4604.5 & 36.0 & 36.0 & 0.0 & 78.9 & 0 & 1309603 \\ 
  20 & 5 & 5 & 3600.1 & 11454.5 & 7613.1 & 2758.4 & 11454.5 & 11454.5 & 33.5 & 33.5 & 0.0 & 75.9 & 0 & 1229804 \\ 
  20 & 6 & 1 & 3600.3 & 8671.9 & 2313.4 & 1119.1 & 7471.9 & 7471.9 & 73.3 & 69.0 & 13.8 & 85.0 & 0 & 1142877 \\ 
  20 & 6 & 2 & 3600.0 & 11940.1 & 2866.2 & 1453.0 & 7802.1 & 7802.1 & 76.0 & 63.3 & 34.7 & 81.4 & 0 & 928946 \\ 
  20 & 6 & 3 & 3600.1 & 11959.4 & 2254.1 & 1160.5 & 8865.4 & 8865.4 & 81.2 & 74.6 & 25.9 & 86.9 & 0 & 1205095 \\ 
  20 & 6 & 4 & 3600.1 & 7386.8 & 2315.0 & 1215.0 & 7169.6 & 7169.6 & 68.7 & 67.7 & 2.9 & 83.0 & 0 & 1388311 \\ 
  20 & 6 & 5 & 3600.1 & 11279.2 & 3381.1 & 1306.1 & 10699.1 & 10699.1 & 70.0 & 68.4 & 5.1 & 87.8 & 0 & 1015138 \\ 
  20 & 10 & 1 & 3600.2 & 7539.5 & 954.3 & 513.9 & 6480.9 & 6480.9 & 87.3 & 85.3 & 14.0 & 92.1 & 0 & 569036 \\ 
  20 & 10 & 2 & 3600.4 & 8645.9 & 845.3 & 455.1 & 6793.4 & 6793.4 & 90.2 & 87.6 & 21.4 & 93.3 & 0 & 525168 \\ 
  20 & 10 & 3 & 3600.3 & 6299.1 & 813.0 & 437.8 & 4910.8 & 4910.8 & 87.1 & 83.4 & 22.0 & 91.1 & 0 & 580196 \\ 
  20 & 10 & 4 & 3600.4 & 8193.8 & 320.9 & 172.8 & 6513.1 & 6513.1 & 96.1 & 95.1 & 20.5 & 97.3 & 0 & 501314 \\ 
  20 & 10 & 5 & 3600.3 & 3748.8 & 114.9 & 61.9 & 3483.8 & 3483.8 & 96.9 & 96.7 & 7.1 & 98.2 & 0 & 526405 \\ 
  30 & 7 & 1 & 3600.2 & 9846.8 & 1816.6 & 853.0 & 7703.8 & 7703.8 & 81.6 & 76.4 & 21.8 & 88.9 & 0 & 376025 \\ 
  30 & 7 & 2 & 3600.1 & 14271.3 & 2899.3 & 1547.4 & 7418.6 & 7418.6 & 79.7 & 60.9 & 48.0 & 79.1 & 0 & 353031 \\ 
  30 & 7 & 3 & 3600.1 & 11690.3 & 2209.0 & 1520.9 & 7102.9 & 7102.9 & 81.1 & 68.9 & 39.2 & 78.6 & 0 & 302320 \\ 
  30 & 7 & 4 & 3600.7 & 15076.6 & 2987.0 & 1626.4 & 8776.1 & 8776.1 & 80.2 & 66.0 & 41.8 & 81.5 & 0 & 291074 \\ 
  30 & 7 & 5 & 3600.1 & 11608.5 & 1359.4 & 941.4 & 6118.2 & 6118.2 & 88.3 & 77.8 & 47.3 & 84.6 & 0 & 224049 \\ 
  30 & 10 & 1 & 3600.3 & 9706.0 & 974.4 & 533.4 & 5258.6 & 5258.6 & 90.0 & 81.5 & 45.8 & 89.9 & 0 & 418360 \\ 
  30 & 10 & 2 & 3600.4 & 8455.6 & 1087.1 & 610.8 & 4569.3 & 4569.3 & 87.1 & 76.2 & 46.0 & 86.6 & 0 & 462864 \\ 
  30 & 10 & 3 & 3600.6 & 5548.1 & 1276.4 & 638.2 & 4531.3 & 4531.3 & 77.0 & 71.8 & 18.3 & 85.9 & 0 & 451857 \\ 
  30 & 10 & 4 & 3600.6 & 8101.1 & 860.3 & 610.6 & 5771.4 & 5771.4 & 89.4 & 85.1 & 28.8 & 89.4 & 0 & 461818 \\ 
  30 & 10 & 5 & 3601.1 & 10653.3 & 1666.0 & 833.0 & 6629.6 & 6629.6 & 84.4 & 74.9 & 37.8 & 87.4 & 0 & 363110 \\ 
  30 & 15 & 1 & 3600.6 & 6359.8 & 139.4 & 69.7 & 3015.0 & 3015.0 & 97.8 & 95.4 & 52.6 & 97.7 & 0 & 685483 \\ 
  30 & 15 & 2 & 3600.3 & 6676.1 & 164.9 & 83.1 & 3539.5 & 3539.5 & 97.5 & 95.3 & 47.0 & 97.7 & 0 & 311940 \\ 
  30 & 15 & 3 & 3601.0 & 5144.4 & 171.5 & 85.8 & 2803.8 & 2803.8 & 96.7 & 93.9 & 45.5 & 96.9 & 0 & 468016 \\ 
  30 & 15 & 4 & 3600.7 & 6108.8 & 371.6 & 185.8 & 4262.6 & 4262.6 & 93.9 & 91.3 & 30.2 & 95.6 & 0 & 213240 \\ 
  30 & 15 & 5 & 3600.3 & 6739.1 & 448.7 & 224.3 & 4076.9 & 4076.9 & 93.3 & 89.0 & 39.5 & 94.5 & 0 & 299491 \\ 
  40 & 10 & 1 & 3600.1 & 18075.9 & 1164.7 & 837.8 & 4831.7 & 4831.7 & 93.6 & 75.9 & 73.3 & 82.7 & 0 & 53583 \\ 
  40 & 10 & 2 & 3600.3 & 19195.7 & 1203.6 & 689.2 & 4023.7 & 4023.7 & 93.7 & 70.1 & 79.0 & 82.9 & 0 & 20759 \\ 
  40 & 10 & 3 & 3600.1 & 10480.0 & 932.2 & 823.9 & 4674.1 & 4674.1 & 91.1 & 80.1 & 55.4 & 82.4 & 0 & 50230 \\ 
  40 & 10 & 4 & 3600.1 & 11314.1 & 1127.3 & 632.4 & 3842.4 & 3842.4 & 90.0 & 70.7 & 66.0 & 83.5 & 0 & 66877 \\ 
  40 & 10 & 5 & 3600.2 & 20568.9 & 788.3 & 653.9 & 4508.7 & 4508.7 & 96.2 & 82.5 & 78.1 & 85.5 & 0 & 15568 \\ 
  40 & 13 & 1 & 3600.1 & 13707.4 & 1368.3 & 713.7 & 5199.2 & 5199.2 & 90.0 & 73.7 & 62.1 & 86.3 & 0 & 39318 \\ 
  40 & 13 & 2 & 3600.8 & 14309.1 & 922.8 & 679.3 & 4327.3 & 4327.3 & 93.6 & 78.7 & 69.8 & 84.3 & 0 & 20627 \\ 
  40 & 13 & 3 & 3600.2 & 12589.4 & 636.4 & 521.6 & 4883.7 & 4883.7 & 95.0 & 87.0 & 61.2 & 89.3 & 0 & 67032 \\ 
  40 & 13 & 4 & 3600.3 & 12508.1 & 836.0 & 440.5 & 3564.9 & 3564.9 & 93.3 & 76.6 & 71.5 & 87.6 & 0 & 20811 \\ 
  40 & 13 & 5 & 3600.7 & 16742.7 & 1188.0 & 650.4 & 5141.0 & 5141.0 & 92.9 & 76.9 & 69.3 & 87.3 & 0 & 21354 \\ 
  40 & 20 & 1 & 3600.1 & 10289.5 & 258.7 & 189.8 & 3202.8 & 3202.8 & 97.5 & 91.9 & 68.9 & 94.1 & 0 & 195839 \\ 
  40 & 20 & 2 & 3602.0 & 4529.1 & 91.6 & 48.4 & 2013.4 & 2013.4 & 98.0 & 95.4 & 55.5 & 97.6 & 0 & 144763 \\ 
  40 & 20 & 3 & 3601.0 & 4855.1 & 192.7 & 99.9 & 2389.8 & 2389.8 & 96.0 & 91.9 & 50.8 & 95.8 & 0 & 174809 \\ 
  40 & 20 & 4 & 3601.1 & 6402.1 & 409.5 & 212.3 & 3483.1 & 3483.1 & 93.6 & 88.2 & 45.6 & 93.9 & 0 & 212057 \\ 
  40 & 20 & 5 & 3600.5 & 5892.9 & 200.5 & 134.9 & 2715.4 & 2715.4 & 96.6 & 92.6 & 53.9 & 95.0 & 0 & 97698 \\ 
  50 & 12 & 1 & 3601.3 & 19003.3 & 926.4 & 904.7 & 4655.2 & 4655.2 & 95.1 & 80.1 & 75.5 & 80.6 & 0 & 5274 \\ 
  50 & 12 & 2 & 3600.1 & 13296.0 & 696.6 & 618.8 & 3651.1 & 3651.1 & 94.8 & 80.9 & 72.5 & 83.0 & 0 & 5845 \\ 
  50 & 12 & 3 & 3600.1 & 12458.3 & 1021.0 & 955.3 & 5333.2 & 5333.2 & 91.8 & 80.9 & 57.2 & 82.1 & 0 & 5427 \\ 
  50 & 12 & 4 & 3600.4 & 8613.0 & 604.0 & 570.2 & 2765.3 & 2765.3 & 93.0 & 78.2 & 67.9 & 79.4 & 0 & 5621 \\ 
  50 & 12 & 5 & 3600.4 & 12566.9 & 555.7 & 552.9 & 4256.0 & 4256.0 & 95.6 & 86.9 & 66.1 & 87.0 & 0 & 5192 \\ 
  50 & 16 & 1 & 3600.2 & 13449.6 & 642.3 & 621.8 & 3970.0 & 3970.0 & 95.2 & 83.8 & 70.5 & 84.3 & 0 & 5785 \\ 
  50 & 16 & 2 & 3600.0 & 11082.5 & 235.9 & 208.6 & 2208.6 & 2208.6 & 97.9 & 89.3 & 80.1 & 90.6 & 0 & 5605 \\ 
  50 & 16 & 3 & 3602.4 & 16326.0 & 542.8 & 491.3 & 3487.4 & 3487.4 & 96.7 & 84.4 & 78.6 & 85.9 & 0 & 5629 \\ 
  50 & 16 & 4 & 3600.1 & 9378.5 & 368.2 & 332.6 & 2702.6 & 2702.6 & 96.1 & 86.4 & 71.2 & 87.7 & 0 & 5517 \\ 
  50 & 16 & 5 & 3600.2 & 10002.7 & 321.3 & 309.7 & 2228.7 & 2228.8 & 96.8 & 85.6 & 77.7 & 86.1 & 0 & 6976 \\ 
  50 & 25 & 1 & 3600.2 & 7890.3 & 51.7 & 50.3 & 1843.2 & 1843.2 & 99.3 & 97.2 & 76.6 & 97.3 & 0 & 10699 \\ 
  50 & 25 & 2 & 3600.2 & 8842.0 & 190.3 & 139.3 & 2878.9 & 2878.9 & 97.8 & 93.4 & 67.4 & 95.2 & 0 & 6039 \\ 
  50 & 25 & 3 & 3600.2 & 8451.7 & 182.6 & 174.2 & 2405.2 & 2405.2 & 97.8 & 92.4 & 71.5 & 92.8 & 0 & 11691 \\ 
  50 & 25 & 4 & 3600.3 & 7519.0 & 74.2 & 44.5 & 2234.3 & 2234.3 & 99.0 & 96.7 & 70.3 & 98.0 & 0 & 5696 \\ 
  50 & 25 & 5 & 3600.2 & 7992.2 & 67.1 & 62.9 & 2258.4 & 2258.4 & 99.2 & 97.0 & 71.7 & 97.2 & 0 & 9001 \\ 
\hline
\end{longtable}


==> results/instances_table_model_12_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern $km$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 &  528.5 & 15831.2 & 15831.2  & 5459.2 & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 65.5 & 1 & 197137 \\ 
  20 &  5 & 2 &  478.9 & 16273.0 & 16273.0  & 6947.0 & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 198687 \\ 
  20 &  5 & 3 &  752.1 & 15039.1 & 15039.1  & 6024.8 & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 59.9 & 1 & 223528 \\ 
  20 &  5 & 4 &  770.9 &  9076.2 &  9076.2  & 3857.6 &  9076.2 &  9076.2 &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 166283 \\ 
  20 &  5 & 5 &  651.0 & 16943.6 & 16943.6  & 7852.6 & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 53.6 & 1 & 138776 \\ 
  20 &  6 & 1 &  826.0 & 11799.8 & 11799.8  & 4648.1 & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 60.6 & 1 & 214848 \\ 
  20 &  6 & 2 &  250.9 & 10378.3 & 10378.3  & 6014.2 & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 & 42.0 & 1 & 63719 \\ 
  20 &  6 & 3 &  958.7 & 13783.0 & 13783.0  & 5319.2 & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 61.4 & 1 & 205881 \\ 
  20 &  6 & 4 &  296.8 & 11089.8 & 11089.8  & 4394.6 & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 60.4 & 1 & 70391 \\ 
  20 &  6 & 5 &  998.1 & 15803.0 & 15803.0  & 5184.1 & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 67.2 & 1 & 280589 \\ 
  20 & 10 & 1 & 1138.6 &  9207.7 &  9207.7  & 2419.6 &  9207.7 &  9207.7 &  0.0 &  0.0 &  0.0 & 73.7 & 1 & 242925 \\ 
  20 & 10 & 2 & 1446.0 & 11886.0 & 11886.0  & 2372.4 & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 80.0 & 1 & 385299 \\ 
  20 & 10 & 3 &  559.5 &  7939.7 &  7939.7  & 1828.8 &  7939.7 &  7939.7 &  0.0 &  0.0 &  0.0 & 77.0 & 1 & 109627 \\ 
  20 & 10 & 4 &  867.9 & 11611.6 & 11611.6  & 2316.8 & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 & 80.0 & 1 & 105566 \\ 
  20 & 10 & 5 &  688.3 &  5916.7 &  5916.7  &  806.2 &  5916.7 &  5916.7 &  0.0 &  0.0 &  0.0 & 86.4 & 1 & 160283 \\ 
  30 &  7 & 1 & 3600.1 & 21424.3 &  3870.3  & 3461.6 &  9820.7 &  9820.7 & 81.9 & 60.6 & 54.2 & 64.8 & 0 & 300031 \\ 
  30 &  7 & 2 & 3606.9 & 19117.5 &  4639.7  & 4139.3 &  9760.4 &  9760.4 & 75.7 & 52.5 & 49.0 & 57.6 & 0 & 184823 \\ 
  30 &  7 & 3 & 3600.4 & 13867.0 &  4653.1  & 4273.1 &  8878.4 &  8878.4 & 66.4 & 47.6 & 36.0 & 51.9 & 0 & 277482 \\ 
  30 &  7 & 4 & 3600.1 & 18122.9 &  5149.9  & 4464.4 & 10789.6 & 10789.6 & 71.6 & 52.3 & 40.5 & 58.6 & 0 & 316789 \\ 
  30 &  7 & 5 & 3600.4 & 16973.3 &  3824.6  & 3479.7 &  8353.7 &  8353.7 & 77.5 & 54.2 & 50.8 & 58.4 & 0 & 308759 \\ 
  30 & 10 & 1 & 3612.4 & 10948.5 &  3163.8  & 2800.6 &  7157.8 &  7157.8 & 71.1 & 55.8 & 34.6 & 60.9 & 0 & 182504 \\ 
  30 & 10 & 2 & 3611.0 & 10234.8 &  2144.6  & 1911.3 &  5659.9 &  5659.9 & 79.0 & 62.1 & 44.7 & 66.2 & 0 & 183818 \\ 
  30 & 10 & 3 & 3600.2 & 10831.0 &  2035.1  & 1887.8 &  5785.0 &  5785.0 & 81.2 & 64.8 & 46.6 & 67.4 & 0 & 125210 \\ 
  30 & 10 & 4 & 3600.5 & 15099.0 &  3578.9  & 3146.7 &  8222.6 &  8222.6 & 76.3 & 56.5 & 45.5 & 61.7 & 0 & 203331 \\ 
  30 & 10 & 5 & 3604.5 & 13946.7 &  3085.3  & 2916.9 &  8629.8 &  8629.8 & 77.9 & 64.2 & 38.1 & 66.2 & 0 & 196995 \\ 
  30 & 15 & 1 & 3601.4 &  9374.4 &  1074.1  &  912.7 &  5830.1 &  5830.1 & 88.5 & 81.6 & 37.8 & 84.3 & 0 & 89923 \\ 
  30 & 15 & 2 & 3623.2 & 10073.2 &  1138.7  & 1018.6 &  6643.1 &  6643.1 & 88.7 & 82.9 & 34.0 & 84.7 & 0 & 39513 \\ 
  30 & 15 & 3 & 3620.6 &  9235.6 &   848.5  &  709.7 &  4738.8 &  4738.8 & 90.8 & 82.1 & 48.7 & 85.0 & 0 & 141551 \\ 
  30 & 15 & 4 & 3627.1 & 10052.5 &  1189.1  & 1096.1 &  6263.4 &  6263.4 & 88.2 & 81.0 & 37.7 & 82.5 & 0 & 59733 \\ 
  30 & 15 & 5 & 3614.6 &  9296.5 &  1579.0  & 1192.2 &  5780.3 &  5780.3 & 83.0 & 72.7 & 37.8 & 79.4 & 0 & 74372 \\ 
  40 & 10 & 1 & 3600.0 & 17640.6 &  4007.1  & 3838.9 &  7593.1 &  7593.1 & 77.3 & 47.2 & 57.0 & 49.4 & 0 & 141207 \\ 
  40 & 10 & 2 & 3600.1 & 15557.3 &  2892.1  & 2783.6 &  6331.4 &  6331.4 & 81.4 & 54.3 & 59.3 & 56.0 & 0 & 41591 \\ 
  40 & 10 & 3 & 3610.8 & 11003.5 &  3198.3  & 3126.0 &  6035.9 &  6035.9 & 70.9 & 47.0 & 45.1 & 48.2 & 0 & 128198 \\ 
  40 & 10 & 4 & 3600.1 & 15080.1 &  2815.8  & 2756.6 &  5222.7 &  5222.7 & 81.3 & 46.1 & 65.4 & 47.2 & 0 & 77188 \\ 
  40 & 10 & 5 & 3600.1 & 20483.6 &  2460.7  & 2357.7 &  6342.8 &  6342.8 & 88.0 & 61.2 & 69.0 & 62.8 & 0 & 99722 \\ 
  40 & 13 & 1 & 3600.1 & 13086.8 &  2233.4  & 2196.2 &  5995.2 &  5995.2 & 82.9 & 62.8 & 54.2 & 63.4 & 0 & 71087 \\ 
  40 & 13 & 2 & 3629.4 & 10546.6 &  2276.1  & 2241.2 &  5614.9 &  5614.9 & 78.4 & 59.5 & 46.8 & 60.1 & 0 & 52658 \\ 
  40 & 13 & 3 & 3600.0 & 12973.9 &  2001.8  & 1979.4 &  6645.0 &  6645.0 & 84.6 & 69.9 & 48.8 & 70.2 & 0 & 164055 \\ 
  40 & 13 & 4 & 3600.1 &  9924.5 &  1758.2  & 1737.8 &  5205.9 &  5205.9 & 82.3 & 66.2 & 47.5 & 66.6 & 0 & 64336 \\ 
  40 & 13 & 5 & 3615.5 & 14476.3 &  2620.4  & 2568.0 &  6808.1 &  6808.1 & 81.9 & 61.5 & 53.0 & 62.3 & 0 & 106088 \\ 
  40 & 20 & 1 & 3600.9 & 11042.8 &  1126.6  & 1119.3 &  5338.2 &  5338.2 & 89.8 & 78.9 & 51.7 & 79.0 & 0 & 76154 \\ 
  40 & 20 & 2 & 3635.6 &  8301.4 &   651.1  &  640.6 &  3413.4 &  3413.4 & 92.2 & 80.9 & 58.9 & 81.2 & 0 & 27056 \\ 
  40 & 20 & 3 & 3604.0 & 10099.2 &   887.2  &  878.1 &  4319.0 &  4319.0 & 91.2 & 79.5 & 57.2 & 79.7 & 0 & 53691 \\ 
  40 & 20 & 4 & 3654.5 &  8734.7 &  1072.8  & 1002.8 &  5206.5 &  5206.5 & 87.7 & 79.4 & 40.4 & 80.7 & 0 & 59622 \\ 
  40 & 20 & 5 & 3624.0 &  8321.2 &   867.2  &  813.2 &  4159.4 &  4159.4 & 89.6 & 79.2 & 50.0 & 80.4 & 0 & 38080 \\ 
  50 & 12 & 1 & 3600.2 & 19560.4 &  2996.2  & 2881.5 &  6242.6 &  6242.6 & 84.7 & 52.0 & 68.1 & 53.8 & 0 & 5562 \\ 
  50 & 12 & 2 & 3600.2 & 14494.5 &  2393.9  & 2275.6 &  5594.1 &  5594.1 & 83.5 & 57.2 & 61.4 & 59.3 & 0 & 6028 \\ 
  50 & 12 & 3 & 3600.3 & 11403.0 &  2753.2  & 2652.7 &  6430.1 &  6430.1 & 75.9 & 57.2 & 43.6 & 58.8 & 0 & 3676 \\ 
  50 & 12 & 4 & 3600.2 &  9607.1 &  2203.3  & 2159.6 &  4743.8 &  4743.8 & 77.1 & 53.5 & 50.6 & 54.5 & 0 & 5118 \\ 
  50 & 12 & 5 & 3600.3 & 13561.8 &  2140.1  & 2067.8 &  5500.1 &  5500.1 & 84.2 & 61.1 & 59.4 & 62.4 & 0 & 6951 \\ 
  50 & 16 & 1 & 3600.6 & 14059.3 &  2087.3  & 2058.3 &  5137.0 &  5137.0 & 85.2 & 59.4 & 63.5 & 59.9 & 0 & 20729 \\ 
  50 & 16 & 2 & 3600.4 & 10091.3 &  1104.4  & 1104.4 &  3309.4 &  3309.4 & 89.1 & 66.6 & 67.2 & 66.6 & 0 & 30939 \\ 
  50 & 16 & 3 & 3600.2 & 17125.8 &  1868.8  & 1845.8 &  5399.2 &  5399.2 & 89.1 & 65.4 & 68.5 & 65.8 & 0 & 10321 \\ 
  50 & 16 & 4 & 3600.3 & 10352.6 &  1682.8  & 1663.3 &  4211.3 &  4211.3 & 83.8 & 60.0 & 59.3 & 60.5 & 0 & 14555 \\ 
  50 & 16 & 5 & 3600.2 & 12227.1 &  1514.8  & 1504.9 &  3763.2 &  3763.2 & 87.6 & 59.8 & 69.2 & 60.0 & 0 & 14134 \\ 
  50 & 25 & 1 & 4683.8 &  7780.9 &   579.1  &  579.1 &  3232.6 &  3232.6 & 92.6 & 82.1 & 58.5 & 82.1 & 0 & 25685 \\ 
  50 & 25 & 2 & 3726.8 &  8811.4 &   884.8  &  884.8 &  4323.0 &  4323.0 & 90.0 & 79.5 & 50.9 & 79.5 & 0 & 6027 \\ 
  50 & 25 & 3 & 3600.7 &  7854.3 &   741.7  &  741.7 &  3557.9 &  3557.9 & 90.6 & 79.2 & 54.7 & 79.2 & 0 & 42778 \\ 
  50 & 25 & 4 & 3600.1 &  7269.3 &   638.6  &  636.9 &  3606.2 &  3606.2 & 91.2 & 82.3 & 50.4 & 82.3 & 0 & 21326 \\ 
  50 & 25 & 5 & 4156.7 &  8508.1 &   720.8  &  686.8 &  3670.8 &  3670.8 & 91.5 & 80.4 & 56.9 & 81.3 & 0 & 18512 \\ 
\hline
\end{longtable}


==> results/instances_table_model_12_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern $km$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 879.6 & 24444.4 & 24444.4 & 5459.2 & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0 & 77.7 & 1 & 374298 \\ 
  20 & 5 & 2 & 1761.9 & 26585.3 & 26585.3 & 6947.0 & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0 & 73.9 & 1 & 306014 \\ 
  20 & 5 & 3 & 1433.9 & 26159.6 & 26159.6 & 5859.3 & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0 & 77.6 & 1 & 522739 \\ 
  20 & 5 & 4 & 3600.1 & 17949.8 & 11298.5 & 3801.4 & 16558.9 & 16558.9 & 37.1 & 31.8 & 7.8 & 77.0 & 0 & 1183169 \\ 
  20 & 5 & 5 & 3600.1 & 29165.6 & 27884.8 & 7835.4 & 29165.6 & 29165.6 & 4.4 & 4.4 & 0.0 & 73.1 & 0 & 2181222 \\ 
  20 & 6 & 1 & 3600.0 & 24198.5 & 11388.4 & 4648.1 & 22562.4 & 22562.4 & 52.9 & 49.5 & 6.8 & 79.4 & 0 & 669949 \\ 
  20 & 6 & 2 & 1868.3 & 20183.5 & 20183.5 & 6014.2 & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0 & 70.2 & 1 & 470660 \\ 
  20 & 6 & 3 & 1728.8 & 25238.2 & 25238.2 & 5204.0 & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0 & 79.4 & 1 & 347013 \\ 
  20 & 6 & 4 & 2483.1 & 20161.1 & 20161.1 & 4394.6 & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0 & 78.2 & 1 & 450740 \\ 
  20 & 6 & 5 & 3050.6 & 27296.4 & 27296.4 & 5184.1 & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0 & 81.0 & 1 & 489603 \\ 
  20 & 10 & 1 & 3601.8 & 15756.5 & 9626.8 & 2419.6 & 15074.8 & 15074.8 & 38.9 & 36.1 & 4.3 & 84.0 & 0 & 1029702 \\ 
  20 & 10 & 2 & 3600.0 & 18728.4 & 13126.7 & 2372.4 & 18092.9 & 18092.9 & 29.9 & 27.4 & 3.4 & 86.9 & 0 & 898861 \\ 
  20 & 10 & 3 & 3600.0 & 14763.4 & 9797.6 & 1828.8 & 14169.6 & 14169.6 & 33.6 & 30.9 & 4.0 & 87.1 & 0 & 377127 \\ 
  20 & 10 & 4 & 3600.0 & 20396.0 & 12682.0 & 2316.8 & 19027.0 & 19027.0 & 37.8 & 33.4 & 6.7 & 87.8 & 0 & 646552 \\ 
  20 & 10 & 5 & 3580.2 & 9742.5 & 9742.5 & 806.2 & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0 & 91.7 & 1 & 676850 \\ 
  30 & 7 & 1 & 3600.1 & 26587.5 & 5010.6 & 3461.6 & 15759.0 & 15759.0 & 81.2 & 68.2 & 40.7 & 78.0 & 0 & 195930 \\ 
  30 & 7 & 2 & 3600.3 & 42056.1 & 5790.5 & 4139.3 & 17867.0 & 17867.0 & 86.2 & 67.6 & 57.5 & 76.8 & 0 & 108281 \\ 
  30 & 7 & 3 & 3600.2 & 19362.7 & 5686.2 & 4202.6 & 15619.6 & 15619.6 & 70.6 & 63.6 & 19.3 & 73.1 & 0 & 137972 \\ 
  30 & 7 & 4 & 3600.1 & 27035.9 & 6153.6 & 4464.4 & 18356.9 & 18356.9 & 77.2 & 66.5 & 32.1 & 75.7 & 0 & 100324 \\ 
  30 & 7 & 5 & 3600.1 & 24946.9 & 4726.8 & 3479.7 & 15460.6 & 15460.6 & 81.0 & 69.4 & 38.0 & 77.5 & 0 & 77714 \\ 
  30 & 10 & 1 & 3600.1 & 17201.9 & 5990.3 & 2800.6 & 12598.8 & 12598.8 & 65.2 & 52.5 & 26.8 & 77.8 & 0 & 137999 \\ 
  30 & 10 & 2 & 3600.1 & 20288.4 & 3996.4 & 1911.3 & 9620.6 & 9620.6 & 80.3 & 58.5 & 52.6 & 80.1 & 0 & 144084 \\ 
  30 & 10 & 3 & 3600.3 & 18041.1 & 2626.4 & 1887.8 & 9329.9 & 9329.9 & 85.4 & 71.8 & 48.3 & 79.8 & 0 & 113743 \\ 
  30 & 10 & 4 & 3600.1 & 28987.4 & 4448.3 & 3146.7 & 15224.5 & 15224.5 & 84.7 & 70.8 & 47.5 & 79.3 & 0 & 140330 \\ 
  30 & 10 & 5 & 3600.3 & 28287.1 & 3898.8 & 2907.3 & 14665.7 & 14665.7 & 86.2 & 73.4 & 48.1 & 80.2 & 0 & 127312 \\ 
  30 & 15 & 1 & 3614.4 & 15705.3 & 1891.0 & 912.7 & 10085.3 & 10085.3 & 88.0 & 81.2 & 35.8 & 91.0 & 0 & 243711 \\ 
  30 & 15 & 2 & 3600.3 & 13140.4 & 1783.2 & 1018.6 & 10658.1 & 10658.1 & 86.4 & 83.3 & 18.9 & 90.4 & 0 & 299609 \\ 
  30 & 15 & 3 & 3600.3 & 12005.0 & 1391.0 & 709.7 & 8466.4 & 8466.4 & 88.4 & 83.6 & 29.5 & 91.6 & 0 & 259698 \\ 
  30 & 15 & 4 & 3626.2 & 12275.6 & 3428.4 & 1096.1 & 9980.5 & 9980.5 & 72.1 & 65.7 & 18.7 & 89.0 & 0 & 190840 \\ 
  30 & 15 & 5 & 3600.1 & 12551.5 & 2450.9 & 1192.2 & 9687.3 & 9687.3 & 80.5 & 74.7 & 22.8 & 87.7 & 0 & 267386 \\ 
  40 & 10 & 1 & 3600.2 & 23446.6 & 4243.9 & 3838.9 & 14500.9 & 14500.9 & 81.9 & 70.7 & 38.1 & 73.5 & 0 & 18370 \\ 
  40 & 10 & 2 & 3600.3 & 19671.4 & 3092.4 & 2783.6 & 12213.5 & 12213.5 & 84.3 & 74.7 & 37.9 & 77.2 & 0 & 27322 \\ 
  40 & 10 & 3 & 3600.2 & 16026.1 & 3605.7 & 3126.0 & 11071.1 & 11071.1 & 77.5 & 67.4 & 30.9 & 71.8 & 0 & 27824 \\ 
  40 & 10 & 4 & 3600.1 & 22805.1 & 3249.2 & 2756.6 & 9502.0 & 9502.1 & 85.8 & 65.8 & 58.3 & 71.0 & 0 & 18557 \\ 
  40 & 10 & 5 & 3600.2 & 21958.0 & 2708.5 & 2338.7 & 10972.0 & 10972.1 & 87.7 & 75.3 & 50.0 & 78.7 & 0 & 40345 \\ 
  40 & 13 & 1 & 3600.2 & 22308.9 & 3686.7 & 2196.2 & 9885.2 & 9885.2 & 83.5 & 62.7 & 55.7 & 77.8 & 0 & 37421 \\ 
  40 & 13 & 2 & 3600.2 & 17862.6 & 2646.4 & 2241.2 & 9010.9 & 9010.9 & 85.2 & 70.6 & 49.5 & 75.1 & 0 & 29951 \\ 
  40 & 13 & 3 & 3600.7 & 18740.5 & 3390.5 & 1979.4 & 10645.3 & 10645.3 & 81.9 & 68.2 & 43.2 & 81.4 & 0 & 98378 \\ 
  40 & 13 & 4 & 3600.2 & 16089.4 & 2117.2 & 1734.5 & 8911.8 & 8911.8 & 86.8 & 76.2 & 44.6 & 80.5 & 0 & 17848 \\ 
  40 & 13 & 5 & 3600.3 & 21386.1 & 3190.7 & 2568.0 & 11636.1 & 11636.1 & 85.1 & 72.6 & 45.6 & 77.9 & 0 & 43725 \\ 
  40 & 20 & 1 & 3600.1 & 13269.3 & 1559.1 & 1119.3 & 9426.4 & 9426.4 & 88.2 & 83.5 & 29.0 & 88.1 & 0 & 18432 \\ 
  40 & 20 & 2 & 3615.6 & 9784.4 & 1515.9 & 640.6 & 6156.3 & 6156.3 & 84.5 & 75.4 & 37.1 & 89.6 & 0 & 103999 \\ 
  40 & 20 & 3 & 3687.5 & 12258.4 & 1206.7 & 878.1 & 8245.3 & 8245.3 & 90.2 & 85.4 & 32.7 & 89.3 & 0 & 11799 \\ 
  40 & 20 & 4 & 3847.4 & 9809.5 & 2865.2 & 1002.8 & 8315.2 & 8315.2 & 70.8 & 65.5 & 15.2 & 87.9 & 0 & 17313 \\ 
  40 & 20 & 5 & 3600.9 & 10785.5 & 1086.7 & 813.2 & 6967.8 & 6967.8 & 89.9 & 84.4 & 35.4 & 88.3 & 0 & 42996 \\ 
  50 & 12 & 1 & 3600.6 & 22867.2 & 3069.3 & 2881.5 & 11063.0 & 10584.5 & 86.6 & 72.3 & 53.7 & 74.0 & 0 & 5270 \\ 
  50 & 12 & 2 & 3600.4 & 17671.4 & 2447.3 & 2275.6 & 10517.5 & 9871.9 & 86.2 & 76.7 & 44.1 & 78.4 & 0 & 5123 \\ 
  50 & 12 & 3 & 3600.1 & 15553.4 & 2772.1 & 2652.7 & 10501.1 & 10501.1 & 82.2 & 73.6 & 32.5 & 74.7 & 0 & 5216 \\ 
  50 & 12 & 4 & 3601.0 & 12573.3 & 2321.9 & 2159.6 & 8653.6 & 8653.6 & 81.5 & 73.2 & 31.2 & 75.0 & 0 & 5240 \\ 
  50 & 12 & 5 & 3600.6 & 16531.4 & 2203.2 & 2067.8 & 9521.1 & 9186.5 & 86.7 & 76.9 & 44.4 & 78.3 & 0 & 5421 \\ 
  50 & 16 & 1 & 3600.3 & 16633.5 & 2173.2 & 2058.3 & 8693.5 & 8693.5 & 86.9 & 75.0 & 47.7 & 76.3 & 0 & 5494 \\ 
  50 & 16 & 2 & 3600.2 & 11776.8 & 1233.3 & 1104.4 & 5966.4 & 5966.4 & 89.5 & 79.3 & 49.3 & 81.5 & 0 & 5356 \\ 
  50 & 16 & 3 & 3600.2 & 19662.9 & 2074.5 & 1845.8 & 9239.6 & 9239.6 & 89.4 & 77.6 & 53.0 & 80.0 & 0 & 5654 \\ 
  50 & 16 & 4 & 3601.4 & 12907.2 & 1855.2 & 1663.3 & 7453.7 & 7453.7 & 85.6 & 75.1 & 42.2 & 77.7 & 0 & 5767 \\ 
  50 & 16 & 5 & 3602.8 & 14471.3 & 1645.6 & 1504.9 & 6924.8 & 6924.8 & 88.6 & 76.2 & 52.1 & 78.3 & 0 & 5769 \\ 
  50 & 25 & 1 & 3600.4 & 8443.0 & 728.2 & 579.1 & 5561.8 & 5561.8 & 91.4 & 86.9 & 34.1 & 89.6 & 0 & 3062 \\ 
  50 & 25 & 2 & 3796.7 & 11549.1 & 937.6 & 884.8 & 6891.1 & 6891.1 & 91.9 & 86.4 & 40.3 & 87.2 & 0 & 14136 \\ 
  50 & 25 & 3 & 3600.1 & 9091.8 & 837.1 & 741.7 & 5582.7 & 5582.7 & 90.8 & 85.0 & 38.6 & 86.7 & 0 & 5308 \\ 
  50 & 25 & 4 & 3600.7 & 8648.7 & 768.6 & 636.9 & 5900.7 & 5900.7 & 91.1 & 87.0 & 31.8 & 89.2 & 0 & 5219 \\ 
  50 & 25 & 5 & 3600.2 & 9614.2 & 814.2 & 686.8 & 6372.0 & 6372.0 & 91.5 & 87.2 & 33.7 & 89.2 & 0 & 5498 \\ 
\hline
\end{longtable}


==> results/instances_table_model_12_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern $km$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
20 & 5 & 1 & 857.6 & 13044.6 & 13044.6 & 1917.5 & 13044.6 & 13044.6 & 0.0 & 0.0 & 0.0 & 85.3 & 1 & 455608 \\ 
  20 & 5 & 2 & 687.0 & 11287.1 & 11287.1 & 2820.2 & 11287.1 & 11287.1 & 0.0 & 0.0 & 0.0 & 75.0 & 1 & 306405 \\ 
  20 & 5 & 3 & 2357.6 & 9256.1 & 9256.1 & 1774.8 & 9256.1 & 9256.1 & 0.0 & 0.0 & 0.0 & 80.8 & 1 & 803910 \\ 
  20 & 5 & 4 & 423.2 & 4604.5 & 4604.5 & 972.3 & 4604.5 & 4604.5 & 0.0 & 0.0 & 0.0 & 78.9 & 1 & 68782 \\ 
  20 & 5 & 5 & 605.0 & 11454.5 & 11454.5 & 2758.4 & 11454.5 & 11454.5 & 0.0 & 0.0 & 0.0 & 75.9 & 1 & 358631 \\ 
  20 & 6 & 1 & 937.8 & 7471.9 & 7471.9 & 1119.1 & 7471.9 & 7471.9 & 0.0 & 0.0 & 0.0 & 85.0 & 1 & 187305 \\ 
  20 & 6 & 2 & 564.8 & 7802.1 & 7802.1 & 1453.0 & 7802.1 & 7802.1 & 0.0 & 0.0 & 0.0 & 81.4 & 1 & 229774 \\ 
  20 & 6 & 3 & 1071.6 & 8865.4 & 8865.4 & 1160.5 & 8865.4 & 8865.4 & 0.0 & 0.0 & 0.0 & 86.9 & 1 & 323231 \\ 
  20 & 6 & 4 & 330.5 & 7169.6 & 7169.6 & 1215.0 & 7169.6 & 7169.6 & 0.0 & 0.0 & 0.0 & 83.0 & 1 & 93715 \\ 
  20 & 6 & 5 & 762.3 & 10699.1 & 10699.1 & 1306.1 & 10699.1 & 10699.1 & 0.0 & 0.0 & 0.0 & 87.8 & 1 & 232286 \\ 
  20 & 10 & 1 & 855.3 & 6480.9 & 6480.9 & 513.9 & 6480.9 & 6480.9 & 0.0 & 0.0 & 0.0 & 92.1 & 1 & 167222 \\ 
  20 & 10 & 2 & 489.8 & 6793.4 & 6793.4 & 455.1 & 6793.4 & 6793.4 & 0.0 & 0.0 & 0.0 & 93.3 & 1 & 54442 \\ 
  20 & 10 & 3 & 218.5 & 4910.8 & 4910.8 & 437.8 & 4910.8 & 4910.8 & 0.0 & 0.0 & 0.0 & 91.1 & 1 & 23972 \\ 
  20 & 10 & 4 & 587.7 & 6513.1 & 6513.1 & 172.8 & 6513.1 & 6513.1 & 0.0 & 0.0 & 0.0 & 97.3 & 1 & 60861 \\ 
  20 & 10 & 5 & 697.0 & 3483.8 & 3483.8 & 61.9 & 3483.8 & 3483.8 & 0.0 & 0.0 & 0.0 & 98.2 & 1 & 91793 \\ 
  30 & 7 & 1 & 3600.8 & 14908.9 & 1518.6 & 853.0 & 7703.8 & 7703.8 & 89.8 & 80.3 & 48.3 & 88.9 & 0 & 247420 \\ 
  30 & 7 & 2 & 3600.1 & 22992.8 & 2247.5 & 1547.4 & 7418.6 & 7418.6 & 90.2 & 69.7 & 67.7 & 79.1 & 0 & 181654 \\ 
  30 & 7 & 3 & 3600.1 & 9258.0 & 2287.2 & 1520.9 & 7102.9 & 7102.9 & 75.3 & 67.8 & 23.3 & 78.6 & 0 & 322273 \\ 
  30 & 7 & 4 & 3600.2 & 13618.0 & 3314.1 & 1626.4 & 8776.1 & 8776.1 & 75.7 & 62.2 & 35.5 & 81.5 & 0 & 278342 \\ 
  30 & 7 & 5 & 3600.6 & 9901.4 & 1877.9 & 941.4 & 6118.2 & 6118.2 & 81.0 & 69.3 & 38.2 & 84.6 & 0 & 263866 \\ 
  30 & 10 & 1 & 3630.5 & 8116.7 & 1066.7 & 533.4 & 5258.6 & 5258.6 & 86.9 & 79.7 & 35.2 & 89.9 & 0 & 161062 \\ 
  30 & 10 & 2 & 3600.5 & 6568.9 & 975.5 & 610.8 & 4569.3 & 4569.3 & 85.2 & 78.7 & 30.4 & 86.6 & 0 & 260488 \\ 
  30 & 10 & 3 & 3600.5 & 7843.3 & 1032.9 & 638.2 & 4531.3 & 4531.3 & 86.8 & 77.2 & 42.2 & 85.9 & 0 & 255246 \\ 
  30 & 10 & 4 & 3622.6 & 8919.4 & 1236.4 & 610.6 & 5771.4 & 5771.4 & 86.1 & 78.6 & 35.3 & 89.4 & 0 & 56134 \\ 
  30 & 10 & 5 & 3616.9 & 10330.9 & 1564.1 & 833.0 & 6629.6 & 6629.6 & 84.9 & 76.4 & 35.8 & 87.4 & 0 & 231869 \\ 
  30 & 15 & 1 & 3615.7 & 5228.8 & 142.3 & 69.7 & 3015.0 & 3015.0 & 97.3 & 95.3 & 42.3 & 97.7 & 0 & 78310 \\ 
  30 & 15 & 2 & 3600.0 & 5583.2 & 162.7 & 83.1 & 3539.5 & 3539.5 & 97.1 & 95.4 & 36.6 & 97.7 & 0 & 148111 \\ 
  30 & 15 & 3 & 3707.0 & 5685.8 & 171.5 & 85.8 & 2803.8 & 2803.8 & 97.0 & 93.9 & 50.7 & 96.9 & 0 & 73872 \\ 
  30 & 15 & 4 & 3643.4 & 5063.9 & 563.5 & 185.8 & 4262.6 & 4262.6 & 88.9 & 86.8 & 15.8 & 95.6 & 0 & 52633 \\ 
  30 & 15 & 5 & 3632.6 & 6937.0 & 448.7 & 224.3 & 4076.9 & 4076.9 & 93.5 & 89.0 & 41.2 & 94.5 & 0 & 58371 \\ 
  40 & 10 & 1 & 3603.3 & 18075.9 & 1495.9 & 837.8 & 4831.7 & 4831.7 & 91.7 & 69.0 & 73.3 & 82.7 & 0 & 20851 \\ 
  40 & 10 & 2 & 3600.2 & 19195.7 & 826.3 & 689.2 & 4023.7 & 4023.7 & 95.7 & 79.5 & 79.0 & 82.9 & 0 & 20745 \\ 
  40 & 10 & 3 & 3600.2 & 10480.0 & 1401.0 & 823.9 & 4674.1 & 4674.1 & 86.6 & 70.0 & 55.4 & 82.4 & 0 & 21010 \\ 
  40 & 10 & 4 & 3600.3 & 15115.4 & 1170.1 & 632.4 & 3842.4 & 3842.4 & 92.3 & 69.6 & 74.6 & 83.5 & 0 & 39783 \\ 
  40 & 10 & 5 & 3600.1 & 16626.7 & 812.1 & 653.9 & 4508.7 & 4508.7 & 95.1 & 82.0 & 72.9 & 85.5 & 0 & 19707 \\ 
  40 & 13 & 1 & 3601.3 & 17016.0 & 779.9 & 713.7 & 5199.2 & 5199.2 & 95.4 & 85.0 & 69.4 & 86.3 & 0 & 21028 \\ 
  40 & 13 & 2 & 3600.1 & 14309.1 & 815.2 & 679.3 & 4327.3 & 4327.3 & 94.3 & 81.2 & 69.8 & 84.3 & 0 & 60719 \\ 
  40 & 13 & 3 & 3600.1 & 12589.4 & 654.1 & 521.6 & 4883.7 & 4883.7 & 94.8 & 86.6 & 61.2 & 89.3 & 0 & 19130 \\ 
  40 & 13 & 4 & 3600.5 & 12508.1 & 626.9 & 440.5 & 3564.9 & 3564.9 & 95.0 & 82.4 & 71.5 & 87.6 & 0 & 21435 \\ 
  40 & 13 & 5 & 3600.1 & 16742.7 & 911.0 & 650.4 & 5141.0 & 5141.0 & 94.6 & 82.3 & 69.3 & 87.3 & 0 & 63301 \\ 
  40 & 20 & 1 & 3600.1 & 9504.5 & 288.2 & 189.8 & 3202.8 & 3202.8 & 97.0 & 91.0 & 66.3 & 94.1 & 0 & 94775 \\ 
  40 & 20 & 2 & 3629.2 & 5466.3 & 89.3 & 48.4 & 2013.4 & 2013.4 & 98.4 & 95.6 & 63.2 & 97.6 & 0 & 25099 \\ 
  40 & 20 & 3 & 3600.2 & 10274.8 & 152.0 & 99.9 & 2389.8 & 2389.8 & 98.5 & 93.6 & 76.7 & 95.8 & 0 & 21535 \\ 
  40 & 20 & 4 & 3993.4 & 7624.1 & 409.5 & 212.3 & 3483.1 & 3483.1 & 94.6 & 88.2 & 54.3 & 93.9 & 0 & 12381 \\ 
  40 & 20 & 5 & 3754.8 & 6693.9 & 260.2 & 134.9 & 2715.4 & 2715.4 & 96.1 & 90.4 & 59.4 & 95.0 & 0 & 12912 \\ 
  50 & 12 & 1 & 3600.1 & 19003.3 & 904.7 & 904.7 & 4655.2 & 4655.2 & 95.2 & 80.6 & 75.5 & 80.6 & 0 & 4601 \\ 
  50 & 12 & 2 & 3600.0 & 13296.0 & 688.5 & 618.8 & 3651.1 & 3651.1 & 94.8 & 81.1 & 72.5 & 83.0 & 0 & 5498 \\ 
  50 & 12 & 3 & 3600.2 & 12458.3 & 958.5 & 955.3 & 5333.2 & 5333.2 & 92.3 & 82.0 & 57.2 & 82.1 & 0 & 3218 \\ 
  50 & 12 & 4 & 3600.1 & 8613.0 & 603.0 & 570.2 & 2765.3 & 2765.3 & 93.0 & 78.2 & 67.9 & 79.4 & 0 & 5629 \\ 
  50 & 12 & 5 & 3600.1 & 12566.9 & 559.7 & 552.9 & 4256.0 & 4256.0 & 95.6 & 86.8 & 66.1 & 87.0 & 0 & 5160 \\ 
  50 & 16 & 1 & 3600.1 & 13449.6 & 672.8 & 621.8 & 3970.0 & 3970.0 & 95.0 & 83.0 & 70.5 & 84.3 & 0 & 5663 \\ 
  50 & 16 & 2 & 3600.2 & 11082.5 & 209.2 & 208.6 & 2208.6 & 2208.6 & 98.1 & 90.5 & 80.1 & 90.6 & 0 & 5239 \\ 
  50 & 16 & 3 & 3600.0 & 16326.0 & 551.1 & 491.3 & 3487.4 & 3487.4 & 96.6 & 84.2 & 78.6 & 85.9 & 0 & 5439 \\ 
  50 & 16 & 4 & 3600.1 & 9378.5 & 368.0 & 332.6 & 2702.6 & 2702.6 & 96.1 & 86.4 & 71.2 & 87.7 & 0 & 5356 \\ 
  50 & 16 & 5 & 3600.1 & 10002.7 & 356.3 & 309.7 & 2228.7 & 2228.8 & 96.4 & 84.0 & 77.7 & 86.1 & 0 & 5654 \\ 
  50 & 25 & 1 & 3600.1 & 7890.3 & 57.2 & 50.3 & 1843.2 & 1843.2 & 99.3 & 96.9 & 76.6 & 97.3 & 0 & 6452 \\ 
  50 & 25 & 2 & 3601.3 & 8842.0 & 195.7 & 139.3 & 2878.9 & 2878.9 & 97.8 & 93.2 & 67.4 & 95.2 & 0 & 5523 \\ 
  50 & 25 & 3 & 3600.2 & 8451.7 & 183.7 & 174.2 & 2405.2 & 2405.2 & 97.8 & 92.4 & 71.5 & 92.8 & 0 & 9711 \\ 
  50 & 25 & 4 & 3600.1 & 7519.0 & 73.4 & 44.5 & 2234.3 & 2234.3 & 99.0 & 96.7 & 70.3 & 98.0 & 0 & 5490 \\ 
  50 & 25 & 5 & 3600.1 & 7992.2 & 98.6 & 62.9 & 2258.4 & 2258.4 & 98.8 & 95.6 & 71.7 & 97.2 & 0 & 5396 \\ 
\hline
\end{longtable}


==> results/instances_table_model_13_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders classic $km$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 3600.8 & 15831.2 & 13564.2 & 5918.1 & 15831.2 & 15831.2 & 14.3 & 14.3 & 0.0 & 62.6 & 0 &  \\ 
  20 & 5 & 2 & 3600.5 & 16414.7 & 13791.2 & 10878.9 & 16273.0 & 16273.0 & 16.0 & 15.2 & 0.9 & 33.1 & 0 &  \\ 
  20 & 5 & 3 & 3600.5 & 15526.1 & 10876.5 & 5974.5 & 15039.1 & 15039.1 & 30.0 & 27.7 & 3.1 & 60.3 & 0 &  \\ 
  20 & 5 & 4 & 3600.5 & 9076.2 & 7059.9 & 3916.0 & 9076.2 & 9076.2 & 22.2 & 22.2 & 0.0 & 56.9 & 0 &  \\ 
  20 & 5 & 5 & 3600.5 & 17423.8 & 14708.0 & 8284.4 & 16943.6 & 16943.6 & 15.6 & 13.2 & 2.8 & 51.1 & 0 &  \\ 
  20 & 6 & 1 & 3600.5 & 15756.0 & 7396.0 & 4648.2 & 11799.8 & 11799.8 & 53.1 & 37.3 & 25.1 & 60.6 & 0 &  \\ 
  20 & 6 & 2 & 3600.5 & 10378.3 & 10378.3 & 7285.9 & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0 & 29.8 & 0 &  \\ 
  20 & 6 & 3 & 3600.6 & 15277.9 & 9647.5 & 5687.4 & 13783.0 & 13783.0 & 36.9 & 30.0 & 9.8 & 58.7 & 0 &  \\ 
  20 & 6 & 4 & 2274.6 & 11089.8 & 11089.8 & 6800.2 & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0 & 38.7 & 1 &  \\ 
  20 & 6 & 5 & 3600.5 & 17591.0 & 10575.5 & 5658.0 & 15803.0 & 15803.0 & 39.9 & 33.1 & 10.2 & 64.2 & 0 &  \\ 
  20 & 10 & 1 & 3600.7 & 9345.5 & 8631.0 & 7093.3 & 9207.7 & 9207.7 & 7.7 & 6.3 & 1.5 & 23.0 & 0 &  \\ 
  20 & 10 & 2 & 3600.7 & 12080.8 & 9410.3 & 5219.0 & 11886.0 & 11886.0 & 22.1 & 20.8 & 1.6 & 56.1 & 0 &  \\ 
  20 & 10 & 3 & 3600.7 & 10080.2 & 3194.0 & 1994.7 & 7939.7 & 7939.7 & 68.3 & 59.8 & 21.2 & 74.9 & 0 &  \\ 
  20 & 10 & 4 & 3600.8 & 12526.0 & 9281.7 & 4045.4 & 11611.6 & 11611.6 & 25.9 & 20.1 & 7.3 & 65.2 & 0 &  \\ 
  20 & 10 & 5 & 3600.8 & 5916.7 & 5434.8 & 3935.6 & 5916.7 & 5916.7 & 8.2 & 8.2 & 0.0 & 33.5 & 0 &  \\ 
  30 & 7 & 1 & 3605.0 & 13486.2 & 4246.7 & 3461.6 & 9820.7 & 9820.7 & 68.5 & 56.8 & 27.2 & 64.8 & 0 &  \\ 
  30 & 7 & 2 & 3608.3 & 18083.6 & 4934.5 & 4139.3 & 9760.4 & 9760.4 & 72.7 & 49.4 & 46.0 & 57.6 & 0 &  \\ 
  30 & 7 & 3 & 3600.8 & 13218.9 & 4907.0 & 4202.6 & 8878.4 & 8878.4 & 62.9 & 44.7 & 32.8 & 52.7 & 0 &  \\ 
  30 & 7 & 4 & 3605.2 & 16429.2 & 5457.0 & 4600.5 & 10789.6 & 10789.6 & 66.8 & 49.4 & 34.3 & 57.4 & 0 &  \\ 
  30 & 7 & 5 & 3604.7 & 15731.8 & 4191.9 & 3488.9 & 8353.7 & 8353.7 & 73.3 & 49.8 & 46.9 & 58.2 & 0 &  \\ 
  30 & 10 & 1 & 3608.3 & 10205.3 & 3336.2 & 2878.3 & 7157.8 & 7157.8 & 67.3 & 53.4 & 29.9 & 59.8 & 0 &  \\ 
  30 & 10 & 2 & 3608.7 & 8479.8 & 2269.4 & 1925.1 & 5659.9 & 5659.9 & 73.2 & 59.9 & 33.2 & 66.0 & 0 &  \\ 
  30 & 10 & 3 & 3605.3 & 9018.9 & 2262.2 & 1909.6 & 5785.0 & 5785.0 & 74.9 & 60.9 & 35.9 & 67.0 & 0 &  \\ 
  30 & 10 & 4 & 3605.2 & 14504.9 & 3714.1 & 3188.0 & 8222.6 & 8222.6 & 74.4 & 54.8 & 43.3 & 61.2 & 0 &  \\ 
  30 & 10 & 5 & 3608.4 & 14231.3 & 3257.4 & 2915.8 & 8629.8 & 8629.8 & 77.1 & 62.2 & 39.4 & 66.2 & 0 &  \\ 
  30 & 15 & 1 & 3600.7 & 11946.7 & 1137.6 & 928.0 & 5830.1 & 5830.1 & 90.5 & 80.5 & 51.2 & 84.1 & 0 &  \\ 
  30 & 15 & 2 & 3609.1 & 9225.2 & 1416.6 & 1030.7 & 6643.1 & 6643.1 & 84.6 & 78.7 & 28.0 & 84.5 & 0 &  \\ 
  30 & 15 & 3 & 3608.4 & 8217.1 & 1056.2 & 743.1 & 4738.8 & 4738.8 & 87.2 & 77.7 & 42.3 & 84.3 & 0 &  \\ 
  30 & 15 & 4 & 3608.6 & 11186.9 & 1270.9 & 1096.1 & 6263.4 & 6263.4 & 88.6 & 79.7 & 44.0 & 82.5 & 0 &  \\ 
  30 & 15 & 5 & 3608.7 & 9661.6 & 1696.7 & 1331.7 & 5780.3 & 5780.3 & 82.4 & 70.7 & 40.2 & 77.0 & 0 &  \\ 
  40 & 10 & 1 & 3639.8 & 16762.2 & 4091.3 & 3838.9 & 7593.1 & 7593.1 & 75.6 & 46.1 & 54.7 & 49.4 & 0 &  \\ 
  40 & 10 & 2 & 3623.8 & 11014.2 & 3125.3 & 2793.7 & 6331.4 & 6331.4 & 71.6 & 50.6 & 42.5 & 55.9 & 0 &  \\ 
  40 & 10 & 3 & 3623.2 & 10037.2 & 3334.7 & 3130.2 & 6035.9 & 6035.9 & 66.8 & 44.8 & 39.9 & 48.1 & 0 &  \\ 
  40 & 10 & 4 & 3638.2 & 11709.9 & 2934.2 & 2756.6 & 5222.7 & 5222.7 & 74.9 & 43.8 & 55.4 & 47.2 & 0 &  \\ 
  40 & 10 & 5 & 3620.5 & 16071.0 & 2566.5 & 2338.7 & 6342.8 & 6342.8 & 84.0 & 59.5 & 60.5 & 63.1 & 0 &  \\ 
  40 & 13 & 1 & 3642.4 & 10942.2 & 2287.3 & 2200.2 & 5995.2 & 5995.2 & 79.1 & 61.9 & 45.2 & 63.3 & 0 &  \\ 
  40 & 13 & 2 & 3644.2 & 11720.7 & 2312.1 & 2241.2 & 5614.9 & 5614.9 & 80.3 & 58.8 & 52.1 & 60.1 & 0 &  \\ 
  40 & 13 & 3 & 3645.3 & 10993.0 & 2065.1 & 1983.6 & 6645.0 & 6645.0 & 81.2 & 68.9 & 39.5 & 70.2 & 0 &  \\ 
  40 & 13 & 4 & 3644.6 & 9746.7 & 1848.9 & 1734.5 & 5205.9 & 5205.9 & 81.0 & 64.5 & 46.6 & 66.7 & 0 &  \\ 
  40 & 13 & 5 & 3645.5 & 12724.8 & 2767.2 & 2569.5 & 6808.1 & 6808.1 & 78.2 & 59.4 & 46.5 & 62.3 & 0 &  \\ 
  40 & 20 & 1 & 3609.8 & 8685.6 & 1220.7 & 1128.6 & 5338.2 & 5338.2 & 86.0 & 77.1 & 38.5 & 78.9 & 0 &  \\ 
  40 & 20 & 2 & 3621.6 & 7593.2 & 688.5 & 643.6 & 3413.4 & 3413.4 & 90.9 & 79.8 & 55.0 & 81.1 & 0 &  \\ 
  40 & 20 & 3 & 3627.3 & 9203.0 & 1026.7 & 914.6 & 4319.0 & 4319.0 & 88.8 & 76.2 & 53.1 & 78.8 & 0 &  \\ 
  40 & 20 & 4 & 3648.3 & 6940.8 & 1187.5 & 1085.9 & 5206.5 & 5206.5 & 82.9 & 77.2 & 25.0 & 79.1 & 0 &  \\ 
  40 & 20 & 5 & 3625.6 & 7963.0 & 934.6 & 868.2 & 4159.4 & 4159.4 & 88.3 & 77.5 & 47.8 & 79.1 & 0 &  \\ 
  50 & 12 & 1 & 3758.1 & 16900.4 & 3045.1 & 2881.5 & 6242.6 & 6242.6 & 82.0 & 51.2 & 63.1 & 53.8 & 0 &  \\ 
  50 & 12 & 2 & 3755.8 & 11981.5 & 2447.2 & 2275.6 & 5594.1 & 5594.1 & 79.6 & 56.2 & 53.3 & 59.3 & 0 &  \\ 
  50 & 12 & 3 & 3757.4 & 11312.1 & 2797.4 & 2652.7 & 6430.1 & 6430.1 & 75.3 & 56.5 & 43.2 & 58.8 & 0 &  \\ 
  50 & 12 & 4 & 3759.0 & 9607.1 & 2240.5 & 2164.7 & 4743.8 & 4743.8 & 76.7 & 52.8 & 50.6 & 54.4 & 0 &  \\ 
  50 & 12 & 5 & 3757.1 & 12769.6 & 2222.0 & 2071.8 & 5500.1 & 5500.1 & 82.6 & 59.6 & 56.9 & 62.3 & 0 &  \\ 
  50 & 16 & 1 & 3762.9 & 10826.0 & 2136.0 & 2058.3 & 5137.0 & 5137.0 & 80.3 & 58.4 & 52.5 & 59.9 & 0 &  \\ 
  50 & 16 & 2 & 3760.5 & 8583.8 & 1159.6 & 1115.9 & 3309.4 & 3309.4 & 86.5 & 65.0 & 61.5 & 66.3 & 0 &  \\ 
  50 & 16 & 3 & 3762.3 & 14082.0 & 1916.1 & 1859.4 & 5399.2 & 5399.2 & 86.4 & 64.5 & 61.7 & 65.6 & 0 &  \\ 
  50 & 16 & 4 & 3757.1 & 10044.0 & 1713.7 & 1663.3 & 4211.3 & 4211.3 & 82.9 & 59.3 & 58.1 & 60.5 & 0 &  \\ 
  50 & 16 & 5 & 3603.0 & 10002.6 & 1546.3 & 1507.1 & 3763.2 & 3763.2 & 84.5 & 58.9 & 62.4 & 60.0 & 0 &  \\ 
  50 & 25 & 1 & 3814.6 & 6724.9 & 579.2 & 579.1 & 3232.6 & 3232.6 & 91.4 & 82.1 & 51.9 & 82.1 & 0 &  \\ 
  50 & 25 & 2 & 3838.1 & 7231.6 & 903.0 & 887.8 & 4323.0 & 4323.0 & 87.5 & 79.1 & 40.2 & 79.5 & 0 &  \\ 
  50 & 25 & 3 & 3757.1 & 6995.3 & 742.4 & 741.7 & 3557.9 & 3557.9 & 89.4 & 79.1 & 49.1 & 79.2 & 0 &  \\ 
  50 & 25 & 4 & 3633.1 & 6823.4 & 668.1 & 639.3 & 3606.2 & 3606.2 & 90.2 & 81.5 & 47.1 & 82.3 & 0 &  \\ 
  50 & 25 & 5 & 3648.0 & 7595.6 & 759.5 & 727.9 & 3670.8 & 3670.8 & 90.0 & 79.3 & 51.7 & 80.2 & 0 &  \\ 
\hline
\end{longtable}


==> results/instances_table_model_13_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders classic $km$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
20 & 5 & 1 & 3600.8 & 27234.9 & 14738.9 & 5501.0 & 24444.4 & 24444.4 & 45.9 & 39.7 & 10.2 & 77.5 & 0 &  \\ 
  20 & 5 & 2 & 3600.8 & 27981.6 & 16388.0 & 6991.2 & 26585.3 & 26585.3 & 41.4 & 38.4 & 5.0 & 73.7 & 0 &  \\ 
  20 & 5 & 3 & 3600.8 & 35106.7 & 17205.5 & 5859.3 & 26159.6 & 26159.6 & 51.0 & 34.2 & 25.5 & 77.6 & 0 &  \\ 
  20 & 5 & 4 & 3600.9 & 24368.0 & 10919.8 & 3801.4 & 16558.9 & 16558.9 & 55.2 & 34.0 & 32.0 & 77.0 & 0 &  \\ 
  20 & 5 & 5 & 3600.8 & 44078.0 & 18183.9 & 7835.4 & 29165.6 & 29165.6 & 58.8 & 37.6 & 33.8 & 73.1 & 0 &  \\ 
  20 & 6 & 1 & 3601.2 & 28016.2 & 11817.1 & 4648.1 & 22562.4 & 22562.4 & 57.8 & 47.6 & 19.5 & 79.4 & 0 &  \\ 
  20 & 6 & 2 & 3601.3 & 31841.1 & 14341.4 & 6019.6 & 20183.5 & 20183.5 & 55.0 & 28.9 & 36.6 & 70.2 & 0 &  \\ 
  20 & 6 & 3 & 3601.4 & 37765.8 & 13205.0 & 5204.0 & 25238.2 & 25238.2 & 65.0 & 47.7 & 33.2 & 79.4 & 0 &  \\ 
  20 & 6 & 4 & 3601.2 & 29045.1 & 10523.7 & 4399.0 & 20161.1 & 20161.1 & 63.8 & 47.8 & 30.6 & 78.2 & 0 &  \\ 
  20 & 6 & 5 & 3601.6 & 33855.1 & 13570.4 & 5343.7 & 27296.4 & 27296.4 & 59.9 & 50.3 & 19.4 & 80.4 & 0 &  \\ 
  20 & 10 & 1 & 3601.5 & 22286.5 & 6415.2 & 2432.2 & 15074.8 & 15074.8 & 71.2 & 57.4 & 32.4 & 83.9 & 0 &  \\ 
  20 & 10 & 2 & 3601.3 & 20605.4 & 7974.1 & 2729.6 & 18092.9 & 18092.9 & 61.3 & 55.9 & 12.2 & 84.9 & 0 &  \\ 
  20 & 10 & 3 & 3601.6 & 16246.4 & 5942.7 & 1992.4 & 14169.6 & 14169.6 & 63.4 & 58.1 & 12.8 & 85.9 & 0 &  \\ 
  20 & 10 & 4 & 3601.2 & 20818.6 & 8503.7 & 2467.5 & 19027.0 & 19027.0 & 59.1 & 55.3 & 8.6 & 87.0 & 0 &  \\ 
  20 & 10 & 5 & 3601.6 & 10519.6 & 4279.3 & 879.1 & 9742.5 & 9742.5 & 59.3 & 56.1 & 7.4 & 91.0 & 0 &  \\ 
  30 & 7 & 1 & 3607.9 & 26587.5 & 0.0 & 3461.6 & 15759.0 & 15759.0 & 100.0 & 100.0 & 40.7 & 78.0 & 0 &  \\ 
  30 & 7 & 2 & 3617.2 & 42056.1 & 0.0 & 4139.3 & 17867.0 & 17867.0 & 100.0 & 100.0 & 57.5 & 76.8 & 0 &  \\ 
  30 & 7 & 3 & 3614.4 & 43839.0 & 0.0 & 4202.6 & 15619.6 & 15619.6 & 100.0 & 100.0 & 64.4 & 73.1 & 0 &  \\ 
  30 & 7 & 4 & 3610.1 & 30892.7 & 0.0 & 4464.4 & 18356.9 & 18356.9 & 100.0 & 100.0 & 40.6 & 75.7 & 0 &  \\ 
  30 & 7 & 5 & 3610.9 & 30533.0 & 0.0 & 3479.7 & 15460.6 & 15460.6 & 100.0 & 100.0 & 49.4 & 77.5 & 0 &  \\ 
  30 & 10 & 1 & 3615.3 & 23798.2 & 7047.2 & 2800.6 & 12598.8 & 12598.8 & 70.4 & 44.1 & 47.1 & 77.8 & 0 &  \\ 
  30 & 10 & 2 & 3614.9 & 18069.1 & 4512.3 & 1918.3 & 9620.6 & 9620.6 & 75.0 & 53.1 & 46.8 & 80.1 & 0 &  \\ 
  30 & 10 & 3 & 3610.8 & 20033.1 & 4317.1 & 1887.8 & 9329.9 & 9329.9 & 78.4 & 53.7 & 53.4 & 79.8 & 0 &  \\ 
  30 & 10 & 4 & 3618.6 & 28987.4 & 0.0 & 3146.7 & 15224.5 & 15224.5 & 100.0 & 100.0 & 47.5 & 79.3 & 0 &  \\ 
  30 & 10 & 5 & 3622.6 & 29380.1 & 0.0 & 2907.3 & 14665.7 & 14665.7 & 100.0 & 100.0 & 50.1 & 80.2 & 0 &  \\ 
  30 & 15 & 1 & 3604.0 & 14332.3 & 2805.1 & 946.4 & 10085.3 & 10085.3 & 80.4 & 72.2 & 29.6 & 90.6 & 0 &  \\ 
  30 & 15 & 2 & 3604.3 & 12780.3 & 3081.1 & 1018.6 & 10658.1 & 10658.1 & 75.9 & 71.1 & 16.6 & 90.4 & 0 &  \\ 
  30 & 15 & 3 & 3603.9 & 11640.8 & 2437.1 & 725.8 & 8466.4 & 8466.4 & 79.1 & 71.2 & 27.3 & 91.4 & 0 &  \\ 
  30 & 15 & 4 & 3604.6 & 13062.8 & 3086.4 & 1168.9 & 9980.5 & 9980.5 & 76.4 & 69.1 & 23.6 & 88.3 & 0 &  \\ 
  30 & 15 & 5 & 3604.1 & 12884.0 & 3786.3 & 1258.8 & 9687.3 & 9687.3 & 70.6 & 60.9 & 24.8 & 87.0 & 0 &  \\ 
  40 & 10 & 1 & 3613.7 & 23446.6 & 0.0 & 3838.9 & 14500.9 & 14500.9 & 100.0 & 100.0 & 38.1 & 73.5 & 0 &  \\ 
  40 & 10 & 2 & 3613.2 & 19671.4 & 0.0 & 2783.6 & 12213.5 & 12213.5 & 100.0 & 100.0 & 37.9 & 77.2 & 0 &  \\ 
  40 & 10 & 3 & 3613.0 & 16026.1 & 0.0 & 3126.0 & 11071.1 & 11071.1 & 100.0 & 100.0 & 30.9 & 71.8 & 0 &  \\ 
  40 & 10 & 4 & 3615.6 & 22805.1 & 0.0 & 2756.6 & 9502.0 & 9502.1 & 100.0 & 100.0 & 58.3 & 71.0 & 0 &  \\ 
  40 & 10 & 5 & 3613.9 & 26717.0 & 0.0 & 2338.7 & 10972.0 & 10972.1 & 100.0 & 100.0 & 58.9 & 78.7 & 0 &  \\ 
  40 & 13 & 1 & 3613.0 & 17220.8 & 0.0 & 2196.2 & 9885.2 & 9885.2 & 100.0 & 100.0 & 42.6 & 77.8 & 0 &  \\ 
  40 & 13 & 2 & 3613.7 & 16095.8 & 0.0 & 2241.2 & 9010.9 & 9010.9 & 100.0 & 100.0 & 44.0 & 75.1 & 0 &  \\ 
  40 & 13 & 3 & 3613.4 & 17412.3 & 4727.1 & 1979.4 & 10645.3 & 10645.3 & 72.8 & 55.6 & 38.9 & 81.4 & 0 &  \\ 
  40 & 13 & 4 & 3619.1 & 15710.6 & 0.0 & 1734.5 & 8911.8 & 8911.8 & 100.0 & 100.0 & 43.3 & 80.5 & 0 &  \\ 
  40 & 13 & 5 & 3619.4 & 21386.1 & 0.0 & 2568.0 & 11636.1 & 11636.1 & 100.0 & 100.0 & 45.6 & 77.9 & 0 &  \\ 
  40 & 20 & 1 & 3615.3 & 12939.5 & 2908.4 & 1119.3 & 9426.4 & 9426.4 & 77.5 & 69.2 & 27.1 & 88.1 & 0 &  \\ 
  40 & 20 & 2 & 3615.2 & 9983.7 & 1796.4 & 642.5 & 6156.3 & 6156.3 & 82.0 & 70.8 & 38.3 & 89.6 & 0 &  \\ 
  40 & 20 & 3 & 3615.1 & 12650.3 & 0.0 & 878.1 & 8245.3 & 8245.3 & 100.0 & 100.0 & 34.8 & 89.3 & 0 &  \\ 
  40 & 20 & 4 & 3615.3 & 10296.1 & 2721.9 & 1069.1 & 8315.2 & 8315.2 & 73.6 & 67.3 & 19.2 & 87.1 & 0 &  \\ 
  40 & 20 & 5 & 3614.2 & 11002.2 & 2181.8 & 822.4 & 6967.8 & 6967.8 & 80.2 & 68.7 & 36.7 & 88.2 & 0 &  \\ 
  50 & 12 & 1 & 3886.5 & 22867.2 & 0.0 & 2881.5 & 11063.0 & 10584.5 & 100.0 & 100.0 & 53.7 & 74.0 & 0 &  \\ 
  50 & 12 & 2 & 3887.7 & 17671.4 & 0.0 & 2275.6 & 10517.5 & 9871.9 & 100.0 & 100.0 & 44.1 & 78.4 & 0 &  \\ 
  50 & 12 & 3 & 3892.9 & 14064.6 & 0.0 & 2652.7 & 10501.1 & 10501.1 & 100.0 & 100.0 & 25.3 & 74.7 & 0 &  \\ 
  50 & 12 & 4 & 3851.4 & 12597.6 & 0.0 & 2159.6 & 8653.6 & 8653.6 & 100.0 & 100.0 & 31.3 & 75.0 & 0 &  \\ 
  50 & 12 & 5 & 3851.7 & 18371.8 & 0.0 & 2067.8 & 9521.1 & 9186.5 & 100.0 & 100.0 & 50.0 & 78.3 & 0 &  \\ 
  50 & 16 & 1 & 3873.8 & 16633.5 & 0.0 & 2058.3 & 8693.5 & 8693.5 & 100.0 & 100.0 & 47.7 & 76.3 & 0 &  \\ 
  50 & 16 & 2 & 3895.8 & 11776.8 & 0.0 & 1104.4 & 5966.4 & 5966.4 & 100.0 & 100.0 & 49.3 & 81.5 & 0 &  \\ 
  50 & 16 & 3 & 3885.6 & 19662.9 & 0.0 & 1845.8 & 9239.6 & 9239.6 & 100.0 & 100.0 & 53.0 & 80.0 & 0 &  \\ 
  50 & 16 & 4 & 3866.5 & 12391.8 & 0.0 & 1663.3 & 7453.7 & 7453.7 & 100.0 & 100.0 & 39.9 & 77.7 & 0 &  \\ 
  50 & 16 & 5 & 3852.7 & 14606.1 & 0.0 & 1504.9 & 6924.8 & 6924.8 & 100.0 & 100.0 & 52.6 & 78.3 & 0 &  \\ 
  50 & 25 & 1 & 3880.5 & 8443.0 & 0.0 & 579.1 & 5561.8 & 5561.8 & 100.0 & 100.0 & 34.1 & 89.6 & 0 &  \\ 
  50 & 25 & 2 & 3905.2 & 11549.1 & 0.0 & 884.8 & 6891.1 & 6891.1 & 100.0 & 100.0 & 40.3 & 87.2 & 0 &  \\ 
  50 & 25 & 3 & 3841.7 & 8849.4 & 1827.9 & 741.7 & 5582.7 & 5582.7 & 79.3 & 67.3 & 36.9 & 86.7 & 0 &  \\ 
  50 & 25 & 4 & 3905.3 & 8648.7 & 0.0 & 636.9 & 5900.7 & 5900.7 & 100.0 & 100.0 & 31.8 & 89.2 & 0 &  \\ 
  50 & 25 & 5 & 3954.9 & 9141.2 & 1849.1 & 710.0 & 6372.0 & 6372.0 & 79.8 & 71.0 & 30.3 & 88.9 & 0 &  \\ 
\hline
\end{longtable}


==> results/instances_table_model_13_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders classic $km$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\   
  \hline
20 & 5 & 1 & 3600.8 & 14794.3 & 7073.1 & 1953.9 & 13044.6 & 13044.6 & 52.2 & 45.8 & 11.8 & 85.0 & 0 &  \\ 
  20 & 5 & 2 & 3600.8 & 11502.3 & 7741.7 & 3329.9 & 11287.1 & 11287.1 & 32.7 & 31.4 & 1.9 & 70.5 & 0 &  \\ 
  20 & 5 & 3 & 3600.8 & 9256.1 & 4520.3 & 1812.7 & 9256.1 & 9256.1 & 51.2 & 51.2 & 0.0 & 80.4 & 0 &  \\ 
  20 & 5 & 4 & 3600.8 & 5250.8 & 3029.9 & 972.3 & 4604.5 & 4604.5 & 42.3 & 34.2 & 12.3 & 78.9 & 0 &  \\ 
  20 & 5 & 5 & 3600.8 & 11454.5 & 7461.4 & 2761.7 & 11454.5 & 11454.5 & 34.9 & 34.9 & 0.0 & 75.9 & 0 &  \\ 
  20 & 6 & 1 & 3600.8 & 7471.9 & 5457.0 & 1311.1 & 7471.9 & 7471.9 & 27.0 & 27.0 & 0.0 & 82.4 & 0 &  \\ 
  20 & 6 & 2 & 3600.8 & 7802.1 & 7224.9 & 1912.4 & 7802.1 & 7802.1 & 7.4 & 7.4 & 0.0 & 75.5 & 0 &  \\ 
  20 & 6 & 3 & 3600.9 & 9473.2 & 5630.6 & 1192.1 & 8865.4 & 8865.4 & 40.6 & 36.5 & 6.4 & 86.6 & 0 &  \\ 
  20 & 6 & 4 & 3073.0 & 7169.6 & 7169.6 & 2174.8 & 7169.6 & 7169.6 & 0.0 & 0.0 & 0.0 & 69.7 & 1 &  \\ 
  20 & 6 & 5 & 3600.9 & 10699.1 & 9390.9 & 1537.3 & 10699.1 & 10699.1 & 12.2 & 12.2 & 0.0 & 85.6 & 0 &  \\ 
  20 & 10 & 1 & 3601.1 & 6516.0 & 6075.4 & 4318.6 & 6480.9 & 6480.9 & 6.8 & 6.3 & 0.5 & 33.4 & 0 &  \\ 
  20 & 10 & 2 & 3601.1 & 6793.4 & 6793.4 & 4694.9 & 6793.4 & 6793.4 & 0.0 & 0.0 & 0.0 & 30.9 & 0 &  \\ 
  20 & 10 & 3 & 928.0 & 4910.8 & 4910.8 & 3608.6 & 4910.8 & 4910.8 & 0.0 & 0.0 & 0.0 & 26.5 & 1 &  \\ 
  20 & 10 & 4 & 1407.2 & 6513.1 & 6513.1 & 4405.6 & 6513.1 & 6513.1 & 0.0 & 0.0 & 0.0 & 32.4 & 1 &  \\ 
  20 & 10 & 5 & 3601.1 & 3483.8 & 3465.0 & 2327.5 & 3483.8 & 3483.8 & 0.5 & 0.5 & 0.0 & 33.2 & 0 &  \\ 
  30 & 7 & 1 & 3605.9 & 12674.4 & 1739.7 & 853.6 & 7703.8 & 7703.8 & 86.3 & 77.4 & 39.2 & 88.9 & 0 &  \\ 
  30 & 7 & 2 & 3606.1 & 19283.9 & 2944.2 & 1548.8 & 7418.6 & 7418.6 & 84.7 & 60.3 & 61.5 & 79.1 & 0 &  \\ 
  30 & 7 & 3 & 3606.4 & 15902.0 & 2780.7 & 1520.9 & 7102.9 & 7102.9 & 82.5 & 60.9 & 55.3 & 78.6 & 0 &  \\ 
  30 & 7 & 4 & 3606.0 & 16077.2 & 3074.4 & 1634.0 & 8776.1 & 8776.1 & 80.9 & 65.0 & 45.4 & 81.4 & 0 &  \\ 
  30 & 7 & 5 & 3605.9 & 16096.4 & 1852.2 & 943.9 & 6118.2 & 6118.2 & 88.5 & 69.7 & 62.0 & 84.6 & 0 &  \\ 
  30 & 10 & 1 & 3610.0 & 6094.2 & 1424.6 & 620.7 & 5258.6 & 5258.6 & 76.6 & 72.9 & 13.7 & 88.2 & 0 &  \\ 
  30 & 10 & 2 & 3610.2 & 7904.9 & 1221.5 & 610.8 & 4569.3 & 4569.3 & 84.6 & 73.3 & 42.2 & 86.6 & 0 &  \\ 
  30 & 10 & 3 & 3610.3 & 7947.1 & 1276.4 & 638.2 & 4531.3 & 4531.3 & 83.9 & 71.8 & 43.0 & 85.9 & 0 &  \\ 
  30 & 10 & 4 & 3608.4 & 9545.5 & 1250.7 & 610.6 & 5771.4 & 5771.4 & 86.9 & 78.3 & 39.5 & 89.4 & 0 &  \\ 
  30 & 10 & 5 & 3605.0 & 10293.7 & 1666.0 & 833.0 & 6629.6 & 6629.6 & 83.8 & 74.9 & 35.6 & 87.4 & 0 &  \\ 
  30 & 15 & 1 & 3610.5 & 4471.0 & 160.3 & 69.7 & 3015.0 & 3015.0 & 96.4 & 94.7 & 32.6 & 97.7 & 0 &  \\ 
  30 & 15 & 2 & 3610.7 & 4528.3 & 437.1 & 83.1 & 3539.5 & 3539.5 & 90.3 & 87.7 & 21.8 & 97.7 & 0 &  \\ 
  30 & 15 & 3 & 3610.4 & 3017.0 & 1092.2 & 584.9 & 2803.8 & 2803.8 & 63.8 & 61.0 & 7.1 & 79.1 & 0 &  \\ 
  30 & 15 & 4 & 3610.4 & 5951.9 & 506.0 & 185.8 & 4262.6 & 4262.6 & 91.5 & 88.1 & 28.4 & 95.6 & 0 &  \\ 
  30 & 15 & 5 & 3610.2 & 4316.9 & 2317.2 & 1706.0 & 4076.9 & 4076.9 & 46.3 & 43.2 & 5.6 & 58.1 & 0 &  \\ 
  40 & 10 & 1 & 3626.8 & 15673.7 & 0.0 & 837.8 & 4831.7 & 4831.7 & 100.0 & 100.0 & 69.2 & 82.7 & 0 &  \\ 
  40 & 10 & 2 & 3627.2 & 11679.4 & 0.0 & 689.2 & 4023.7 & 4023.7 & 100.0 & 100.0 & 65.6 & 82.9 & 0 &  \\ 
  40 & 10 & 3 & 3627.4 & 10611.0 & 1530.4 & 823.9 & 4674.1 & 4674.1 & 85.6 & 67.3 & 56.0 & 82.4 & 0 &  \\ 
  40 & 10 & 4 & 3627.6 & 11130.9 & 1193.4 & 632.4 & 3842.4 & 3842.4 & 89.3 & 68.9 & 65.5 & 83.5 & 0 &  \\ 
  40 & 10 & 5 & 3627.0 & 15669.5 & 1217.4 & 653.9 & 4508.7 & 4508.7 & 92.2 & 73.0 & 71.2 & 85.5 & 0 &  \\ 
  40 & 13 & 1 & 3648.4 & 9977.3 & 1376.4 & 713.7 & 5199.2 & 5199.2 & 86.2 & 73.5 & 47.9 & 86.3 & 0 &  \\ 
  40 & 13 & 2 & 3641.0 & 7276.4 & 1310.1 & 679.3 & 4327.3 & 4327.3 & 82.0 & 69.7 & 40.5 & 84.3 & 0 &  \\ 
  40 & 13 & 3 & 3651.8 & 12532.1 & 1006.0 & 521.6 & 4883.7 & 4883.7 & 92.0 & 79.4 & 61.0 & 89.3 & 0 &  \\ 
  40 & 13 & 4 & 3651.2 & 8336.9 & 849.6 & 440.5 & 3564.9 & 3564.9 & 89.8 & 76.2 & 57.2 & 87.6 & 0 &  \\ 
  40 & 13 & 5 & 3650.3 & 12949.6 & 1254.4 & 650.4 & 5141.0 & 5141.0 & 90.3 & 75.6 & 60.3 & 87.3 & 0 &  \\ 
  40 & 20 & 1 & 3653.6 & 5560.1 & 366.1 & 189.8 & 3202.8 & 3202.8 & 93.4 & 88.6 & 42.4 & 94.1 & 0 &  \\ 
  40 & 20 & 2 & 3666.1 & 5210.8 & 93.3 & 48.4 & 2013.4 & 2013.4 & 98.2 & 95.4 & 61.4 & 97.6 & 0 &  \\ 
  40 & 20 & 3 & 3661.0 & 7775.1 & 192.7 & 99.9 & 2389.8 & 2389.8 & 97.5 & 91.9 & 69.3 & 95.8 & 0 &  \\ 
  40 & 20 & 4 & 3654.1 & 5521.9 & 409.5 & 212.3 & 3483.1 & 3483.1 & 92.6 & 88.2 & 36.9 & 93.9 & 0 &  \\ 
  40 & 20 & 5 & 3670.8 & 6374.6 & 260.2 & 134.9 & 2715.4 & 2715.4 & 95.9 & 90.4 & 57.4 & 95.0 & 0 &  \\ 
  50 & 12 & 1 & 3738.8 & 13101.3 & 0.0 & 904.7 & 4655.2 & 4655.2 & 100.0 & 100.0 & 64.5 & 80.6 & 0 &  \\ 
  50 & 12 & 2 & 3757.1 & 7913.1 & 1143.9 & 618.8 & 3651.1 & 3651.1 & 85.5 & 68.7 & 53.9 & 83.0 & 0 &  \\ 
  50 & 12 & 3 & 3730.6 & 13165.0 & 1801.5 & 955.3 & 5333.2 & 5333.2 & 86.3 & 66.2 & 59.5 & 82.1 & 0 &  \\ 
  50 & 12 & 4 & 3747.5 & 9181.1 & 0.0 & 570.2 & 2765.3 & 2765.3 & 100.0 & 100.0 & 69.9 & 79.4 & 0 &  \\ 
  50 & 12 & 5 & 3733.5 & 11080.3 & 1047.7 & 552.9 & 4256.0 & 4256.0 & 90.5 & 75.4 & 61.6 & 87.0 & 0 &  \\ 
  50 & 16 & 1 & 3779.1 & 12526.4 & 1206.9 & 621.8 & 3970.0 & 3970.0 & 90.4 & 69.6 & 68.3 & 84.3 & 0 &  \\ 
  50 & 16 & 2 & 3810.7 & 8164.5 & 404.9 & 208.6 & 2208.6 & 2208.6 & 95.0 & 81.7 & 73.0 & 90.6 & 0 &  \\ 
  50 & 16 & 3 & 3676.8 & 12160.4 & 953.7 & 491.3 & 3487.4 & 3487.4 & 92.2 & 72.7 & 71.3 & 85.9 & 0 &  \\ 
  50 & 16 & 4 & 3743.8 & 7237.1 & 0.0 & 332.6 & 2702.6 & 2702.6 & 100.0 & 100.0 & 62.7 & 87.7 & 0 &  \\ 
  50 & 16 & 5 & 3764.0 & 6137.2 & 601.2 & 309.7 & 2228.7 & 2228.8 & 90.2 & 73.0 & 63.7 & 86.1 & 0 &  \\ 
  50 & 25 & 1 & 3823.0 & 5501.6 & 97.7 & 50.3 & 1843.2 & 1843.2 & 98.2 & 94.7 & 66.5 & 97.3 & 0 &  \\ 
  50 & 25 & 2 & 3859.9 & 7519.4 & 270.4 & 139.3 & 2878.9 & 2878.9 & 96.4 & 90.6 & 61.7 & 95.2 & 0 &  \\ 
  50 & 25 & 3 & 3903.0 & 5576.2 & 338.2 & 174.2 & 2405.2 & 2405.2 & 93.9 & 85.9 & 56.9 & 92.8 & 0 &  \\ 
  50 & 25 & 4 & 3611.5 & 4064.4 & 86.4 & 44.5 & 2234.3 & 2234.3 & 97.9 & 96.1 & 45.0 & 98.0 & 0 &  \\ 
  50 & 25 & 5 & 3857.3 & 4836.1 & 122.1 & 62.9 & 2258.4 & 2258.4 & 97.5 & 94.6 & 53.3 & 97.2 & 0 &  \\ 
\hline
\end{longtable}


==> results/instances_table_model_14_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5  & 1 & 1.6   & 15831.2 & 15831.2 & 8678.3  & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0  & 45.2 & 1 & 1 \\ 
  20 & 5  & 2 & 2.2   & 16273.0 & 16273.0 & 11464.7 & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0  & 29.5 & 1 & 1 \\ 
  20 & 5  & 3 & 1.5   & 15039.1 & 15039.1 & 8966.5  & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0  & 40.4 & 1 & 1 \\ 
  20 & 5  & 4 & 1.3   & 9076.2  & 9076.2  & 5449.0  & 9076.2  & 9076.2  & 0.0 & 0.0 & 0.0  & 40.0 & 1 & 1 \\ 
  20 & 5  & 5 & 1.1   & 16943.6 & 16943.6 & 11867.1 & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0  & 30.0 & 1 & 1 \\ 
  20 & 6  & 1 & 0.8   & 11799.8 & 11799.8 & 7620.6  & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0  & 35.4 & 1 & 1 \\ 
  20 & 6  & 2 & 0.3   & 10378.3 & 10378.3 & 8736.0  & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0  & 15.8 & 1 & 1 \\ 
  20 & 6  & 3 & 2.8   & 13783.0 & 13782.0 & 8642.1  & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0  & 37.3 & 1 & 1 \\ 
  20 & 6  & 4 & 1.2   & 11089.8 & 11089.8 & 7071.5  & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0  & 36.2 & 1 & 1 \\ 
  20 & 6  & 5 & 1.6   & 15803.0 & 15803.0 & 7825.1  & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0  & 50.5 & 1 & 1 \\ 
  20 & 10 & 1 & 0.4   & 9207.7  & 9207.7  & 7443.9  & 9207.7  & 9207.7  & 0.0 & 0.0 & 0.0  & 19.2 & 1 & 1 \\ 
  20 & 10 & 2 & 3.8   & 11886.0 & 11886.0 & 7781.0  & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0  & 34.5 & 1 & 167 \\ 
  20 & 10 & 3 & 0.5   & 7939.7  & 7939.7  & 6073.0  & 7939.7  & 7939.7  & 0.0 & 0.0 & 0.0  & 23.5 & 1 & 1 \\ 
  20 & 10 & 4 & 0.6   & 11611.6 & 11611.6 & 7807.7  & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0  & 32.8 & 1 & 1 \\ 
  20 & 10 & 5 & 0.9   & 5916.7  & 5916.7  & 3873.3  & 5916.7  & 5916.7  & 0.0 & 0.0 & 0.0  & 34.5 & 1 & 1 \\ 
  30 & 7  & 1 & 21.8  & 9820.7  & 9820.7  & 4913.7  & 9820.7  & 9820.7  & 0.0 & 0.0 & 0.0  & 50.0 & 1 & 553 \\ 
  30 & 7  & 2 & 7.6   & 9760.4  & 9760.4  & 5869.8  & 9760.4  & 9760.4  & 0.0 & 0.0 & 0.0  & 39.9 & 1 & 1 \\ 
  30 & 7  & 3 & 12.0  & 8878.4  & 8878.4  & 6348.0  & 8878.4  & 8878.4  & 0.0 & 0.0 & 0.0  & 28.5 & 1 & 1 \\ 
  30 & 7  & 4 & 15.3  & 10789.6 & 10789.6 & 6956.1  & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0  & 35.5 & 1 & 881 \\ 
  30 & 7  & 5 & 24.2  & 8353.7  & 8353.7  & 4669.8  & 8353.7  & 8353.7  & 0.0 & 0.0 & 0.0  & 44.1 & 1 & 948 \\ 
  30 & 10 & 1 & 4.8   & 7157.8  & 7157.8  & 4558.6  & 7157.8  & 7157.8  & 0.0 & 0.0 & 0.0  & 36.3 & 1 & 1 \\ 
  30 & 10 & 2 & 3.8   & 5659.9  & 5659.9  & 4067.0  & 5659.9  & 5659.9  & 0.0 & 0.0 & 0.0  & 28.1 & 1 & 1 \\ 
  30 & 10 & 3 & 6.4   & 5785.0  & 5785.0  & 3745.2  & 5785.0  & 5785.0  & 0.0 & 0.0 & 0.0  & 35.3 & 1 & 1 \\ 
  30 & 10 & 4 & 5.9   & 8222.6  & 8222.6  & 5750.3  & 8222.6  & 8222.6  & 0.0 & 0.0 & 0.0  & 30.1 & 1 & 1 \\ 
  30 & 10 & 5 & 21.2  & 8629.8  & 8629.8  & 5544.5  & 8629.8  & 8629.8  & 0.0 & 0.0 & 0.0  & 35.8 & 1 & 1183 \\ 
  30 & 15 & 1 & 54.8  & 5830.1  & 5830.1  & 3267.5  & 5830.1  & 5830.1  & 0.0 & 0.0 & 0.0  & 44.0 & 1 & 10961 \\ 
  30 & 15 & 2 & 8.6   & 6643.1  & 6643.1  & 4098.7  & 6643.1  & 6643.1  & 0.0 & 0.0 & 0.0  & 38.3 & 1 & 74 \\ 
  30 & 15 & 3 & 7.3   & 4738.8  & 4738.8  & 3070.2  & 4738.8  & 4738.8  & 0.0 & 0.0 & 0.0  & 35.2 & 1 & 30 \\ 
  30 & 15 & 4 & 7.8   & 6263.4  & 6263.4  & 4609.0  & 6263.4  & 6263.4  & 0.0 & 0.0 & 0.0  & 26.4 & 1 & 1 \\ 
  30 & 15 & 5 & 3.3   & 5780.3  & 5780.3  & 4582.7  & 5780.3  & 5780.3  & 0.0 & 0.0 & 0.0  & 20.7 & 1 & 1 \\ 
  40 & 10 & 1 & 133.3 & 7593.1  & 7593.1  & 5513.8  & 7593.1  & 7593.1  & 0.0 & 0.0 & 0.0  & 27.4 & 1 & 1444 \\ 
  40 & 10 & 2 & 26.1  & 6331.4  & 6331.4  & 3884.9  & 6331.4  & 6331.4  & 0.0 & 0.0 & 0.0  & 38.6 & 1 & 767 \\ 
  40 & 10 & 3 & 35.3  & 6035.9  & 6035.9  & 4374.9  & 6035.9  & 6035.9  & 0.0 & 0.0 & 0.0  & 27.5 & 1 & 76 \\ 
  40 & 10 & 4 & 22.0  & 5222.7  & 5222.7  & 3676.7  & 5222.7  & 5222.7  & 0.0 & 0.0 & 0.0  & 29.6 & 1 & 1 \\ 
  40 & 10 & 5 & 96.7  & 6342.8  & 6342.8  & 3593.4  & 6342.8  & 6342.8  & 0.0 & 0.0 & 0.0  & 43.3 & 1 & 1287 \\ 
  40 & 13 & 1 & 36.1  & 5995.2  & 5995.2  & 4092.9  & 5995.2  & 5995.2  & 0.0 & 0.0 & 0.0  & 31.7 & 1 & 2084 \\ 
  40 & 13 & 2 & 20.9  & 5614.9  & 5614.9  & 4280.9  & 5614.9  & 5614.9  & 0.0 & 0.0 & 0.0  & 23.8 & 1 & 1 \\ 
  40 & 13 & 3 & 76.8  & 6645.0  & 6645.0  & 3675.2  & 6645.0  & 6645.0  & 0.0 & 0.0 & 0.0  & 44.7 & 1 & 2773 \\ 
  40 & 13 & 4 & 27.8  & 5205.9  & 5205.9  & 3069.5  & 5205.9  & 5205.9  & 0.0 & 0.0 & 0.0  & 41.0 & 1 & 638 \\ 
  40 & 13 & 5 & 170.5 & 6808.1  & 6808.1  & 4354.2  & 6808.1  & 6808.1  & 0.0 & 0.0 & 0.0  & 36.0 & 1 & 6503 \\ 
  40 & 20 & 1 & 48.3  & 5338.2  & 5338.2  & 3793.6  & 5338.2  & 5338.2  & 0.0 & 0.0 & 0.0  & 28.9 & 1 & 2756 \\ 
  40 & 20 & 2 & 12.1  & 3413.4  & 3413.4  & 2372.8  & 3413.4  & 3413.4  & 0.0 & 0.0 & 0.0  & 30.5 & 1 & 1 \\ 
  40 & 20 & 3 & 50.8  & 4319.0  & 4319.0  & 3012.1  & 4319.0  & 4319.0  & 0.0 & 0.0 & 0.0  & 30.3 & 1 & 1565 \\ 
  40 & 20 & 4 & 79.4  & 5206.5  & 5206.5  & 3834.2  & 5206.5  & 5206.5  & 0.0 & 0.0 & 0.0  & 26.4 & 1 & 6416 \\ 
  40 & 20 & 5 & 13.7  & 4159.4  & 4159.4  & 3044.4  & 4159.4  & 4159.4  & 0.0 & 0.0 & 0.0  & 26.8 & 1 & 1 \\ 
  50 & 12 & 1 & 354.3 & 6242.6  & 6242.6  & 4500.3  & 6242.6  & 6242.6  & 0.0 & 0.0 & 0.0  & 27.9 & 1 & 1474 \\ 
  50 & 12 & 2 & 159.6 & 5594.1  & 5594.1  & 3372.3  & 5594.1  & 5594.1  & 0.0 & 0.0 & 0.0  & 39.7 & 1 & 418 \\ 
  50 & 12 & 3 & 149.8 & 6430.1  & 6430.1  & 4310.6  & 6430.1  & 6430.1  & 0.0 & 0.0 & 0.0  & 33.0 & 1 & 334 \\ 
  50 & 12 & 4 & 267.6 & 4743.8  & 4743.8  & 3130.6  & 4743.8  & 4743.8  & 0.0 & 0.0 & 0.0  & 34.0 & 1 & 1057 \\ 
  50 & 12 & 5 & 452.9 & 5500.1  & 5500.1  & 3049.0  & 5500.1  & 5500.1  & 0.0 & 0.0 & 0.0  & 44.6 & 1 & 2544 \\ 
  50 & 16 & 1 & 112.4 & 5137.0  & 5137.0  & 3630.9  & 5137.0  & 5137.0  & 0.0 & 0.0 & 0.0  & 29.3 & 1 & 1002 \\ 
  50 & 16 & 2 & 108.6 & 3309.4  & 3309.4  & 1945.6  & 3309.4  & 3309.4  & 0.0 & 0.0 & 0.0  & 41.2 & 1 & 506 \\ 
  50 & 16 & 3 & 139.1 & 5399.2  & 5399.2  & 3403.9  & 5399.2  & 5399.2  & 0.0 & 0.0 & 0.0  & 37.0 & 1 & 1128 \\ 
  50 & 16 & 4 & 106.8 & 4211.3  & 4211.3  & 2731.0  & 4211.3  & 4211.3  & 0.0 & 0.0 & 0.0  & 35.2 & 1 & 1056 \\ 
  50 & 16 & 5 & 258.7 & 3763.2  & 3763.2  & 2416.9  & 3763.2  & 3763.2  & 0.0 & 0.0 & 0.0  & 35.8 & 1 & 4381 \\ 
  50 & 25 & 1 & 47.3  & 3232.6  & 3232.6  & 2203.9  & 3232.6  & 3232.6  & 0.0 & 0.0 & 0.0  & 31.8 & 1 & 451 \\ 
  50 & 25 & 2 & 65.4  & 4323.0  & 4323.0  & 3287.8  & 4323.0  & 4323.0  & 0.0 & 0.0 & 0.0  & 23.9 & 1 & 418 \\ 
  50 & 25 & 3 & 99.1  & 3557.9  & 3557.9  & 2560.5  & 3557.9  & 3557.9  & 0.0 & 0.0 & 0.0  & 28.0 & 1 & 1777 \\ 
  50 & 25 & 4 & 177.6 & 3606.2  & 3606.2  & 2401.7  & 3606.2  & 3606.2  & 0.0 & 0.0 & 0.0  & 33.4 & 1 & 7491 \\ 
  50 & 25 & 5 & 30.3  & 3670.8  & 3670.8  & 2718.2  & 3670.8  & 3670.8  & 0.0 & 0.0 & 0.0  & 26.0 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_14_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 9.6    & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 &  0.0 &  0.0 &  0.0 & 64.5 & 1 & 5728 \\ 
  20 &  5 & 2 & 9.3    & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 &  0.0 &  0.0 &  0.0 & 56.9 & 1 & 1506 \\ 
  20 &  5 & 3 & 9.0    & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 &  0.0 &  0.0 &  0.0 & 65.7 & 1 & 3077 \\ 
  20 &  5 & 4 & 9.0    & 16558.9 & 16558.9 & 5449.0  & 16558.9 & 16558.9 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 1508 \\ 
  20 &  5 & 5 & 6.6    & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 &  0.0 &  0.0 &  0.0 & 59.3 & 1 & 2300 \\ 
  20 &  6 & 1 & 15.2   & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 &  0.0 &  0.0 &  0.0 & 66.2 & 1 & 4547 \\ 
  20 &  6 & 2 & 2.4    & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 &  0.0 &  0.0 &  0.0 & 56.7 & 1 & 1 \\ 
  20 &  6 & 3 & 11.5   & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 2574 \\ 
  20 &  6 & 4 & 15.5   & 20161.1 & 20161.1 & 7071.6  & 20161.1 & 20161.1 &  0.0 &  0.0 &  0.0 & 64.9 & 1 & 4996 \\ 
  20 &  6 & 5 & 31.3   & 27296.4 & 27296.4 & 7825.1  & 27296.4 & 27296.4 &  0.0 &  0.0 &  0.0 & 71.3 & 1 & 3844 \\ 
  20 & 10 & 1 & 8.9    & 15074.8 & 15074.8 & 7443.9  & 15074.8 & 15074.8 &  0.0 &  0.0 &  0.0 & 50.6 & 1 & 3107 \\ 
  20 & 10 & 2 & 5.7    & 18092.9 & 18092.9 & 7781.0  & 18092.9 & 18092.9 &  0.0 &  0.0 &  0.0 & 57.0 & 1 & 1308 \\ 
  20 & 10 & 3 & 18.5   & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 &  0.0 &  0.0 &  0.0 & 57.1 & 1 & 6797 \\ 
  20 & 10 & 4 & 2.8    & 19027.0 & 19025.6 & 7807.7  & 19027.0 & 19027.0 &  0.0 &  0.0 &  0.0 & 59.0 & 1 & 1 \\ 
  20 & 10 & 5 & 3.6    & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  &  0.0 &  0.0 &  0.0 & 60.2 & 1 & 349 \\ 
  30 &  7 & 1 & 153.0  & 15759.0 & 15759.0 & 4913.7  & 15759.0 & 15759.0 &  0.0 &  0.0 &  0.0 & 68.8 & 1 & 2775 \\ 
  30 &  7 & 2 & 132.1  & 17867.0 & 17867.0 & 5869.8  & 17867.0 & 17867.0 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 3473 \\ 
  30 &  7 & 3 & 111.3  & 15619.6 & 15619.6 & 6348.0  & 15619.6 & 15619.6 &  0.0 &  0.0 &  0.0 & 59.4 & 1 & 4646 \\ 
  30 &  7 & 4 & 148.0  & 18356.9 & 18356.9 & 6956.1  & 18356.9 & 18356.9 &  0.0 &  0.0 &  0.0 & 62.1 & 1 & 7094 \\ 
  30 &  7 & 5 & 399.9  & 15460.6 & 15460.6 & 4669.8  & 15460.6 & 15460.6 &  0.0 &  0.0 &  0.0 & 69.8 & 1 & 21022 \\ 
  30 & 10 & 1 & 26.8   & 12598.8 & 12598.8 & 4558.6  & 12598.8 & 12598.8 &  0.0 &  0.0 &  0.0 & 63.8 & 1 & 1737 \\ 
  30 & 10 & 2 & 33.3   & 9620.6  & 9620.6  & 4067.0  & 9620.6  & 9620.6  &  0.0 &  0.0 &  0.0 & 57.7 & 1 & 3359 \\ 
  30 & 10 & 3 & 55.8   & 9329.9  & 9329.9  & 3745.2  & 9329.9  & 9329.9  &  0.0 &  0.0 &  0.0 & 59.9 & 1 & 4067 \\ 
  30 & 10 & 4 & 54.0   & 15224.5 & 15224.5 & 5750.3  & 15224.5 & 15224.5 &  0.0 &  0.0 &  0.0 & 62.2 & 1 & 4096 \\ 
  30 & 10 & 5 & 1074.0 & 14665.7 & 14665.7 & 5544.5  & 14665.7 & 14665.7 &  0.0 &  0.0 &  0.0 & 62.2 & 1 & 41782 \\ 
  30 & 15 & 1 & 65.6   & 10085.3 & 10085.3 & 3267.5  & 10085.3 & 10085.3 &  0.0 &  0.0 &  0.0 & 67.6 & 1 & 6727 \\ 
  30 & 15 & 2 & 65.7   & 10658.1 & 10658.1 & 4098.7  & 10658.1 & 10658.1 &  0.0 &  0.0 &  0.0 & 61.5 & 1 & 6566 \\ 
  30 & 15 & 3 & 161.5  & 8466.4  & 8466.4  & 3070.2  & 8466.4  & 8466.4  &  0.0 &  0.0 &  0.0 & 63.7 & 1 & 20002 \\ 
  30 & 15 & 4 & 22.2   & 9980.5  & 9980.5  & 4609.0  & 9980.5  & 9980.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 4916 \\ 
  30 & 15 & 5 & 16.9   & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 156 \\ 
  40 & 10 & 1 & 1643.7 & 14500.9 & 14500.9 & 5513.8  & 14500.9 & 14500.9 &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 54317 \\ 
  40 & 10 & 2 & 2285.2 & 12213.5 & 12213.5 & 3884.9  & 12213.5 & 12213.5 &  0.0 &  0.0 &  0.0 & 68.2 & 1 & 108392 \\ 
  40 & 10 & 3 & 309.0  & 11071.1 & 11071.1 & 4374.9  & 11071.1 & 11071.1 &  0.0 &  0.0 &  0.0 & 60.5 & 1 & 3655 \\ 
  40 & 10 & 4 & 244.2  & 9502.1  & 9502.1  & 3676.7  & 9502.0  & 9502.1  &  0.0 &  0.0 &  0.0 & 61.3 & 1 & 7639 \\ 
  40 & 10 & 5 & 1706.7 & 10972.1 & 10972.0 & 3593.4  & 10972.0 & 10972.1 &  0.0 &  0.0 &  0.0 & 67.2 & 1 & 51879 \\ 
  40 & 13 & 1 & 256.6  & 9885.2  & 9885.1  & 4092.9  & 9885.2  & 9885.2  &  0.0 &  0.0 &  0.0 & 58.6 & 1 & 2815 \\ 
  40 & 13 & 2 & 77.1   & 9010.9  & 9010.9  & 4280.9  & 9010.9  & 9010.9  &  0.0 &  0.0 &  0.0 & 52.5 & 1 & 3602 \\ 
  40 & 13 & 3 & 503.0  & 10645.3 & 10645.3 & 3675.2  & 10645.3 & 10645.3 &  0.0 &  0.0 &  0.0 & 65.5 & 1 & 7240 \\ 
  40 & 13 & 4 & 385.6  & 8911.8  & 8911.8  & 3069.5  & 8911.8  & 8911.8  &  0.0 &  0.0 &  0.0 & 65.6 & 1 & 8027 \\ 
  40 & 13 & 5 & 1426.0 & 11636.1 & 11636.1 & 4354.2  & 11636.1 & 11636.1 &  0.0 &  0.0 &  0.0 & 62.6 & 1 & 66217 \\ 
  40 & 20 & 1 & 3600.5 & 9426.4  & 8962.8  & 3793.6  & 9426.4  & 9426.4  &  4.9 &  4.9 &  0.0 & 59.8 & 0 & 87775 \\ 
  40 & 20 & 2 & 180.3  & 6156.3  & 6156.3  & 2372.8  & 6156.3  & 6156.3  &  0.0 &  0.0 &  0.0 & 61.5 & 1 & 3137 \\ 
  40 & 20 & 3 & 455.9  & 8245.3  & 8245.3  & 3012.1  & 8245.3  & 8245.3  &  0.0 &  0.0 &  0.0 & 63.5 & 1 & 28023 \\ 
  40 & 20 & 4 & 44.6   & 8315.2  & 8315.2  & 3834.2  & 8315.2  & 8315.2  &  0.0 &  0.0 &  0.0 & 53.9 & 1 & 2585 \\ 
  40 & 20 & 5 & 261.9  & 6967.8  & 6967.8  & 3044.4  & 6967.8  & 6967.8  &  0.0 &  0.0 &  0.0 & 56.3 & 1 & 11067 \\ 
  50 & 12 & 1 & 3600.2 & 11063.0 & 10584.5 & 4500.3  & 11063.0 & 10584.5 &  4.3 &  4.3 &  4.3 & 59.3 & 0 & 28684 \\ 
  50 & 12 & 2 & 3600.7 & 10517.5 & 9652.5  & 3372.3  & 10517.5 & 9871.9  &  8.2 &  8.2 &  6.1 & 67.9 & 0 & 20859 \\ 
  50 & 12 & 3 & 2731.4 & 10501.1 & 10501.1 & 4310.6  & 10501.1 & 10501.1 &  0.0 &  0.0 &  0.0 & 59.0 & 1 & 29140 \\ 
  50 & 12 & 4 & 3600.7 & 8653.6  & 8264.7  & 3130.6  & 8653.6  & 8653.6  &  4.5 &  4.5 &  0.0 & 63.8 & 0 & 33306 \\ 
  50 & 12 & 5 & 3600.5 & 9576.8  & 8917.2  & 3049.0  & 9521.1  & 9186.5  &  6.9 &  6.3 &  4.1 & 68.0 & 0 & 31144 \\ 
  50 & 16 & 1 & 1265.0 & 8693.5  & 8693.5  & 3630.9  & 8693.5  & 8693.5  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 14838 \\ 
  50 & 16 & 2 & 1476.2 & 5966.4  & 5966.4  & 1945.6  & 5966.4  & 5966.4  &  0.0 &  0.0 &  0.0 & 67.4 & 1 & 20118 \\ 
  50 & 16 & 3 & 1384.5 & 9239.6  & 9239.6  & 3403.9  & 9239.6  & 9239.6  &  0.0 &  0.0 &  0.0 & 63.2 & 1 & 15605 \\ 
  50 & 16 & 4 & 2050.2 & 7453.7  & 7453.7  & 2731.0  & 7453.7  & 7453.7  &  0.0 &  0.0 &  0.0 & 63.4 & 1 & 21038 \\ 
  50 & 16 & 5 & 3600.4 & 6924.8  & 6785.8  & 2416.9  & 6924.8  & 6924.8  &  2.0 &  2.0 &  0.0 & 65.1 & 0 & 48350 \\ 
  50 & 25 & 1 & 371.1  & 5561.8  & 5561.8  & 2203.9  & 5561.8  & 5561.8  &  0.0 &  0.0 &  0.0 & 60.4 & 1 & 1496 \\ 
  50 & 25 & 2 & 298.7  & 6891.1  & 6891.1  & 3287.8  & 6891.1  & 6891.1  &  0.0 &  0.0 &  0.0 & 52.3 & 1 & 5307 \\ 
  50 & 25 & 3 & 3600.4 & 5582.7  & 5514.5  & 2560.5  & 5582.7  & 5582.7  &  1.2 &  1.2 &  0.0 & 54.1 & 0 & 135341 \\ 
  50 & 25 & 4 & 593.4  & 5900.7  & 5900.6  & 2401.7  & 5900.7  & 5900.7  &  0.0 &  0.0 &  0.0 & 59.3 & 1 & 19241 \\ 
  50 & 25 & 5 & 307.0  & 6372.0  & 6372.0  & 2718.2  & 6372.0  & 6372.0  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 1201 \\ 
\hline
\end{longtable}


==> results/instances_table_model_14_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 2.5    & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 485 \\ 
  20 &  5 & 2 & 6.4    & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 136 \\ 
  20 &  5 & 3 & 3.7    & 9256.1  & 9255.4  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 1 \\ 
  20 &  5 & 4 & 1.5    & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1 \\ 
  20 &  5 & 5 & 1.0    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 1 \\ 
  20 &  6 & 1 & 0.9    & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 1 \\ 
  20 &  6 & 2 & 0.8    & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 1 \\ 
  20 &  6 & 3 & 1.2    & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 1 \\ 
  20 &  6 & 4 & 1.7    & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 1 \\ 
  20 &  6 & 5 & 1.7    & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 1 \\ 
  20 & 10 & 1 & 2.2    & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 1 \\ 
  20 & 10 & 2 & 3.2    & 6793.4  & 6793.4  & 4834.9 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 1 \\ 
  20 & 10 & 3 & 0.8    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 1 \\ 
  20 & 10 & 4 & 2.2    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 1 \\ 
  20 & 10 & 5 & 2.2    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 &  7 & 1 & 66.9   & 7703.8  & 7703.8  & 2020.0 & 7703.8  & 7703.8  &  0.0 &  0.0 &  0.0 & 73.8 & 1 & 2558 \\ 
  30 &  7 & 2 & 18.8   & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 281 \\ 
  30 &  7 & 3 & 23.6   & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 1176 \\ 
  30 &  7 & 4 & 22.6   & 8776.1  & 8776.1  & 3604.8 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 58.9 & 1 & 873 \\ 
  30 &  7 & 5 & 48.5   & 6118.2  & 6118.2  & 1802.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 70.5 & 1 & 2755 \\ 
  30 & 10 & 1 & 10.5   & 5258.6  & 5258.6  & 2220.4 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 1 \\ 
  30 & 10 & 2 & 3.9    & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 1 \\ 
  30 & 10 & 3 & 15.9   & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 51.5 & 1 & 1 \\ 
  30 & 10 & 4 & 10.6   & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 1 \\ 
  30 & 10 & 5 & 11.3   & 6629.6  & 6629.6  & 3084.6 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 53.5 & 1 & 75 \\ 
  30 & 15 & 1 & 51.3   & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 4091 \\ 
  30 & 15 & 2 & 17.9   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 298 \\ 
  30 & 15 & 3 & 5.8    & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 & 15 & 4 & 13.7   & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 1 \\ 
  30 & 15 & 5 & 6.1    & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1 \\ 
  40 & 10 & 1 & 82.9   & 4831.7  & 4831.7  & 2065.4 & 4831.7  & 4831.7  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 2504 \\ 
  40 & 10 & 2 & 91.7   & 4023.7  & 4023.7  & 1419.6 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 64.7 & 1 & 2464 \\ 
  40 & 10 & 3 & 222.8  & 4674.1  & 4674.1  & 1815.7 & 4674.1  & 4674.1  &  0.0 &  0.0 &  0.0 & 61.2 & 1 & 2462 \\ 
  40 & 10 & 4 & 123.7  & 3842.4  & 3842.4  & 1461.0 & 3842.4  & 3842.4  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 1447 \\ 
  40 & 10 & 5 & 350.8  & 4508.7  & 4508.7  & 1538.1 & 4508.7  & 4508.7  &  0.0 &  0.0 &  0.0 & 65.9 & 1 & 3239 \\ 
  40 & 13 & 1 & 90.1   & 5199.2  & 5199.2  & 2403.2 & 5199.2  & 5199.2  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 506 \\ 
  40 & 13 & 2 & 12.9   & 4327.3  & 4327.3  & 2472.2 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 42.9 & 1 & 1 \\ 
  40 & 13 & 3 & 86.1   & 4883.7  & 4883.7  & 1903.1 & 4883.7  & 4883.7  &  0.0 &  0.0 &  0.0 & 61.0 & 1 & 746 \\ 
  40 & 13 & 4 & 95.1   & 3564.9  & 3564.9  & 1687.7 & 3564.9  & 3564.9  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 1438 \\ 
  40 & 13 & 5 & 227.9  & 5141.0  & 5141.0  & 2097.4 & 5141.0  & 5141.0  &  0.0 &  0.0 &  0.0 & 59.2 & 1 & 1904 \\ 
  40 & 20 & 1 & 101.1  & 3202.8  & 3202.8  & 2311.5 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 27.8 & 1 & 326 \\ 
  40 & 20 & 2 & 80.0   & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 1 \\ 
  40 & 20 & 3 & 52.4   & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 71 \\ 
  40 & 20 & 4 & 195.5  & 3483.1  & 3483.1  & 2438.9 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 3764 \\ 
  40 & 20 & 5 & 17.5   & 2715.4  & 2715.4  & 1841.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1 \\ 
  50 & 12 & 1 & 181.5  & 4655.2  & 4655.2  & 2094.8 & 4655.2  & 4655.2  &  0.0 &  0.0 &  0.0 & 55.0 & 1 & 1249 \\ 
  50 & 12 & 2 & 762.7  & 3651.1  & 3651.1  & 1388.9 & 3651.1  & 3651.1  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 2032 \\ 
  50 & 12 & 3 & 939.6  & 5333.2  & 5333.2  & 2346.5 & 5333.2  & 5333.2  &  0.0 &  0.0 &  0.0 & 56.0 & 1 & 4200 \\ 
  50 & 12 & 4 & 224.7  & 2765.3  & 2765.3  & 1391.4 & 2765.3  & 2765.3  &  0.0 &  0.0 &  0.0 & 49.7 & 1 & 1396 \\ 
  50 & 12 & 5 & 2517.3 & 4256.0  & 4256.0  & 1383.5 & 4256.0  & 4256.0  &  0.0 &  0.0 &  0.0 & 67.5 & 1 & 17596 \\ 
  50 & 16 & 1 & 276.0  & 3970.0  & 3970.0  & 2003.6 & 3970.0  & 3970.0  &  0.0 &  0.0 &  0.0 & 49.5 & 1 & 1863 \\ 
  50 & 16 & 2 & 1214.6 & 2208.6  & 2208.6  & 811.2  & 2208.6  & 2208.6  &  0.0 &  0.0 &  0.0 & 63.3 & 1 & 517 \\ 
  50 & 16 & 3 & 35.8   & 3487.4  & 3487.4  & 1704.1 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 51.1 & 1 & 1 \\ 
  50 & 16 & 4 & 198.9  & 2702.6  & 2702.6  & 1128.8 & 2702.6  & 2702.6  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 947 \\ 
  50 & 16 & 5 & 409.0  & 2228.7  & 2228.7  & 1030.2 & 2228.7  & 2228.8  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 150 \\ 
  50 & 25 & 1 & 162.9  & 1843.2  & 1843.2  & 1232.7 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 1170 \\ 
  50 & 25 & 2 & 297.6  & 2878.9  & 2878.9  & 2016.9 & 2878.9  & 2878.9  &  0.0 &  0.0 &  0.0 & 29.9 & 1 & 909 \\ 
  50 & 25 & 3 & 300.6  & 2405.2  & 2405.2  & 1711.5 & 2405.2  & 2405.2  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 3779 \\ 
  50 & 25 & 4 & 405.2  & 2234.3  & 2234.3  & 1406.5 & 2234.3  & 2234.3  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 1640 \\ 
  50 & 25 & 5 & 161.2  & 2258.4  & 2258.4  & 1530.5 & 2258.4  & 2258.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 19 \\ 
\hline
\end{longtable}


==> results/instances_table_model_15_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{flow1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 1.5     & 15831.2 & 15831.2 & 8678.2    & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0  & 45.2 & 1 & 128 \\ 
  20 & 5 & 2 & 0.6     & 16273.0 & 16273.0 & 11464.7   & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0  & 29.5 & 1 & 1 \\ 
  20 & 5 & 3 & 1.7     & 15039.1 & 15039.1 & 8966.5    & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0  & 40.4 & 1 & 1 \\ 
  20 & 5 & 4 & 0.5     & 9076.2  & 9076.2  & 5449.0    & 9076.2  & 9076.2 & 0.0 & 0.0 & 0.0   & 40.0 & 1 & 1 \\ 
  20 & 5 & 5 & 0.3     & 16943.6 & 16943.6 & 11867.1   & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0  & 30.0 & 1 & 1 \\ 
  20 & 6 & 1 & 0.5     & 11799.8 & 11799.8 & 7620.6    & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0  & 35.4 & 1 & 1 \\ 
  20 & 6 & 2 & 0.2     & 10378.3 & 10378.3 & 8736.0    & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0  & 15.8 & 1 & 0 \\ 
  20 & 6 & 3 & 0.5     & 13783.0 & 13783.0 & 8642.1    & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0  & 37.3 & 1 & 1 \\ 
  20 & 6 & 4 & 0.5     & 11089.8 & 11089.8 & 7071.5    & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0  & 36.2 & 1 & 1 \\ 
  20 & 6 & 5 & 1.3     & 15803.0 & 15803.0 & 7825.1    & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0  & 50.5 & 1 & 1 \\ 
  20 & 10 & 1 & 1.2    & 9207.7  & 9207.7  & 7443.9    & 9207.7  & 9207.7 & 0.0 & 0.0 & 0.0   & 19.2 & 1 & 47 \\ 
  20 & 10 & 2 & 4.7    & 11886.0 & 11886.0 & 7781.0    & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0  & 34.5 & 1 & 1046 \\ 
  20 & 10 & 3 & 0.8    & 7939.7  & 7939.7  & 6073.0    & 7939.7  & 7939.7 & 0.0 & 0.0 & 0.0   & 23.5 & 1 & 1 \\ 
  20 & 10 & 4 & 0.7    & 11611.6 & 11611.6 & 7807.7    & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0  & 32.8 & 1 & 1 \\ 
  20 & 10 & 5 & 0.4    & 5916.7  & 5916.7  & 3873.3    & 5916.7  & 5916.7 & 0.0 & 0.0 & 0.0   & 34.5 & 1 & 1 \\ 
  30 & 7 & 1 & 14.6    & 9820.7  & 9820.7  & 4913.7    & 9820.7  & 9820.7 & 0.0 & 0.0 & 0.0   & 50.0 & 1 & 1 \\ 
  30 & 7 & 2 & 3.8     & 9760.4  & 9760.4  & 5869.8    & 9760.4  & 9760.4 & 0.0 & 0.0 & 0.0   & 39.9 & 1 & 1 \\ 
  30 & 7 & 3 & 7.3     & 8878.4  & 8878.4  & 6348.0    & 8878.4  & 8878.4 & 0.0 & 0.0 & 0.0   & 28.5 & 1 & 1 \\ 
  30 & 7 & 4 & 7.6     & 10789.6 & 10789.6 & 6956.1    & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0  & 35.5 & 1 & 1 \\ 
  30 & 7 & 5 & 11.3    & 8353.7  & 8353.7  & 4669.8    & 8353.7  & 8353.7 & 0.0 & 0.0 & 0.0   & 44.1 & 1 & 1 \\ 
  30 & 10 & 1 & 10.4   & 7157.8  & 7157.8  & 4558.6    & 7157.8  & 7157.8 & 0.0 & 0.0 & 0.0   & 36.3 & 1 & 16 \\ 
  30 & 10 & 2 & 2.8    & 5659.9  & 5659.9  & 4067.0    & 5659.9  & 5659.9 & 0.0 & 0.0 & 0.0   & 28.1 & 1 & 1 \\ 
  30 & 10 & 3 & 3.3    & 5785.0  & 5785.0  & 3745.2    & 5785.0  & 5785.0 & 0.0 & 0.0 & 0.0   & 35.3 & 1 & 1 \\ 
  30 & 10 & 4 & 5.1    & 8222.6  & 8222.6  & 5750.3    & 8222.6  & 8222.6 & 0.0 & 0.0 & 0.0   & 30.1 & 1 & 1 \\ 
  30 & 10 & 5 & 20.3   & 8629.8  & 8629.8  & 5544.5    & 8629.8  & 8629.8 & 0.0 & 0.0 & 0.0   & 35.8 & 1 & 3541 \\ 
  30 & 15 & 1 & 11.0   & 5830.1  & 5830.1  & 3267.5    & 5830.1  & 5830.1 & 0.0 & 0.0 & 0.0   & 44.0 & 1 & 85 \\ 
  30 & 15 & 2 & 10.0   & 6643.1  & 6643.1  & 4068.3    & 6643.1  & 6643.1 & 0.0 & 0.0 & 0.0   & 38.8 & 1 & 455 \\ 
  30 & 15 & 3 & 3.3    & 4738.8  & 4738.8  & 3070.2    & 4738.8  & 4738.8 & 0.0 & 0.0 & 0.0   & 35.2 & 1 & 1 \\ 
  30 & 15 & 4 & 2.7    & 6263.4  & 6263.4  & 4609.0    & 6263.4  & 6263.4 & 0.0 & 0.0 & 0.0   & 26.4 & 1 & 1 \\ 
  30 & 15 & 5 & 1.7    & 5780.3  & 5780.3  & 4582.7    & 5780.3  & 5780.3 & 0.0 & 0.0 & 0.0   & 20.7 & 1 & 1 \\ 
  40 & 10 & 1 & 33.6   & 7593.1  & 7593.1  & 5513.8    & 7593.1  & 7593.1 & 0.0 & 0.0 & 0.0   & 27.4 & 1 & 1722 \\ 
  40 & 10 & 2 & 23.3   & 6331.4  & 6331.4  & 3884.9    & 6331.4  & 6331.4 & 0.0 & 0.0 & 0.0   & 38.6 & 1 & 620 \\ 
  40 & 10 & 3 & 11.3   & 6035.9  & 6035.9  & 4374.9    & 6035.9  & 6035.9 & 0.0 & 0.0 & 0.0   & 27.5 & 1 & 1 \\ 
  40 & 10 & 4 & 12.1   & 5222.7  & 5222.7  & 3676.7    & 5222.7  & 5222.7 & 0.0 & 0.0 & 0.0   & 29.6 & 1 & 1 \\ 
  40 & 10 & 5 & 151.2  & 6342.8  & 6342.8  & 3593.4    & 6342.8  & 6342.8 & 0.0 & 0.0 & 0.0   & 43.3 & 1 & 3731 \\ 
  40 & 13 & 1 & 54.8   & 5995.2  & 5995.2  & 4092.9    & 5995.2  & 5995.2 & 0.0 & 0.0 & 0.0   & 31.7 & 1 & 1057 \\ 
  40 & 13 & 2 & 12.4   & 5614.9  & 5614.9  & 4280.9    & 5614.9  & 5614.9 & 0.0 & 0.0 & 0.0   & 23.8 & 1 & 1 \\ 
  40 & 13 & 3 & 408.2  & 6645.0  & 6645.0  & 3675.2    & 6645.0  & 6645.0 & 0.0 & 0.0 & 0.0   & 44.7 & 1 & 34767 \\ 
  40 & 13 & 4 & 31.7   & 5205.9  & 5205.9  & 3069.5    & 5205.9  & 5205.9 & 0.0 & 0.0 & 0.0   & 41.0 & 1 & 1 \\ 
  40 & 13 & 5 & 131.4  & 6808.1  & 6808.1  & 4354.2    & 6808.1  & 6808.1 & 0.0 & 0.0 & 0.0   & 36.0 & 1 & 2422 \\ 
  40 & 20 & 1 & 13.5   & 5338.2  & 5338.2  & 3793.6    & 5338.2  & 5338.2 & 0.0 & 0.0 & 0.0   & 28.9 & 1 & 1 \\ 
  40 & 20 & 2 & 18.6   & 3413.4  & 3413.4  & 2372.8    & 3413.4  & 3413.4 & 0.0 & 0.0 & 0.0   & 30.5 & 1 & 1 \\ 
  40 & 20 & 3 & 20.2   & 4319.0  & 4319.0  & 3012.1    & 4319.0  & 4319.0 & 0.0 & 0.0 & 0.0   & 30.3 & 1 & 1 \\ 
  40 & 20 & 4 & 16.8   & 5206.5  & 5206.5  & 3834.2    & 5206.5  & 5206.5 & 0.0 & 0.0 & 0.0   & 26.4 & 1 & 1 \\ 
  40 & 20 & 5 & 13.3   & 4159.4  & 4159.4  & 3044.4    & 4159.4  & 4159.4 & 0.0 & 0.0 & 0.0   & 26.8 & 1 & 1 \\ 
  50 & 12 & 1 & 206.2  & 6242.6  & 6242.6  & 4500.3    & 6242.6  & 6242.6 & 0.0 & 0.0 & 0.0   & 27.9 & 1 & 2147 \\ 
  50 & 12 & 2 & 320.4  & 5594.1  & 5594.1  & 3372.3    & 5594.1  & 5594.1 & 0.0 & 0.0 & 0.0   & 39.7 & 1 & 1421 \\ 
  50 & 12 & 3 & 303.7  & 6430.1  & 6429.5  & 4310.6    & 6430.1  & 6430.1 & 0.0 & 0.0 & 0.0   & 33.0 & 1 & 1339 \\ 
  50 & 12 & 4 & 240.1  & 4743.8  & 4743.8  & 3130.6    & 4743.8  & 4743.8 & 0.0 & 0.0 & 0.0   & 34.0 & 1 & 1695 \\ 
  50 & 12 & 5 & 145.9  & 5500.1  & 5500.1  & 3049.0    & 5500.1  & 5500.1 & 0.0 & 0.0 & 0.0   & 44.6 & 1 & 1047 \\ 
  50 & 16 & 1 & 90.0   & 5137.0  & 5137.0  & 3630.9    & 5137.0  & 5137.0 & 0.0 & 0.0 & 0.0   & 29.3 & 1 & 1 \\ 
  50 & 16 & 2 & 139.7  & 3309.4  & 3309.4  & 1945.6    & 3309.4  & 3309.4 & 0.0 & 0.0 & 0.0   & 41.2 & 1 & 1938 \\ 
  50 & 16 & 3 & 52.9   & 5399.2  & 5399.2  & 3403.9    & 5399.2  & 5399.2 & 0.0 & 0.0 & 0.0   & 37.0 & 1 & 1 \\ 
  50 & 16 & 4 & 116.6  & 4211.3  & 4211.3  & 2731.0    & 4211.3  & 4211.3 & 0.0 & 0.0 & 0.0   & 35.2 & 1 & 1110 \\ 
  50 & 16 & 5 & 196.5  & 3763.2  & 3763.2  & 2416.9    & 3763.2  & 3763.2 & 0.0 & 0.0 & 0.0   & 35.8 & 1 & 1730 \\ 
  50 & 25 & 1 & 20.7   & 3232.6  & 3232.6  & 2203.9    & 3232.6  & 3232.6 & 0.0 & 0.0 & 0.0   & 31.8 & 1 & 1 \\ 
  50 & 25 & 2 & 43.0   & 4323.0  & 4323.0  & 3287.8    & 4323.0  & 4323.0 & 0.0 & 0.0 & 0.0   & 23.9 & 1 & 1488 \\ 
  50 & 25 & 3 & 70.9   & 3557.9  & 3557.9  & 2560.5    & 3557.9  & 3557.9 & 0.0 & 0.0 & 0.0   & 28.0 & 1 & 2158 \\ 
  50 & 25 & 4 & 1218.2 & 3606.2  & 3606.1  & 2401.7    & 3606.2  & 3606.2 & 0.0 & 0.0 & 0.0   & 33.4 & 1 & 74723 \\ 
  50 & 25 & 5 & 22.0   & 3670.8  & 3670.8  & 2718.2    & 3670.8  & 3670.8 & 0.0 & 0.0 & 0.0   & 26.0 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_15_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{flow1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 8.3    & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0 & 64.5 & 1 & 1292 \\ 
  20 &  5 & 2 & 4.6    & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0 & 56.9 & 1 & 1 \\ 
  20 &  5 & 3 & 9.1    & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0 & 65.7 & 1 & 1720 \\ 
  20 &  5 & 4 & 10.1   & 16558.9 & 16558.9 & 5449.0  & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0 & 67.1 & 1 & 1105 \\ 
  20 &  5 & 5 & 6.3    & 29165.6 & 29163.8 & 11867.1 & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0 & 59.3 & 1 & 1382 \\ 
  20 &  6 & 1 & 10.0   & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 & 0.0 & 0.0 & 0.0 & 66.2 & 1 & 1940 \\ 
  20 &  6 & 2 & 1.5    & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0 & 56.7 & 1 & 1 \\ 
  20 &  6 & 3 & 10.4   & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0 & 65.8 & 1 & 1320 \\ 
  20 &  6 & 4 & 7.9    & 20161.1 & 20161.1 & 7071.5  & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0 & 64.9 & 1 & 915 \\ 
  20 &  6 & 5 & 6.5    & 27296.4 & 27296.4 & 7825.1  & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0 & 71.3 & 1 & 1787 \\ 
  20 & 10 & 1 & 7.8    & 15074.8 & 15074.8 & 7443.9  & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0 & 50.6 & 1 & 437 \\ 
  20 & 10 & 2 & 9.0    & 18092.9 & 18092.9 & 7781.0  & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0 & 57.0 & 1 & 931 \\ 
  20 & 10 & 3 & 3.3    & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0 & 57.1 & 1 & 241 \\ 
  20 & 10 & 4 & 2.7    & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0 & 59.0 & 1 & 148 \\ 
  20 & 10 & 5 & 1.4    & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  & 0.0 & 0.0 & 0.0 & 60.2 & 1 & 1 \\ 
  30 &  7 & 1 & 53.1   & 15759.0 & 15759.0 & 4913.7  & 15759.0 & 15759.0 & 0.0 & 0.0 & 0.0 & 68.8 & 1 & 2038 \\ 
  30 &  7 & 2 & 49.2   & 17867.0 & 17867.0 & 5869.8  & 17867.0 & 17867.0 & 0.0 & 0.0 & 0.0 & 67.1 & 1 & 4076 \\ 
  30 &  7 & 3 & 47.0   & 15619.6 & 15619.6 & 6348.0  & 15619.6 & 15619.6 & 0.0 & 0.0 & 0.0 & 59.4 & 1 & 3808 \\ 
  30 &  7 & 4 & 66.5   & 18356.9 & 18356.9 & 6956.1  & 18356.9 & 18356.9 & 0.0 & 0.0 & 0.0 & 62.1 & 1 & 3244 \\ 
  30 &  7 & 5 & 159.3  & 15460.6 & 15460.6 & 4669.8  & 15460.6 & 15460.6 & 0.0 & 0.0 & 0.0 & 69.8 & 1 & 7361 \\ 
  30 & 10 & 1 & 31.4   & 12598.8 & 12598.8 & 4558.6  & 12598.8 & 12598.8 & 0.0 & 0.0 & 0.0 & 63.8 & 1 & 857 \\ 
  30 & 10 & 2 & 43.6   & 9620.6  & 9620.6  & 4067.0  & 9620.6  & 9620.6  & 0.0 & 0.0 & 0.0 & 57.7 & 1 & 1204 \\ 
  30 & 10 & 3 & 39.5   & 9329.9  & 9329.9  & 3745.2  & 9329.9  & 9329.9  & 0.0 & 0.0 & 0.0 & 59.9 & 1 & 1190 \\ 
  30 & 10 & 4 & 78.3   & 15224.5 & 15224.5 & 5750.3  & 15224.5 & 15224.5 & 0.0 & 0.0 & 0.0 & 62.2 & 1 & 4687 \\ 
  30 & 10 & 5 & 155.5  & 14665.7 & 14665.7 & 5544.5  & 14665.7 & 14665.7 & 0.0 & 0.0 & 0.0 & 62.2 & 1 & 8375 \\ 
  30 & 15 & 1 & 36.8   & 10085.3 & 10085.3 & 3267.5  & 10085.3 & 10085.3 & 0.0 & 0.0 & 0.0 & 67.6 & 1 & 4714 \\ 
  30 & 15 & 2 & 29.8   & 10658.1 & 10658.1 & 4068.3  & 10658.1 & 10658.1 & 0.0 & 0.0 & 0.0 & 61.8 & 1 & 3774 \\ 
  30 & 15 & 3 & 30.8   & 8466.4  & 8466.4  & 3070.2  & 8466.4  & 8466.4  & 0.0 & 0.0 & 0.0 & 63.7 & 1 & 1152 \\ 
  30 & 15 & 4 & 21.8   & 9980.5  & 9980.5  & 4609.0  & 9980.5  & 9980.5  & 0.0 & 0.0 & 0.0 & 53.8 & 1 & 748 \\ 
  30 & 15 & 5 & 3.7    & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  & 0.0 & 0.0 & 0.0 & 52.7 & 1 & 1 \\ 
  40 & 10 & 1 & 1032.0 & 14500.9 & 14500.9 & 5513.8  & 14500.9 & 14500.9 & 0.0 & 0.0 & 0.0 & 62.0 & 1 & 37737 \\ 
  40 & 10 & 2 & 1016.6 & 12213.5 & 12213.5 & 3884.9  & 12213.5 & 12213.5 & 0.0 & 0.0 & 0.0 & 68.2 & 1 & 51402 \\ 
  40 & 10 & 3 & 365.9  & 11071.1 & 11071.1 & 4374.9  & 11071.1 & 11071.1 & 0.0 & 0.0 & 0.0 & 60.5 & 1 & 2867 \\ 
  40 & 10 & 4 & 110.7  & 9502.1  & 9501.8  & 3676.7  & 9502.0  & 9502.1  & 0.0 & 0.0 & 0.0 & 61.3 & 1 & 7181 \\ 
  40 & 10 & 5 & 986.5  & 10972.1 & 10972.1 & 3593.4  & 10972.0 & 10972.1 & 0.0 & 0.0 & 0.0 & 67.2 & 1 & 24997 \\ 
  40 & 13 & 1 & 395.6  & 9885.2  & 9885.2  & 4092.9  & 9885.2  & 9885.2  & 0.0 & 0.0 & 0.0 & 58.6 & 1 & 7481 \\ 
  40 & 13 & 2 & 69.0   & 9010.9  & 9010.9  & 4280.9  & 9010.9  & 9010.9  & 0.0 & 0.0 & 0.0 & 52.5 & 1 & 4108 \\ 
  40 & 13 & 3 & 652.5  & 10645.3 & 10645.3 & 3675.2  & 10645.3 & 10645.3 & 0.0 & 0.0 & 0.0 & 65.5 & 1 & 25872 \\ 
  40 & 13 & 4 & 646.4  & 8911.8  & 8911.8  & 3069.5  & 8911.8  & 8911.8  & 0.0 & 0.0 & 0.0 & 65.6 & 1 & 4191 \\ 
  40 & 13 & 5 & 493.9  & 11636.1 & 11636.1 & 4354.2  & 11636.1 & 11636.1 & 0.0 & 0.0 & 0.0 & 62.6 & 1 & 11874 \\ 
  40 & 20 & 1 & 300.3  & 9426.4  & 9426.4  & 3793.6  & 9426.4  & 9426.4  & 0.0 & 0.0 & 0.0 & 59.8 & 1 & 2458 \\ 
  40 & 20 & 2 & 97.7   & 6156.3  & 6156.3  & 2372.8  & 6156.3  & 6156.3  & 0.0 & 0.0 & 0.0 & 61.5 & 1 & 12035 \\ 
  40 & 20 & 3 & 263.4  & 8245.3  & 8245.3  & 3012.1  & 8245.3  & 8245.3  & 0.0 & 0.0 & 0.0 & 63.5 & 1 & 3605 \\ 
  40 & 20 & 4 & 135.2  & 8315.2  & 8315.2  & 3834.2  & 8315.2  & 8315.2  & 0.0 & 0.0 & 0.0 & 53.9 & 1 & 2290 \\ 
  40 & 20 & 5 & 94.7   & 6967.8  & 6967.8  & 3044.4  & 6967.8  & 6967.8  & 0.0 & 0.0 & 0.0 & 56.3 & 1 & 2984 \\ 
  50 & 12 & 1 & 3600.2 & 11063.0 & 10431.6 & 4500.3  & 11063.0 & 10584.5 & 5.7 & 5.7 & 4.3 & 59.3 & 0 & 28919 \\ 
  50 & 12 & 2 & 3600.3 & 10545.7 & 9694.5  & 3372.3  & 10517.5 & 9871.9  & 8.1 & 7.8 & 6.4 & 67.9 & 0 & 24501 \\ 
  50 & 12 & 3 & 3600.3 & 10501.1 & 9630.6  & 4310.6  & 10501.1 & 10501.1 & 8.3 & 8.3 & 0.0 & 59.0 & 0 & 20790 \\ 
  50 & 12 & 4 & 3364.1 & 8653.6  & 8653.6  & 3130.6  & 8653.6  & 8653.6  & 0.0 & 0.0 & 0.0 & 63.8 & 1 & 26844 \\ 
  50 & 12 & 5 & 3600.4 & 9576.8  & 8961.9  & 3049.0  & 9521.1  & 9186.5  & 6.4 & 5.9 & 4.1 & 68.0 & 0 & 24696 \\ 
  50 & 16 & 1 & 808.3  & 8693.5  & 8693.5  & 3630.9  & 8693.5  & 8693.5  & 0.0 & 0.0 & 0.0 & 58.2 & 1 & 8758 \\ 
  50 & 16 & 2 & 586.4  & 5966.4  & 5966.4  & 1945.6  & 5966.4  & 5966.4  & 0.0 & 0.0 & 0.0 & 67.4 & 1 & 5195 \\ 
  50 & 16 & 3 & 1587.6 & 9239.6  & 9239.6  & 3403.9  & 9239.6  & 9239.6  & 0.0 & 0.0 & 0.0 & 63.2 & 1 & 10307 \\ 
  50 & 16 & 4 & 1993.7 & 7453.7  & 7453.7  & 2731.0  & 7453.7  & 7453.7  & 0.0 & 0.0 & 0.0 & 63.4 & 1 & 27040 \\ 
  50 & 16 & 5 & 3345.6 & 6924.8  & 6924.8  & 2416.9  & 6924.8  & 6924.8  & 0.0 & 0.0 & 0.0 & 65.1 & 1 & 54551 \\ 
  50 & 25 & 1 & 248.4  & 5561.8  & 5561.8  & 2203.9  & 5561.8  & 5561.8  & 0.0 & 0.0 & 0.0 & 60.4 & 1 & 1472 \\ 
  50 & 25 & 2 & 489.9  & 6891.1  & 6891.1  & 3287.8  & 6891.1  & 6891.1  & 0.0 & 0.0 & 0.0 & 52.3 & 1 & 5455 \\ 
  50 & 25 & 3 & 390.4  & 5582.7  & 5582.7  & 2560.5  & 5582.7  & 5582.7  & 0.0 & 0.0 & 0.0 & 54.1 & 1 & 3790 \\ 
  50 & 25 & 4 & 1330.6 & 5900.7  & 5900.7  & 2401.7  & 5900.7  & 5900.7  & 0.0 & 0.0 & 0.0 & 59.3 & 1 & 38948 \\ 
  50 & 25 & 5 & 243.4  & 6372.0  & 6372.0  & 2718.2  & 6372.0  & 6372.0  & 0.0 & 0.0 & 0.0 & 57.3 & 1 & 2370 \\ 
\hline
\end{longtable}


==> results/instances_table_model_15_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{flow1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 2.5    & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 390 \\ 
  20 &  5 & 2 & 1.9    & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 1 \\ 
  20 &  5 & 3 & 3.1    & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 106 \\ 
  20 &  5 & 4 & 0.8    & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1 \\ 
  20 &  5 & 5 & 0.7    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 1 \\ 
  20 &  6 & 1 & 0.5    & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 1 \\ 
  20 &  6 & 2 & 0.3    & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 0 \\ 
  20 &  6 & 3 & 0.3    & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 0 \\ 
  20 &  6 & 4 & 1.7    & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 1 \\ 
  20 &  6 & 5 & 1.1    & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 1 \\ 
  20 & 10 & 1 & 1.8    & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 1 \\ 
  20 & 10 & 2 & 5.1    & 6793.4  & 6793.4  & 4834.9 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 243 \\ 
  20 & 10 & 3 & 0.4    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 1 \\ 
  20 & 10 & 4 & 1.1    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 1 \\ 
  20 & 10 & 5 & 0.6    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 &  7 & 1 & 30.3   & 7703.8  & 7703.0  & 2020.0 & 7703.8  & 7703.8  &  0.0 &  0.0 &  0.0 & 73.8 & 1 & 397 \\ 
  30 &  7 & 2 & 13.6   & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 1 \\ 
  30 &  7 & 3 & 24.8   & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 265 \\ 
  30 &  7 & 4 & 17.4   & 8776.1  & 8776.1  & 3604.8 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 58.9 & 1 & 247 \\ 
  30 &  7 & 5 & 30.6   & 6118.2  & 6118.2  & 1802.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 70.5 & 1 & 887 \\ 
  30 & 10 & 1 & 12.8   & 5258.6  & 5258.6  & 2220.4 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 77 \\ 
  30 & 10 & 2 & 2.3    & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 1 \\ 
  30 & 10 & 3 & 10.3   & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 51.5 & 1 & 1 \\ 
  30 & 10 & 4 & 5.6    & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 1 \\ 
  30 & 10 & 5 & 11.6   & 6629.6  & 6629.6  & 3084.6 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 53.5 & 1 & 1 \\ 
  30 & 15 & 1 & 15.0   & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 126 \\ 
  30 & 15 & 2 & 13.3   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 1 \\ 
  30 & 15 & 3 & 11.2   & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 143 \\ 
  30 & 15 & 4 & 8.9    & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 1 \\ 
  30 & 15 & 5 & 3.2    & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1 \\ 
  40 & 10 & 1 & 65.5   & 4831.7  & 4831.7  & 2065.4 & 4831.7  & 4831.7  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 643 \\ 
  40 & 10 & 2 & 83.5   & 4023.7  & 4023.7  & 1419.6 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 64.7 & 1 & 2112 \\ 
  40 & 10 & 3 & 87.3   & 4674.1  & 4674.1  & 1815.7 & 4674.1  & 4674.1  &  0.0 &  0.0 &  0.0 & 61.2 & 1 & 2294 \\ 
  40 & 10 & 4 & 109.1  & 3842.4  & 3842.4  & 1461.0 & 3842.4  & 3842.4  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 2399 \\ 
  40 & 10 & 5 & 331.8  & 4508.7  & 4508.7  & 1538.1 & 4508.7  & 4508.7  &  0.0 &  0.0 &  0.0 & 65.9 & 1 & 2992 \\ 
  40 & 13 & 1 & 68.2   & 5199.2  & 5199.2  & 2403.2 & 5199.2  & 5199.2  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1254 \\ 
  40 & 13 & 2 & 9.9    & 4327.3  & 4327.3  & 2472.2 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 42.9 & 1 & 1 \\ 
  40 & 13 & 3 & 110.3  & 4883.7  & 4883.7  & 1903.1 & 4883.7  & 4883.7  &  0.0 &  0.0 &  0.0 & 61.0 & 1 & 2966 \\ 
  40 & 13 & 4 & 100.7  & 3564.9  & 3564.9  & 1687.7 & 3564.9  & 3564.9  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 1168 \\ 
  40 & 13 & 5 & 424.2  & 5141.0  & 5141.0  & 2097.4 & 5141.0  & 5141.0  &  0.0 &  0.0 &  0.0 & 59.2 & 1 & 3239 \\ 
  40 & 20 & 1 & 28.5   & 3202.8  & 3202.8  & 2311.5 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 27.8 & 1 & 1 \\ 
  40 & 20 & 2 & 22.6   & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 1 \\ 
  40 & 20 & 3 & 54.6   & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 11 \\ 
  40 & 20 & 4 & 19.0   & 3483.1  & 3483.1  & 2438.9 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 1 \\ 
  40 & 20 & 5 & 32.9   & 2715.4  & 2715.4  & 1841.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1 \\ 
  50 & 12 & 1 & 165.5  & 4655.2  & 4655.2  & 2094.8 & 4655.2  & 4655.2  &  0.0 &  0.0 &  0.0 & 55.0 & 1 & 1559 \\ 
  50 & 12 & 2 & 283.6  & 3651.1  & 3651.1  & 1388.9 & 3651.1  & 3651.1  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 2517 \\ 
  50 & 12 & 3 & 1239.1 & 5333.2  & 5333.2  & 2346.5 & 5333.2  & 5333.2  &  0.0 &  0.0 &  0.0 & 56.0 & 1 & 13607 \\ 
  50 & 12 & 4 & 368.4  & 2765.3  & 2765.3  & 1391.4 & 2765.3  & 2765.3  &  0.0 &  0.0 &  0.0 & 49.7 & 1 & 1957 \\ 
  50 & 12 & 5 & 894.7  & 4256.0  & 4256.0  & 1383.5 & 4256.0  & 4256.0  &  0.0 &  0.0 &  0.0 & 67.5 & 1 & 3045 \\ 
  50 & 16 & 1 & 840.2  & 3970.0  & 3969.8  & 2003.6 & 3970.0  & 3970.0  &  0.0 &  0.0 &  0.0 & 49.5 & 1 & 2484 \\ 
  50 & 16 & 2 & 1367.7 & 2208.6  & 2208.6  & 811.2  & 2208.6  & 2208.6  &  0.0 &  0.0 &  0.0 & 63.3 & 1 & 3083 \\ 
  50 & 16 & 3 & 35.8   & 3487.4  & 3487.4  & 1704.1 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 51.1 & 1 & 1 \\ 
  50 & 16 & 4 & 230.5  & 2702.6  & 2702.6  & 1128.8 & 2702.6  & 2702.6  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 1054 \\ 
  50 & 16 & 5 & 556.1  & 2228.8  & 2228.8  & 1030.2 & 2228.7  & 2228.8  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 9115 \\ 
  50 & 25 & 1 & 258.3  & 1843.2  & 1843.2  & 1232.7 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 322 \\ 
  50 & 25 & 2 & 186.5  & 2878.9  & 2878.9  & 2016.9 & 2878.9  & 2878.9  &  0.0 &  0.0 &  0.0 & 29.9 & 1 & 47 \\ 
  50 & 25 & 3 & 119.9  & 2405.2  & 2405.2  & 1711.5 & 2405.2  & 2405.2  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 47 \\ 
  50 & 25 & 4 & 922.1  & 2234.3  & 2234.3  & 1406.5 & 2234.3  & 2234.3  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 5479 \\ 
  50 & 25 & 5 & 87.0   & 2258.4  & 2258.4  & 1530.5 & 2258.4  & 2258.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_16_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{flow2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 &   1.1 & 15831.2 & 15831.2 & 9767.5  & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0 & 38.3 & 1 & 1 \\ 
  20 &  5 & 2 &   1.0 & 16273.0 & 16273.0 & 11950.3 & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0 & 26.6 & 1 & 1 \\ 
  20 &  5 & 3 &   1.0 & 15039.1 & 15039.1 & 9701.2  & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0 & 35.5 & 1 & 1 \\ 
  20 &  5 & 4 &   0.7 &  9076.2 &  9076.2 & 5819.3  &  9076.2 &  9076.2 & 0.0 & 0.0 & 0.0 & 35.9 & 1 & 1 \\ 
  20 &  5 & 5 &   0.3 & 16943.6 & 16943.6 & 12351.4 & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0 & 27.1 & 1 & 1 \\ 
  20 &  6 & 1 &   0.5 & 11799.8 & 11799.8 & 8334.0  & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0 & 29.4 & 1 & 1 \\ 
  20 &  6 & 2 &   0.2 & 10378.3 & 10378.3 & 9190.8  & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0 & 11.4 & 1 & 0 \\ 
  20 &  6 & 3 &   0.5 & 13783.0 & 13783.0 & 9834.0  & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0 & 28.7 & 1 & 1 \\ 
  20 &  6 & 4 &   0.6 & 11089.8 & 11089.8 & 7516.9  & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0 & 32.2 & 1 & 1 \\ 
  20 &  6 & 5 &   0.7 & 15803.0 & 15803.0 & 8971.9  & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0 & 43.2 & 1 & 1 \\ 
  20 & 10 & 1 &   0.5 &  9207.7 &  9207.7 & 7630.1  &  9207.7 &  9207.7 & 0.0 & 0.0 & 0.0 & 17.1 & 1 & 1 \\ 
  20 & 10 & 2 &   3.0 & 11886.0 & 11886.0 & 8093.9  & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0 & 31.9 & 1 & 135 \\ 
  20 & 10 & 3 &   0.6 &  7939.7 &  7939.7 & 6415.0  &  7939.7 &  7939.7 & 0.0 & 0.0 & 0.0 & 19.2 & 1 & 1 \\ 
  20 & 10 & 4 &   0.7 & 11611.6 & 11611.6 & 8109.9  & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0 & 30.2 & 1 & 1 \\ 
  20 & 10 & 5 &   0.4 &  5916.7 &  5916.7 & 4116.0  &  5916.7 &  5916.7 & 0.0 & 0.0 & 0.0 & 30.4 & 1 & 1 \\ 
  30 &  7 & 1 &   9.7 &  9820.7 &  9820.7 & 5483.6  &  9820.7 &  9820.7 & 0.0 & 0.0 & 0.0 & 44.2 & 1 & 1 \\ 
  30 &  7 & 2 &   3.9 &  9760.4 &  9760.4 & 6343.3  &  9760.4 &  9760.4 & 0.0 & 0.0 & 0.0 & 35.0 & 1 & 1 \\ 
  30 &  7 & 3 &   5.7 &  8878.4 &  8878.4 & 6554.4  &  8878.4 &  8878.4 & 0.0 & 0.0 & 0.0 & 26.2 & 1 & 1 \\ 
  30 &  7 & 4 &   5.8 & 10789.6 & 10789.6 & 7685.4  & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0 & 28.8 & 1 & 1 \\ 
  30 &  7 & 5 &   6.7 &  8353.7 &  8353.7 & 5400.5  &  8353.7 &  8353.7 & 0.0 & 0.0 & 0.0 & 35.4 & 1 & 1 \\ 
  30 & 10 & 1 &   3.5 &  7157.8 &  7157.8 & 5031.1  &  7157.8 &  7157.8 & 0.0 & 0.0 & 0.0 & 29.7 & 1 & 1 \\ 
  30 & 10 & 2 &   2.6 &  5659.9 &  5659.9 & 4258.8  &  5659.9 &  5659.9 & 0.0 & 0.0 & 0.0 & 24.8 & 1 & 1 \\ 
  30 & 10 & 3 &   3.4 &  5785.0 &  5785.0 & 3897.5  &  5785.0 &  5785.0 & 0.0 & 0.0 & 0.0 & 32.6 & 1 & 1 \\ 
  30 & 10 & 4 &   3.1 &  8222.6 &  8222.6 & 6063.4  &  8222.6 &  8222.6 & 0.0 & 0.0 & 0.0 & 26.3 & 1 & 1 \\ 
  30 & 10 & 5 &   7.6 &  8629.8 &  8629.8 & 5772.0  &  8629.8 &  8629.8 & 0.0 & 0.0 & 0.0 & 33.1 & 1 & 111 \\ 
  30 & 15 & 1 &   5.1 &  5830.1 &  5829.7 & 3559.1  &  5830.1 &  5830.1 & 0.0 & 0.0 & 0.0 & 39.0 & 1 & 1 \\ 
  30 & 15 & 2 &   5.8 &  6643.1 &  6643.1 & 4178.7  &  6643.1 &  6643.1 & 0.0 & 0.0 & 0.0 & 37.1 & 1 & 1 \\ 
  30 & 15 & 3 &   3.0 &  4738.8 &  4738.8 & 3216.0  &  4738.8 &  4738.8 & 0.0 & 0.0 & 0.0 & 32.1 & 1 & 1 \\ 
  30 & 15 & 4 &   2.6 &  6263.4 &  6263.4 & 4661.4  &  6263.4 &  6263.4 & 0.0 & 0.0 & 0.0 & 25.6 & 1 & 1 \\ 
  30 & 15 & 5 &   2.1 &  5780.3 &  5780.3 & 4664.4  &  5780.3 &  5780.3 & 0.0 & 0.0 & 0.0 & 19.3 & 1 & 1 \\ 
  40 & 10 & 1 &  47.8 &  7593.1 &  7593.1 & 5732.7  &  7593.1 &  7593.1 & 0.0 & 0.0 & 0.0 & 24.5 & 1 & 1686 \\ 
  40 & 10 & 2 &  32.8 &  6331.4 &  6331.4 & 4056.9  &  6331.4 &  6331.4 & 0.0 & 0.0 & 0.0 & 35.9 & 1 & 473 \\ 
  40 & 10 & 3 &   9.0 &  6035.9 &  6035.9 & 4563.3  &  6035.9 &  6035.9 & 0.0 & 0.0 & 0.0 & 24.4 & 1 & 1 \\ 
  40 & 10 & 4 &   6.9 &  5222.7 &  5222.7 & 3759.1  &  5222.7 &  5222.7 & 0.0 & 0.0 & 0.0 & 28.0 & 1 & 1 \\ 
  40 & 10 & 5 &  49.9 &  6342.8 &  6342.8 & 3749.9  &  6342.8 &  6342.8 & 0.0 & 0.0 & 0.0 & 40.9 & 1 & 1885 \\ 
  40 & 13 & 1 &  15.1 &  5995.2 &  5995.2 & 4268.5  &  5995.2 &  5995.2 & 0.0 & 0.0 & 0.0 & 28.8 & 1 & 1 \\ 
  40 & 13 & 2 &   8.9 &  5614.9 &  5614.9 & 4363.1  &  5614.9 &  5614.9 & 0.0 & 0.0 & 0.0 & 22.3 & 1 & 1 \\ 
  40 & 13 & 3 &  41.4 &  6645.0 &  6645.0 & 4062.0  &  6645.0 &  6645.0 & 0.0 & 0.0 & 0.0 & 38.9 & 1 & 1250 \\ 
  40 & 13 & 4 &  21.0 &  5205.9 &  5205.9 & 3403.7  &  5205.9 &  5205.9 & 0.0 & 0.0 & 0.0 & 34.6 & 1 & 36 \\ 
  40 & 13 & 5 &  29.6 &  6808.1 &  6808.1 & 4559.1  &  6808.1 &  6808.1 & 0.0 & 0.0 & 0.0 & 33.0 & 1 & 560 \\ 
  40 & 20 & 1 &   9.7 &  5338.2 &  5338.2 & 3999.3  &  5338.2 &  5338.2 & 0.0 & 0.0 & 0.0 & 25.1 & 1 & 1 \\ 
  40 & 20 & 2 &   7.8 &  3413.4 &  3413.4 & 2494.1  &  3413.4 &  3413.4 & 0.0 & 0.0 & 0.0 & 26.9 & 1 & 1 \\ 
  40 & 20 & 3 &  13.9 &  4319.0 &  4319.0 & 3105.4  &  4319.0 &  4319.0 & 0.0 & 0.0 & 0.0 & 28.1 & 1 & 1 \\ 
  40 & 20 & 4 &   9.3 &  5206.5 &  5206.5 & 4063.8  &  5206.5 &  5206.5 & 0.0 & 0.0 & 0.0 & 21.9 & 1 & 1 \\ 
  40 & 20 & 5 &   9.5 &  4159.4 &  4159.4 & 3115.2  &  4159.4 &  4159.4 & 0.0 & 0.0 & 0.0 & 25.1 & 1 & 1 \\ 
  50 & 12 & 1 &  83.5 &  6242.6 &  6242.6 & 4610.2  &  6242.6 &  6242.6 & 0.0 & 0.0 & 0.0 & 26.1 & 1 & 1 \\ 
  50 & 12 & 2 & 153.0 &  5594.1 &  5594.1 & 3503.2  &  5594.1 &  5594.1 & 0.0 & 0.0 & 0.0 & 37.4 & 1 & 772 \\ 
  50 & 12 & 3 & 168.9 &  6430.1 &  6430.1 & 4375.9  &  6430.1 &  6430.1 & 0.0 & 0.0 & 0.0 & 31.9 & 1 & 2444 \\ 
  50 & 12 & 4 &  85.7 &  4743.8 &  4743.8 & 3278.4  &  4743.8 &  4743.8 & 0.0 & 0.0 & 0.0 & 30.9 & 1 & 1 \\ 
  50 & 12 & 5 & 108.5 &  5500.1 &  5500.1 & 3204.1  &  5500.1 &  5500.1 & 0.0 & 0.0 & 0.0 & 41.7 & 1 & 1 \\ 
  50 & 16 & 1 &  67.5 &  5137.0 &  5137.0 & 3768.0  &  5137.0 &  5137.0 & 0.0 & 0.0 & 0.0 & 26.6 & 1 & 1 \\ 
  50 & 16 & 2 &  41.0 &  3309.4 &  3309.4 & 2029.7  &  3309.4 &  3309.4 & 0.0 & 0.0 & 0.0 & 38.7 & 1 & 1 \\ 
  50 & 16 & 3 &  76.3 &  5399.2 &  5399.2 & 3534.4  &  5399.2 &  5399.2 & 0.0 & 0.0 & 0.0 & 34.5 & 1 & 726 \\ 
  50 & 16 & 4 &  53.7 &  4211.3 &  4211.3 & 2815.8  &  4211.3 &  4211.3 & 0.0 & 0.0 & 0.0 & 33.1 & 1 & 1 \\ 
  50 & 16 & 5 &  80.5 &  3763.2 &  3763.2 & 2558.3  &  3763.2 &  3763.2 & 0.0 & 0.0 & 0.0 & 32.0 & 1 & 56 \\ 
  50 & 25 & 1 &  14.7 &  3232.6 &  3232.6 & 2305.2  &  3232.6 &  3232.6 & 0.0 & 0.0 & 0.0 & 28.7 & 1 & 1 \\ 
  50 & 25 & 2 &  27.6 &  4323.0 &  4323.0 & 3322.7  &  4323.0 &  4323.0 & 0.0 & 0.0 & 0.0 & 23.1 & 1 & 1 \\ 
  50 & 25 & 3 &  38.2 &  3557.9 &  3557.9 & 2620.7  &  3557.9 &  3557.9 & 0.0 & 0.0 & 0.0 & 26.3 & 1 & 192 \\ 
  50 & 25 & 4 &  46.3 &  3606.2 &  3606.2 & 2495.3  &  3606.2 &  3606.2 & 0.0 & 0.0 & 0.0 & 30.8 & 1 & 3235 \\ 
  50 & 25 & 5 &  16.5 &  3670.8 &  3670.8 & 2741.6  &  3670.8 &  3670.8 & 0.0 & 0.0 & 0.0 & 25.3 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_16_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{flow2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 8.8    & 24444.4 & 24444.4 & 9767.5  & 24444.4 & 24444.4 &  0.0 &  0.0 & 0.0 & 60.0 & 1 & 2868 \\ 
  20 &  5 & 2 & 7.7    & 26585.3 & 26585.3 & 11950.3 & 26585.3 & 26585.3 &  0.0 &  0.0 & 0.0 & 55.0 & 1 & 1083 \\ 
  20 &  5 & 3 & 10.9   & 26159.6 & 26159.6 & 9701.2  & 26159.6 & 26159.6 &  0.0 &  0.0 & 0.0 & 62.9 & 1 & 1788 \\ 
  20 &  5 & 4 & 7.3    & 16558.9 & 16558.9 & 5819.3  & 16558.9 & 16558.9 &  0.0 &  0.0 & 0.0 & 64.9 & 1 & 978 \\ 
  20 &  5 & 5 & 5.2    & 29165.6 & 29165.6 & 12351.4 & 29165.6 & 29165.6 &  0.0 &  0.0 & 0.0 & 57.7 & 1 & 638 \\ 
  20 &  6 & 1 & 9.8    & 22562.4 & 22562.4 & 8334.0  & 22562.4 & 22562.4 &  0.0 &  0.0 & 0.0 & 63.1 & 1 & 1305 \\ 
  20 &  6 & 2 & 1.0    & 20183.5 & 20183.5 & 9190.8  & 20183.5 & 20183.5 &  0.0 &  0.0 & 0.0 & 54.5 & 1 & 1 \\ 
  20 &  6 & 3 & 11.1   & 25238.2 & 25238.2 & 9834.0  & 25238.2 & 25238.2 &  0.0 &  0.0 & 0.0 & 61.0 & 1 & 1353 \\ 
  20 &  6 & 4 & 4.2    & 20161.1 & 20160.7 & 7516.9  & 20161.1 & 20161.1 &  0.0 &  0.0 & 0.0 & 62.7 & 1 & 1268 \\ 
  20 &  6 & 5 & 7.2    & 27296.4 & 27296.4 & 8971.9  & 27296.4 & 27296.4 &  0.0 &  0.0 & 0.0 & 67.1 & 1 & 1703 \\ 
  20 & 10 & 1 & 5.8    & 15074.8 & 15074.8 & 7630.1  & 15074.8 & 15074.8 &  0.0 &  0.0 & 0.0 & 49.4 & 1 & 224 \\ 
  20 & 10 & 2 & 7.3    & 18092.9 & 18092.9 & 8093.9  & 18092.9 & 18092.9 &  0.0 &  0.0 & 0.0 & 55.3 & 1 & 492 \\ 
  20 & 10 & 3 & 2.8    & 14169.6 & 14169.6 & 6415.0  & 14169.6 & 14169.6 &  0.0 &  0.0 & 0.0 & 54.7 & 1 & 449 \\ 
  20 & 10 & 4 & 1.3    & 19027.0 & 19027.0 & 8109.9  & 19027.0 & 19027.0 &  0.0 &  0.0 & 0.0 & 57.4 & 1 & 1 \\ 
  20 & 10 & 5 & 1.8    & 9742.5  & 9742.5  & 4116.0  & 9742.5  & 9742.5  &  0.0 &  0.0 & 0.0 & 57.8 & 1 & 1 \\ 
  30 &  7 & 1 & 57.9   & 15759.0 & 15759.0 & 5483.6  & 15759.0 & 15759.0 &  0.0 &  0.0 & 0.0 & 65.2 & 1 & 1434 \\ 
  30 &  7 & 2 & 47.6   & 17867.0 & 17867.0 & 6343.3  & 17867.0 & 17867.0 &  0.0 &  0.0 & 0.0 & 64.5 & 1 & 2931 \\ 
  30 &  7 & 3 & 45.8   & 15619.6 & 15619.6 & 6554.4  & 15619.6 & 15619.6 &  0.0 &  0.0 & 0.0 & 58.0 & 1 & 2683 \\ 
  30 &  7 & 4 & 65.3   & 18356.9 & 18356.9 & 7685.4  & 18356.9 & 18356.9 &  0.0 &  0.0 & 0.0 & 58.1 & 1 & 2743 \\ 
  30 &  7 & 5 & 117.6  & 15460.6 & 15460.6 & 5400.5  & 15460.6 & 15460.6 &  0.0 &  0.0 & 0.0 & 65.1 & 1 & 5402 \\ 
  30 & 10 & 1 & 32.2   & 12598.8 & 12598.8 & 5031.1  & 12598.8 & 12598.8 &  0.0 &  0.0 & 0.0 & 60.1 & 1 & 1035 \\ 
  30 & 10 & 2 & 60.8   & 9620.6  & 9620.6  & 4258.8  & 9620.6  & 9620.6  &  0.0 &  0.0 & 0.0 & 55.7 & 1 & 674 \\ 
  30 & 10 & 3 & 50.0   & 9329.9  & 9329.9  & 3897.5  & 9329.9  & 9329.9  &  0.0 &  0.0 & 0.0 & 58.2 & 1 & 802 \\ 
  30 & 10 & 4 & 55.0   & 15224.5 & 15224.5 & 6063.4  & 15224.5 & 15224.5 &  0.0 &  0.0 & 0.0 & 60.2 & 1 & 3170 \\ 
  30 & 10 & 5 & 185.8  & 14665.7 & 14665.7 & 5772.0  & 14665.7 & 14665.7 &  0.0 &  0.0 & 0.0 & 60.6 & 1 & 8672 \\ 
  30 & 15 & 1 & 32.6   & 10085.3 & 10085.3 & 3559.1  & 10085.3 & 10085.3 &  0.0 &  0.0 & 0.0 & 64.7 & 1 & 3945 \\ 
  30 & 15 & 2 & 19.7   & 10658.1 & 10658.1 & 4178.7  & 10658.1 & 10658.1 &  0.0 &  0.0 & 0.0 & 60.8 & 1 & 824 \\ 
  30 & 15 & 3 & 13.8   & 8466.4  & 8466.4  & 3216.0  & 8466.4  & 8466.4  &  0.0 &  0.0 & 0.0 & 62.0 & 1 & 260 \\ 
  30 & 15 & 4 & 7.5    & 9980.5  & 9979.5  & 4661.4  & 9980.5  & 9980.5  &  0.0 &  0.0 & 0.0 & 53.3 & 1 & 20 \\ 
  30 & 15 & 5 & 9.4    & 9687.3  & 9686.7  & 4664.4  & 9687.3  & 9687.3  &  0.0 &  0.0 & 0.0 & 51.9 & 1 & 1 \\ 
  40 & 10 & 1 & 696.5  & 14500.9 & 14500.9 & 5732.7  & 14500.9 & 14500.9 &  0.0 &  0.0 & 0.0 & 60.5 & 1 & 26726 \\ 
  40 & 10 & 2 & 683.0  & 12213.5 & 12213.5 & 4056.9  & 12213.5 & 12213.5 &  0.0 &  0.0 & 0.0 & 66.8 & 1 & 22333 \\ 
  40 & 10 & 3 & 498.8  & 11071.1 & 11071.1 & 4563.3  & 11071.1 & 11071.1 &  0.0 &  0.0 & 0.0 & 58.8 & 1 & 5097 \\ 
  40 & 10 & 4 & 269.3  & 9502.1  & 9502.1  & 3759.1  & 9502.0  & 9502.1  &  0.0 &  0.0 & 0.0 & 60.4 & 1 & 4021 \\ 
  40 & 10 & 5 & 881.1  & 10972.0 & 10972.0 & 3749.9  & 10972.0 & 10972.1 &  0.0 &  0.0 & 0.0 & 65.8 & 1 & 19198 \\ 
  40 & 13 & 1 & 435.9  & 9885.2  & 9885.2  & 4268.5  & 9885.2  & 9885.2  &  0.0 &  0.0 & 0.0 & 56.8 & 1 & 6583 \\ 
  40 & 13 & 2 & 75.3   & 9010.9  & 9010.9  & 4363.1  & 9010.9  & 9010.9  &  0.0 &  0.0 & 0.0 & 51.6 & 1 & 3696 \\ 
  40 & 13 & 3 & 463.9  & 10645.3 & 10645.3 & 4062.0  & 10645.3 & 10645.3 &  0.0 &  0.0 & 0.0 & 61.8 & 1 & 8637 \\ 
  40 & 13 & 4 & 277.8  & 8911.8  & 8911.8  & 3403.7  & 8911.8  & 8911.8  &  0.0 &  0.0 & 0.0 & 61.8 & 1 & 6230 \\ 
  40 & 13 & 5 & 505.0  & 11636.1 & 11636.1 & 4559.1  & 11636.1 & 11636.1 &  0.0 &  0.0 & 0.0 & 60.8 & 1 & 5191 \\ 
  40 & 20 & 1 & 126.2  & 9426.4  & 9426.4  & 3999.3  & 9426.4  & 9426.4  &  0.0 &  0.0 & 0.0 & 57.6 & 1 & 4815 \\ 
  40 & 20 & 2 & 82.6   & 6156.3  & 6156.3  & 2494.1  & 6156.3  & 6156.3  &  0.0 &  0.0 & 0.0 & 59.5 & 1 & 733 \\ 
  40 & 20 & 3 & 105.6  & 8245.3  & 8245.3  & 3105.4  & 8245.3  & 8245.3  &  0.0 &  0.0 & 0.0 & 62.3 & 1 & 7055 \\ 
  40 & 20 & 4 & 58.7   & 8315.2  & 8315.2  & 4063.8  & 8315.2  & 8315.2  &  0.0 &  0.0 & 0.0 & 51.1 & 1 & 3453 \\ 
  40 & 20 & 5 & 99.7   & 6967.8  & 6967.8  & 3115.2  & 6967.8  & 6967.8  &  0.0 &  0.0 & 0.0 & 55.3 & 1 & 4232 \\ 
  50 & 12 & 1 & 3600.2 & 11063.0 & 10462.7 & 4610.2  & 11063.0 & 10584.5 &  5.4 &  5.4 & 4.3 & 58.3 & 0 & 17105 \\ 
  50 & 12 & 2 & 3600.7 & 10545.7 & 9395.3  & 3503.2  & 10517.5 & 9871.9  & 10.9 & 10.7 & 6.4 & 66.7 & 0 & 21065 \\ 
  50 & 12 & 3 & 3600.2 & 10501.1 & 10348.8 & 4375.9  & 10501.1 & 10501.1 &  1.4 &  1.4 & 0.0 & 58.3 & 0 & 27363 \\ 
  50 & 12 & 4 & 2817.6 & 8653.6  & 8653.6  & 3278.4  & 8653.6  & 8653.6  &  0.0 &  0.0 & 0.0 & 62.1 & 1 & 22371 \\ 
  50 & 12 & 5 & 3600.2 & 9576.8  & 8895.4  & 3204.1  & 9521.1  & 9186.5  &  7.1 &  6.6 & 4.1 & 66.3 & 0 & 21376 \\ 
  50 & 16 & 1 & 843.7  & 8693.5  & 8693.5  & 3768.0  & 8693.5  & 8693.5  &  0.0 &  0.0 & 0.0 & 56.7 & 1 & 9535 \\ 
  50 & 16 & 2 & 713.9  & 5966.4  & 5966.4  & 2029.7  & 5966.4  & 5966.4  &  0.0 &  0.0 & 0.0 & 66.0 & 1 & 5947 \\ 
  50 & 16 & 3 & 870.0  & 9239.6  & 9239.6  & 3534.4  & 9239.6  & 9239.6  &  0.0 &  0.0 & 0.0 & 61.7 & 1 & 7047 \\ 
  50 & 16 & 4 & 1247.9 & 7453.7  & 7453.7  & 2815.8  & 7453.7  & 7453.7  &  0.0 &  0.0 & 0.0 & 62.2 & 1 & 11386 \\ 
  50 & 16 & 5 & 3600.3 & 6924.8  & 6851.0  & 2558.3  & 6924.8  & 6924.8  &  1.1 &  1.1 & 0.0 & 63.1 & 0 & 45867 \\ 
  50 & 25 & 1 & 212.5  & 5561.8  & 5561.8  & 2305.2  & 5561.8  & 5561.8  &  0.0 &  0.0 & 0.0 & 58.6 & 1 & 1228 \\ 
  50 & 25 & 2 & 234.4  & 6891.1  & 6891.1  & 3322.7  & 6891.1  & 6891.1  &  0.0 &  0.0 & 0.0 & 51.8 & 1 & 3038 \\ 
  50 & 25 & 3 & 228.6  & 5582.7  & 5582.7  & 2620.7  & 5582.7  & 5582.7  &  0.0 &  0.0 & 0.0 & 53.1 & 1 & 4695 \\ 
  50 & 25 & 4 & 496.3  & 5900.7  & 5900.7  & 2495.3  & 5900.7  & 5900.7  &  0.0 &  0.0 & 0.0 & 57.7 & 1 & 8090 \\ 
  50 & 25 & 5 & 272.5  & 6372.0  & 6372.0  & 2741.6  & 6372.0  & 6372.0  &  0.0 &  0.0 & 0.0 & 57.0 & 1 & 1467 \\ 
\hline
\end{longtable}


==> results/instances_table_model_16_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{flow2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 1.7    & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 1 \\ 
  20 &  5 & 2 & 1.9    & 11287.1 & 11286.4 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 1 \\ 
  20 &  5 & 3 & 2.3    & 9256.1  & 9256.1  & 4790.5 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 48.2 & 1 & 1 \\ 
  20 &  5 & 4 & 1.1    & 4604.5  & 4604.5  & 2260.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 50.9 & 1 & 1 \\ 
  20 &  5 & 5 & 0.5    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 1 \\ 
  20 &  6 & 1 & 0.6    & 7471.9  & 7471.9  & 3676.5 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 50.8 & 1 & 1 \\ 
  20 &  6 & 2 & 0.3    & 7802.1  & 7802.1  & 4248.3 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 45.5 & 1 & 0 \\ 
  20 &  6 & 3 & 0.3    & 8865.4  & 8865.4  & 4022.6 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 54.6 & 1 & 0 \\ 
  20 &  6 & 4 & 1.1    & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 1 \\ 
  20 &  6 & 5 & 0.8    & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 1 \\ 
  20 & 10 & 1 & 2.5    & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 1 \\ 
  20 & 10 & 2 & 2.5    & 6793.4  & 6793.4  & 4912.0 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 27.7 & 1 & 1 \\ 
  20 & 10 & 3 & 0.5    & 4910.8  & 4910.8  & 3737.6 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 23.9 & 1 & 1 \\ 
  20 & 10 & 4 & 1.3    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 1 \\ 
  20 & 10 & 5 & 0.3    & 3483.8  & 3483.8  & 2243.7 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 0 \\ 
  30 &  7 & 1 & 28.5   & 7703.8  & 7703.8  & 2020.0 & 7703.8  & 7703.8  &  0.0 &  0.0 &  0.0 & 73.8 & 1 & 606 \\ 
  30 &  7 & 2 & 10.4   & 7418.6  & 7418.6  & 3097.0 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 58.3 & 1 & 1 \\ 
  30 &  7 & 3 & 19.4   & 7102.9  & 7102.9  & 3382.5 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 52.4 & 1 & 1 \\ 
  30 &  7 & 4 & 9.2    & 8776.1  & 8776.1  & 3801.5 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 56.7 & 1 & 1 \\ 
  30 &  7 & 5 & 38.2   & 6118.2  & 6118.2  & 2078.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 66.0 & 1 & 360 \\ 
  30 & 10 & 1 & 21.4   & 5258.6  & 5258.6  & 2330.1 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 55.7 & 1 & 333 \\ 
  30 & 10 & 2 & 1.2    & 4569.3  & 4569.3  & 2685.3 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 41.2 & 1 & 0 \\ 
  30 & 10 & 3 & 5.6    & 4531.3  & 4531.3  & 2235.2 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 50.7 & 1 & 1 \\ 
  30 & 10 & 4 & 4.9    & 5771.4  & 5771.4  & 2492.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 56.8 & 1 & 1 \\ 
  30 & 10 & 5 & 10.8   & 6629.6  & 6629.6  & 3194.6 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 51.8 & 1 & 1 \\ 
  30 & 15 & 1 & 15.7   & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 1 \\ 
  30 & 15 & 2 & 13.0   & 3539.5  & 3539.5  & 2163.2 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 38.9 & 1 & 1 \\ 
  30 & 15 & 3 & 13.3   & 2803.8  & 2803.8  & 1761.7 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.2 & 1 & 1 \\ 
  30 & 15 & 4 & 10.7   & 4262.6  & 4262.6  & 2865.8 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 32.8 & 1 & 1 \\ 
  30 & 15 & 5 & 2.8    & 4076.9  & 4076.9  & 2847.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.2 & 1 & 1 \\ 
  40 & 10 & 1 & 64.7   & 4831.7  & 4831.7  & 2179.9 & 4831.7  & 4831.7  &  0.0 &  0.0 &  0.0 & 54.9 & 1 & 963 \\ 
  40 & 10 & 2 & 82.6   & 4023.7  & 4023.7  & 1491.3 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 62.9 & 1 & 2735 \\ 
  40 & 10 & 3 & 109.4  & 4674.1  & 4674.1  & 1816.4 & 4674.1  & 4674.1  &  0.0 &  0.0 &  0.0 & 61.1 & 1 & 1792 \\ 
  40 & 10 & 4 & 83.1   & 3842.4  & 3842.4  & 1461.0 & 3842.4  & 3842.4  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 1235 \\ 
  40 & 10 & 5 & 464.2  & 4508.7  & 4508.7  & 1610.1 & 4508.7  & 4508.7  &  0.0 &  0.0 &  0.0 & 64.3 & 1 & 4262 \\ 
  40 & 13 & 1 & 276.2  & 5199.2  & 5199.2  & 2403.2 & 5199.2  & 5199.2  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1632 \\ 
  40 & 13 & 2 & 19.6   & 4327.3  & 4327.3  & 2508.5 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 42.0 & 1 & 1 \\ 
  40 & 13 & 3 & 102.8  & 4883.7  & 4883.7  & 1970.8 & 4883.7  & 4883.7  &  0.0 &  0.0 &  0.0 & 59.6 & 1 & 1155 \\ 
  40 & 13 & 4 & 82.9   & 3564.9  & 3564.9  & 1708.1 & 3564.9  & 3564.9  &  0.0 &  0.0 &  0.0 & 52.1 & 1 & 1 \\ 
  40 & 13 & 5 & 88.0   & 5141.0  & 5141.0  & 2180.4 & 5141.0  & 5141.0  &  0.0 &  0.0 &  0.0 & 57.6 & 1 & 754 \\ 
  40 & 20 & 1 & 14.1   & 3202.8  & 3202.8  & 2311.5 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 27.8 & 1 & 1 \\ 
  40 & 20 & 2 & 20.7   & 2013.4  & 2013.4  & 1328.7 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 34.0 & 1 & 1 \\ 
  40 & 20 & 3 & 47.5   & 2389.8  & 2389.8  & 1571.3 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.2 & 1 & 1 \\ 
  40 & 20 & 4 & 14.7   & 3483.1  & 3483.1  & 2438.9 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 1 \\ 
  40 & 20 & 5 & 104.6  & 2715.4  & 2715.4  & 1867.4 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 31.2 & 1 & 1 \\ 
  50 & 12 & 1 & 320.0  & 4655.2  & 4655.2  & 2094.8 & 4655.2  & 4655.2  &  0.0 &  0.0 &  0.0 & 55.0 & 1 & 2133 \\ 
  50 & 12 & 2 & 341.5  & 3651.1  & 3651.1  & 1391.0 & 3651.1  & 3651.1  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 1956 \\ 
  50 & 12 & 3 & 2147.2 & 5333.2  & 5333.2  & 2390.2 & 5333.2  & 5333.2  &  0.0 &  0.0 &  0.0 & 55.2 & 1 & 13122 \\ 
  50 & 12 & 4 & 257.2  & 2765.3  & 2765.3  & 1393.6 & 2765.3  & 2765.3  &  0.0 &  0.0 &  0.0 & 49.6 & 1 & 1434 \\ 
  50 & 12 & 5 & 1127.9 & 4256.0  & 4256.0  & 1383.5 & 4256.0  & 4256.0  &  0.0 &  0.0 &  0.0 & 67.5 & 1 & 3624 \\ 
  50 & 16 & 1 & 669.0  & 3970.0  & 3970.0  & 2023.0 & 3970.0  & 3970.0  &  0.0 &  0.0 &  0.0 & 49.0 & 1 & 1525 \\ 
  50 & 16 & 2 & 153.8  & 2208.6  & 2208.6  &  811.2 & 2208.6  & 2208.6  &  0.0 &  0.0 &  0.0 & 63.3 & 1 & 1 \\ 
  50 & 16 & 3 & 23.6   & 3487.4  & 3487.4  & 1831.4 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 47.5 & 1 & 1 \\ 
  50 & 16 & 4 & 199.4  & 2702.6  & 2702.6  & 1128.8 & 2702.6  & 2702.6  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 33 \\ 
  50 & 16 & 5 & 194.2  & 2228.8  & 2228.8  & 1030.2 & 2228.7  & 2228.8  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 343 \\ 
  50 & 25 & 1 & 324.1  & 1843.2  & 1843.2  & 1232.7 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 408 \\ 
  50 & 25 & 2 & 171.0  & 2878.9  & 2878.9  & 2020.2 & 2878.9  & 2878.9  &  0.0 &  0.0 &  0.0 & 29.8 & 1 & 1 \\ 
  50 & 25 & 3 & 129.5  & 2405.2  & 2405.2  & 1742.3 & 2405.2  & 2405.2  &  0.0 &  0.0 &  0.0 & 27.6 & 1 & 84 \\ 
  50 & 25 & 4 & 777.2  & 2234.3  & 2234.3  & 1406.5 & 2234.3  & 2234.3  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 8770 \\ 
  50 & 25 & 5 & 144.3  & 2258.4  & 2258.4  & 1540.6 & 2258.4  & 2258.4  &  0.0 &  0.0 &  0.0 & 31.8 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_17_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 &  0.9  & 15831.2 & 15831.2  & 8678.3  & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0 & 45.2 & 1 & 1 \\ 
  20 &  5 & 2 &  1.9  & 16273.0 & 16273.0  & 11464.7 & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0 & 29.5 & 1 & 1 \\ 
  20 &  5 & 3 &  1.0  & 15039.1 & 15039.1  & 8966.5  & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0 & 40.4 & 1 & 1 \\ 
  20 &  5 & 4 &  0.6  & 9076.2  & 9076.2   & 5448.9  & 9076.2  & 9076.2  & 0.0 & 0.0 & 0.0 & 40.0 & 1 & 1 \\ 
  20 &  5 & 5 &  0.3  & 16943.6 & 16943.6  & 11867.1 & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0 & 30.0 & 1 & 0 \\ 
  20 &  6 & 1 &  0.3  & 11799.8 & 11799.8  & 7620.6  & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0 & 35.4 & 1 & 0 \\ 
  20 &  6 & 2 &  0.3  & 10378.3 & 10378.3  & 8736.0  & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0 & 15.8 & 1 & 0 \\ 
  20 &  6 & 3 &  0.7  & 13783.0 & 13783.0  & 8642.1  & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0 & 37.3 & 1 & 1 \\ 
  20 &  6 & 4 &  0.3  & 11089.8 & 11089.8  & 7071.5  & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0 & 36.2 & 1 & 0 \\ 
  20 &  6 & 5 &  1.8  & 15803.0 & 15803.0  & 7825.1  & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0 & 50.5 & 1 & 1 \\ 
  20 & 10 & 1 &  0.4  & 9207.7  & 9207.7   & 7443.9  & 9207.7  & 9207.7  & 0.0 & 0.0 & 0.0 & 19.2 & 1 & 0 \\ 
  20 & 10 & 2 &  0.4  & 11886.0 & 11886.0  & 7938.2  & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0 & 33.2 & 1 & 0 \\ 
  20 & 10 & 3 &  0.4  & 7939.7  & 7939.7   & 6117.7  & 7939.7  & 7939.7  & 0.0 & 0.0 & 0.0 & 22.9 & 1 & 0 \\ 
  20 & 10 & 4 &  0.4  & 11611.6 & 11611.6  & 7807.7  & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0 & 32.8 & 1 & 0 \\ 
  20 & 10 & 5 &  0.4  & 5916.7  & 5916.7   & 3873.3  & 5916.7  & 5916.7  & 0.0 & 0.0 & 0.0 & 34.5 & 1 & 0 \\ 
  30 &  7 & 1 & 17.5  & 9820.7  & 9820.7   & 4913.7  & 9820.7  & 9820.7  & 0.0 & 0.0 & 0.0 & 50.0 & 1 & 1 \\ 
  30 &  7 & 2 &  8.5  & 9760.4  & 9760.4   & 5869.8  & 9760.4  & 9760.4  & 0.0 & 0.0 & 0.0 & 39.9 & 1 & 1 \\ 
  30 &  7 & 3 & 10.5  & 8878.4  & 8878.4   & 6348.0  & 8878.4  & 8878.4  & 0.0 & 0.0 & 0.0 & 28.5 & 1 & 1 \\ 
  30 &  7 & 4 &  9.3  & 10789.6 & 10789.6  & 6956.1  & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0 & 35.5 & 1 & 1 \\ 
  30 &  7 & 5 & 13.9  & 8353.7  & 8353.7   & 4669.8  & 8353.7  & 8353.7  & 0.0 & 0.0 & 0.0 & 44.1 & 1 & 1 \\ 
  30 & 10 & 1 &  4.7  & 7157.8  & 7157.8   & 4558.6  & 7157.8  & 7157.8  & 0.0 & 0.0 & 0.0 & 36.3 & 1 & 1 \\ 
  30 & 10 & 2 &  4.3  & 5659.9  & 5659.9   & 4067.0  & 5659.9  & 5659.9  & 0.0 & 0.0 & 0.0 & 28.1 & 1 & 1 \\ 
  30 & 10 & 3 &  7.1  & 5785.0  & 5785.0   & 3745.2  & 5785.0  & 5785.0  & 0.0 & 0.0 & 0.0 & 35.3 & 1 & 1 \\ 
  30 & 10 & 4 & 10.8  & 8222.6  & 8222.6   & 5750.3  & 8222.6  & 8222.6  & 0.0 & 0.0 & 0.0 & 30.1 & 1 & 1 \\ 
  30 & 10 & 5 & 13.9  & 8629.8  & 8629.8   & 5544.5  & 8629.8  & 8629.8  & 0.0 & 0.0 & 0.0 & 35.8 & 1 & 1 \\ 
  30 & 15 & 1 & 11.2  & 5830.1  & 5830.1   & 3312.2  & 5830.1  & 5830.1  & 0.0 & 0.0 & 0.0 & 43.2 & 1 & 1 \\ 
  30 & 15 & 2 & 12.5  & 6643.1  & 6643.1   & 4150.4  & 6643.1  & 6643.1  & 0.0 & 0.0 & 0.0 & 37.5 & 1 & 1 \\ 
  30 & 15 & 3 &  7.3  & 4738.8  & 4738.8   & 3070.2  & 4738.8  & 4738.8  & 0.0 & 0.0 & 0.0 & 35.2 & 1 & 1 \\ 
  30 & 15 & 4 &  8.0  & 6263.4  & 6263.4   & 4609.0  & 6263.4  & 6263.4  & 0.0 & 0.0 & 0.0 & 26.4 & 1 & 1 \\ 
  30 & 15 & 5 &  3.2  & 5780.3  & 5780.3   & 4582.7  & 5780.3  & 5780.3  & 0.0 & 0.0 & 0.0 & 20.7 & 1 & 1 \\ 
  40 & 10 & 1 & 69.1  & 7593.1  & 7593.1   & 5513.8  & 7593.1  & 7593.1  & 0.0 & 0.0 & 0.0 & 27.4 & 1 & 1209 \\ 
  40 & 10 & 2 & 46.7  & 6331.4  & 6331.4   & 3884.9  & 6331.4  & 6331.4  & 0.0 & 0.0 & 0.0 & 38.6 & 1 & 1 \\ 
  40 & 10 & 3 & 10.7  & 6035.9  & 6035.9   & 4374.9  & 6035.9  & 6035.9  & 0.0 & 0.0 & 0.0 & 27.5 & 1 & 1 \\ 
  40 & 10 & 4 & 13.6  & 5222.7  & 5222.7   & 3676.7  & 5222.7  & 5222.7  & 0.0 & 0.0 & 0.0 & 29.6 & 1 & 1 \\ 
  40 & 10 & 5 & 67.4  & 6342.8  & 6342.8   & 3593.4  & 6342.8  & 6342.8  & 0.0 & 0.0 & 0.0 & 43.3 & 1 & 1096 \\ 
  40 & 13 & 1 & 16.7  & 5995.2  & 5995.2   & 4092.9  & 5995.2  & 5995.2  & 0.0 & 0.0 & 0.0 & 31.7 & 1 & 1 \\ 
  40 & 13 & 2 & 17.8  & 5614.9  & 5614.9   & 4280.9  & 5614.9  & 5614.9  & 0.0 & 0.0 & 0.0 & 23.8 & 1 & 1 \\ 
  40 & 13 & 3 & 48.3  & 6645.0  & 6645.0   & 3675.2  & 6645.0  & 6645.0  & 0.0 & 0.0 & 0.0 & 44.7 & 1 & 1 \\ 
  40 & 13 & 4 & 24.1  & 5205.9  & 5205.9   & 3069.5  & 5205.9  & 5205.9  & 0.0 & 0.0 & 0.0 & 41.0 & 1 & 1 \\ 
  40 & 13 & 5 & 43.4  & 6808.1  & 6808.1   & 4354.2  & 6808.1  & 6808.1  & 0.0 & 0.0 & 0.0 & 36.0 & 1 & 1 \\ 
  40 & 20 & 1 & 25.7  & 5338.2  & 5338.2   & 3793.6  & 5338.2  & 5338.2  & 0.0 & 0.0 & 0.0 & 28.9 & 1 & 1 \\ 
  40 & 20 & 2 & 14.8  & 3413.4  & 3413.4   & 2372.8  & 3413.4  & 3413.4  & 0.0 & 0.0 & 0.0 & 30.5 & 1 & 1 \\ 
  40 & 20 & 3 & 26.3  & 4319.0  & 4319.0   & 3012.1  & 4319.0  & 4319.0  & 0.0 & 0.0 & 0.0 & 30.3 & 1 & 1 \\ 
  40 & 20 & 4 & 27.1  & 5206.5  & 5206.5   & 3834.2  & 5206.5  & 5206.5  & 0.0 & 0.0 & 0.0 & 26.4 & 1 & 1 \\ 
  40 & 20 & 5 & 17.6  & 4159.4  & 4159.4   & 3044.4  & 4159.4  & 4159.4  & 0.0 & 0.0 & 0.0 & 26.8 & 1 & 1 \\ 
  50 & 12 & 1 & 193.3 & 6242.6  & 6242.6   & 4500.3  & 6242.6  & 6242.6  & 0.0 & 0.0 & 0.0 & 27.9 & 1 & 1 \\ 
  50 & 12 & 2 & 227.4 & 5594.1  & 5594.1   & 3372.3  & 5594.1  & 5594.1  & 0.0 & 0.0 & 0.0 & 39.7 & 1 & 127 \\ 
  50 & 12 & 3 & 168.8 & 6430.1  & 6430.1   & 4310.6  & 6430.1  & 6430.1  & 0.0 & 0.0 & 0.0 & 33.0 & 1 & 450 \\ 
  50 & 12 & 4 & 129.5 & 4743.8  & 4743.8   & 3130.6  & 4743.8  & 4743.8  & 0.0 & 0.0 & 0.0 & 34.0 & 1 & 1 \\ 
  50 & 12 & 5 & 49.5  & 5500.1  & 5500.1   & 3049.0  & 5500.1  & 5500.1  & 0.0 & 0.0 & 0.0 & 44.6 & 1 & 1 \\ 
  50 & 16 & 1 & 51.9  & 5137.0  & 5137.0   & 3630.9  & 5137.0  & 5137.0  & 0.0 & 0.0 & 0.0 & 29.3 & 1 & 1 \\ 
  50 & 16 & 2 & 29.4  & 3309.4  & 3309.4   & 1945.6  & 3309.4  & 3309.4  & 0.0 & 0.0 & 0.0 & 41.2 & 1 & 1 \\ 
  50 & 16 & 3 & 69.9  & 5399.2  & 5399.2   & 3403.9  & 5399.2  & 5399.2  & 0.0 & 0.0 & 0.0 & 37.0 & 1 & 1 \\ 
  50 & 16 & 4 & 59.4  & 4211.3  & 4211.3   & 2731.0  & 4211.3  & 4211.3  & 0.0 & 0.0 & 0.0 & 35.2 & 1 & 1 \\ 
  50 & 16 & 5 & 47.0  & 3763.2  & 3763.2   & 2416.9  & 3763.2  & 3763.2  & 0.0 & 0.0 & 0.0 & 35.8 & 1 & 1 \\ 
  50 & 25 & 1 & 37.8  & 3232.6  & 3232.6   & 2203.9  & 3232.6  & 3232.6  & 0.0 & 0.0 & 0.0 & 31.8 & 1 & 1 \\ 
  50 & 25 & 2 & 37.2  & 4323.0  & 4323.0   & 3295.5  & 4323.0  & 4323.0  & 0.0 & 0.0 & 0.0 & 23.8 & 1 & 1 \\ 
  50 & 25 & 3 & 56.1  & 3557.9  & 3557.7   & 2560.5  & 3557.9  & 3557.9  & 0.0 & 0.0 & 0.0 & 28.0 & 1 & 1 \\ 
  50 & 25 & 4 & 49.1  & 3606.2  & 3606.2   & 2411.6  & 3606.2  & 3606.2  & 0.0 & 0.0 & 0.0 & 33.1 & 1 & 1 \\ 
  50 & 25 & 5 & 42.9  & 3670.8  & 3670.8   & 2718.2  & 3670.8  & 3670.8  & 0.0 & 0.0 & 0.0 & 26.0 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_17_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\   
  \hline
  20 &  5 & 1 & 5.9    & 24444.4 & 24443.2 & 8678.2  & 24444.4 & 24444.4 &  0.0 &  0.0 &  0.0 & 64.5 & 1 & 1 \\ 
  20 &  5 & 2 & 10.3   & 26585.3 & 26582.9 & 11464.7 & 26585.3 & 26585.3 &  0.0 &  0.0 &  0.0 & 56.9 & 1 & 1 \\ 
  20 &  5 & 3 & 10.9   & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 &  0.0 &  0.0 &  0.0 & 65.7 & 1 & 1496 \\ 
  20 &  5 & 4 & 14.3   & 16558.9 & 16558.9 & 5448.9  & 16558.9 & 16558.9 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 1175 \\ 
  20 &  5 & 5 & 12.1   & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 &  0.0 &  0.0 &  0.0 & 59.3 & 1 & 900 \\ 
  20 &  6 & 1 & 17.7   & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 &  0.0 &  0.0 &  0.0 & 66.2 & 1 & 1206 \\ 
  20 &  6 & 2 & 2.6    & 20183.5 & 20182.9 & 8736.0  & 20183.5 & 20183.5 &  0.0 &  0.0 &  0.0 & 56.7 & 1 & 1 \\ 
  20 &  6 & 3 & 14.1   & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 1273 \\ 
  20 &  6 & 4 & 19.3   & 20161.1 & 20161.1 & 7071.6  & 20161.1 & 20161.1 &  0.0 &  0.0 &  0.0 & 64.9 & 1 & 1143 \\ 
  20 &  6 & 5 & 11.5   & 27296.4 & 27296.4 & 7825.1  & 27296.4 & 27296.4 &  0.0 &  0.0 &  0.0 & 71.3 & 1 & 1291 \\ 
  20 & 10 & 1 & 2.8    & 15074.8 & 15073.6 & 7443.9  & 15074.8 & 15074.8 &  0.0 &  0.0 &  0.0 & 50.6 & 1 & 1 \\ 
  20 & 10 & 2 & 2.9    & 18092.9 & 18091.5 & 7938.2  & 18092.9 & 18092.9 &  0.0 &  0.0 &  0.0 & 56.1 & 1 & 1 \\ 
  20 & 10 & 3 & 3.0    & 14169.6 & 14168.8 & 6117.7  & 14169.6 & 14169.6 &  0.0 &  0.0 &  0.0 & 56.8 & 1 & 1 \\ 
  20 & 10 & 4 & 1.6    & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 &  0.0 &  0.0 &  0.0 & 59.0 & 1 & 1 \\ 
  20 & 10 & 5 & 2.5    & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  &  0.0 &  0.0 &  0.0 & 60.2 & 1 & 1 \\ 
  30 &  7 & 1 & 101.4  & 15759.0 & 15759.0 & 4913.7  & 15759.0 & 15759.0 &  0.0 &  0.0 &  0.0 & 68.8 & 1 & 1853 \\ 
  30 &  7 & 2 & 139.0  & 17867.0 & 17867.0 & 5869.8  & 17867.0 & 17867.0 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 2842 \\ 
  30 &  7 & 3 & 50.8   & 15619.6 & 15619.6 & 6348.0  & 15619.6 & 15619.6 &  0.0 &  0.0 &  0.0 & 59.4 & 1 & 1943 \\ 
  30 &  7 & 4 & 173.8  & 18356.9 & 18356.9 & 6956.1  & 18356.9 & 18356.9 &  0.0 &  0.0 &  0.0 & 62.1 & 1 & 3575 \\ 
  30 &  7 & 5 & 216.8  & 15460.6 & 15460.6 & 4669.8  & 15460.6 & 15460.6 &  0.0 &  0.0 &  0.0 & 69.8 & 1 & 4477 \\ 
  30 & 10 & 1 & 38.6   & 12598.8 & 12598.8 & 4558.6  & 12598.8 & 12598.8 &  0.0 &  0.0 &  0.0 & 63.8 & 1 & 285 \\ 
  30 & 10 & 2 & 35.1   & 9620.6  & 9620.6  & 4067.0  & 9620.6  & 9620.6  &  0.0 &  0.0 &  0.0 & 57.7 & 1 & 722 \\ 
  30 & 10 & 3 & 89.9   & 9329.9  & 9329.9  & 3745.2  & 9329.9  & 9329.9  &  0.0 &  0.0 &  0.0 & 59.9 & 1 & 710 \\ 
  30 & 10 & 4 & 102.0  & 15224.5 & 15224.5 & 5750.3  & 15224.5 & 15224.5 &  0.0 &  0.0 &  0.0 & 62.2 & 1 & 3835 \\ 
  30 & 10 & 5 & 211.2  & 14665.7 & 14665.7 & 5544.5  & 14665.7 & 14665.7 &  0.0 &  0.0 &  0.0 & 62.2 & 1 & 4512 \\ 
  30 & 15 & 1 & 31.1   & 10085.3 & 10085.3 & 3312.2  & 10085.3 & 10085.3 &  0.0 &  0.0 &  0.0 & 67.2 & 1 & 696 \\ 
  30 & 15 & 2 & 28.3   & 10658.1 & 10658.1 & 4150.4  & 10658.1 & 10658.1 &  0.0 &  0.0 &  0.0 & 61.1 & 1 & 537 \\ 
  30 & 15 & 3 & 40.1   & 8466.4  & 8466.4  & 3070.2  & 8466.4  & 8466.4  &  0.0 &  0.0 &  0.0 & 63.7 & 1 & 1301 \\ 
  30 & 15 & 4 & 22.2   & 9980.5  & 9980.2  & 4609.0  & 9980.5  & 9980.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 489 \\ 
  30 & 15 & 5 & 21.2   & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 93 \\ 
  40 & 10 & 1 & 1063.3 & 14500.9 & 14500.9 & 5513.8  & 14500.9 & 14500.9 &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 25409 \\ 
  40 & 10 & 2 & 904.7  & 12213.5 & 12213.5 & 3884.9  & 12213.5 & 12213.5 &  0.0 &  0.0 &  0.0 & 68.2 & 1 & 19218 \\ 
  40 & 10 & 3 & 363.7  & 11071.1 & 11071.1 & 4374.9  & 11071.1 & 11071.1 &  0.0 &  0.0 &  0.0 & 60.5 & 1 & 5127 \\ 
  40 & 10 & 4 & 143.5  & 9502.1  & 9502.1  & 3676.7  & 9502.0  & 9502.1  &  0.0 &  0.0 &  0.0 & 61.3 & 1 & 5213 \\ 
  40 & 10 & 5 & 630.7  & 10972.1 & 10972.1 & 3593.4  & 10972.0 & 10972.1 &  0.0 &  0.0 &  0.0 & 67.2 & 1 & 10438 \\ 
  40 & 13 & 1 & 265.1  & 9885.2  & 9885.2  & 4092.9  & 9885.2  & 9885.2  &  0.0 &  0.0 &  0.0 & 58.6 & 1 & 6778 \\ 
  40 & 13 & 2 & 157.1  & 9010.9  & 9010.6  & 4280.9  & 9010.9  & 9010.9  &  0.0 &  0.0 &  0.0 & 52.5 & 1 & 1395 \\ 
  40 & 13 & 3 & 233.6  & 10645.3 & 10645.3 & 3675.2  & 10645.3 & 10645.3 &  0.0 &  0.0 &  0.0 & 65.5 & 1 & 4559 \\ 
  40 & 13 & 4 & 439.5  & 8911.8  & 8911.8  & 3069.5  & 8911.8  & 8911.8  &  0.0 &  0.0 &  0.0 & 65.6 & 1 & 3759 \\ 
  40 & 13 & 5 & 330.6  & 11636.1 & 11636.1 & 4354.2  & 11636.1 & 11636.1 &  0.0 &  0.0 &  0.0 & 62.6 & 1 & 7761 \\ 
  40 & 20 & 1 & 701.7  & 9426.4  & 9426.4  & 3793.6  & 9426.4  & 9426.4  &  0.0 &  0.0 &  0.0 & 59.8 & 1 & 2782 \\ 
  40 & 20 & 2 & 167.3  & 6156.3  & 6156.3  & 2372.8  & 6156.3  & 6156.3  &  0.0 &  0.0 &  0.0 & 61.5 & 1 & 5396 \\ 
  40 & 20 & 3 & 446.6  & 8245.3  & 8245.3  & 3012.1  & 8245.3  & 8245.3  &  0.0 &  0.0 &  0.0 & 63.5 & 1 & 4400 \\ 
  40 & 20 & 4 & 233.4  & 8315.2  & 8315.2  & 3834.2  & 8315.2  & 8315.2  &  0.0 &  0.0 &  0.0 & 53.9 & 1 & 3699 \\ 
  40 & 20 & 5 & 122.4  & 6967.8  & 6967.8  & 3044.4  & 6967.8  & 6967.8  &  0.0 &  0.0 &  0.0 & 56.3 & 1 & 2861 \\ 
  50 & 12 & 1 & 3600.4 & 11063.0 & 10395.0 & 4500.3  & 11063.0 & 10584.5 &  6.0 &  6.0 &  4.3 & 59.3 & 0 & 11183 \\ 
  50 & 12 & 2 & 3600.6 & 10714.0 & 9871.9  & 3372.3  & 10517.5 & 9871.9  &  7.9 &  6.1 &  7.9 & 67.9 & 0 & 15170 \\ 
  50 & 12 & 3 & 3600.2 & 10501.1 & 10295.0 & 4310.6  & 10501.1 & 10501.1 &  2.0 &  2.0 &  0.0 & 59.0 & 0 & 14210 \\ 
  50 & 12 & 4 & 2284.2 & 8653.6  & 8653.6  & 3130.6  & 8653.6  & 8653.6  &  0.0 &  0.0 &  0.0 & 63.8 & 1 & 15098 \\ 
  50 & 12 & 5 & 3600.3 & 9521.1  & 9186.5  & 3049.0  & 9521.1  & 9186.5  &  3.5 &  3.5 &  3.5 & 68.0 & 0 & 18649 \\ 
  50 & 16 & 1 & 1254.9 & 8693.5  & 8693.5  & 3630.9  & 8693.5  & 8693.5  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 5741 \\ 
  50 & 16 & 2 & 948.1  & 5966.4  & 5966.4  & 1945.6  & 5966.4  & 5966.4  &  0.0 &  0.0 &  0.0 & 67.4 & 1 & 3948 \\ 
  50 & 16 & 3 & 1807.9 & 9239.6  & 9239.6  & 3403.9  & 9239.6  & 9239.6  &  0.0 &  0.0 &  0.0 & 63.2 & 1 & 5586 \\ 
  50 & 16 & 4 & 1288.3 & 7453.7  & 7453.7  & 2731.0  & 7453.7  & 7453.7  &  0.0 &  0.0 &  0.0 & 63.4 & 1 & 3713 \\ 
  50 & 16 & 5 & 1257.3 & 6924.8  & 6924.8  & 2416.9  & 6924.8  & 6924.8  &  0.0 &  0.0 &  0.0 & 65.1 & 1 & 7182 \\ 
  50 & 25 & 1 & 1165.3 & 5561.8  & 5561.8  & 2203.9  & 5561.8  & 5561.8  &  0.0 &  0.0 &  0.0 & 60.4 & 1 & 1618 \\ 
  50 & 25 & 2 & 950.1  & 6891.1  & 6891.1  & 3295.5  & 6891.1  & 6891.1  &  0.0 &  0.0 &  0.0 & 52.2 & 1 & 1859 \\ 
  50 & 25 & 3 & 427.5  & 5582.7  & 5582.7  & 2560.5  & 5582.7  & 5582.7  &  0.0 &  0.0 &  0.0 & 54.1 & 1 & 2085 \\ 
  50 & 25 & 4 & 1166.3 & 5900.7  & 5900.7  & 2411.6  & 5900.7  & 5900.7  &  0.0 &  0.0 &  0.0 & 59.1 & 1 & 1746 \\ 
  50 & 25 & 5 & 1294.4 & 6372.0  & 6372.0  & 2718.2  & 6372.0  & 6372.0  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 1597 \\ 
\hline
\end{longtable}


==> results/instances_table_model_17_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 5.6    & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 274 \\ 
  20 &  5 & 2 & 1.9    & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 1 \\ 
  20 &  5 & 3 & 4.9    & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 1 \\ 
  20 &  5 & 4 & 6.0    & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1 \\ 
  20 &  5 & 5 & 0.7    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 1 \\ 
  20 &  6 & 1 & 0.5    & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 0 \\ 
  20 &  6 & 2 & 0.5    & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 0 \\ 
  20 &  6 & 3 & 0.5    & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 0 \\ 
  20 &  6 & 4 & 1.6    & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 1 \\ 
  20 &  6 & 5 & 1.3    & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 1 \\ 
  20 & 10 & 1 & 2.2    & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 1 \\ 
  20 & 10 & 2 & 0.5    & 6793.4  & 6793.4  & 4937.3 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 27.3 & 1 & 0 \\ 
  20 & 10 & 3 & 0.5    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 0 \\ 
  20 & 10 & 4 & 2.3    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 1 \\ 
  20 & 10 & 5 & 0.5    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 0 \\ 
  30 &  7 & 1 & 43.6   & 7703.8  & 7703.8  & 2020.0 & 7703.8  & 7703.8  &  0.0 &  0.0 &  0.0 & 73.8 & 1 & 811 \\ 
  30 &  7 & 2 & 15.8   & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 1 \\ 
  30 &  7 & 3 & 47.4   & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 957 \\ 
  30 &  7 & 4 & 16.4   & 8776.1  & 8776.0  & 3604.8 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 58.9 & 1 & 1 \\ 
  30 &  7 & 5 & 29.9   & 6118.2  & 6118.2  & 1802.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 70.5 & 1 & 296 \\ 
  30 & 10 & 1 & 5.3    & 5258.6  & 5258.6  & 2244.5 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 1 \\ 
  30 & 10 & 2 & 2.2    & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 0 \\ 
  30 & 10 & 3 & 7.3    & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 51.5 & 1 & 1 \\ 
  30 & 10 & 4 & 8.8    & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 1 \\ 
  30 & 10 & 5 & 10.7   & 6629.6  & 6629.6  & 3085.8 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 53.5 & 1 & 1 \\ 
  30 & 15 & 1 & 21.8   & 3015.0  & 3015.0  & 1743.0 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 1 \\ 
  30 & 15 & 2 & 24.7   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 1 \\ 
  30 & 15 & 3 & 7.9    & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 & 15 & 4 & 12.6   & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 1 \\ 
  30 & 15 & 5 & 10.2   & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1 \\ 
  40 & 10 & 1 & 85.3   & 4831.7  & 4831.7  & 2065.4 & 4831.7  & 4831.7  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 1773 \\ 
  40 & 10 & 2 & 92.0   & 4023.7  & 4023.4  & 1419.6 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 64.7 & 1 & 498 \\ 
  40 & 10 & 3 & 96.0   & 4674.1  & 4674.1  & 1815.7 & 4674.1  & 4674.1  &  0.0 &  0.0 &  0.0 & 61.2 & 1 & 925 \\ 
  40 & 10 & 4 & 71.9   & 3842.4  & 3842.4  & 1461.0 & 3842.4  & 3842.4  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 540 \\ 
  40 & 10 & 5 & 128.0  & 4508.7  & 4508.7  & 1538.1 & 4508.7  & 4508.7  &  0.0 &  0.0 &  0.0 & 65.9 & 1 & 1141 \\ 
  40 & 13 & 1 & 51.6   & 5199.2  & 5199.2  & 2403.2 & 5199.2  & 5199.2  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1 \\ 
  40 & 13 & 2 & 20.1   & 4327.3  & 4327.3  & 2472.2 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 42.9 & 1 & 1 \\ 
  40 & 13 & 3 & 107.7  & 4883.7  & 4883.7  & 1903.1 & 4883.7  & 4883.7  &  0.0 &  0.0 &  0.0 & 61.0 & 1 & 66 \\ 
  40 & 13 & 4 & 104.5  & 3564.9  & 3564.9  & 1687.7 & 3564.9  & 3564.9  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 1 \\ 
  40 & 13 & 5 & 254.6  & 5141.0  & 5141.0  & 2097.4 & 5141.0  & 5141.0  &  0.0 &  0.0 &  0.0 & 59.2 & 1 & 1 \\ 
  40 & 20 & 1 & 40.8   & 3202.8  & 3202.8  & 2312.3 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 27.8 & 1 & 1 \\ 
  40 & 20 & 2 & 91.6   & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 1 \\ 
  40 & 20 & 3 & 244.2  & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 1 \\ 
  40 & 20 & 4 & 41.2   & 3483.1  & 3483.1  & 2438.9 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 1 \\ 
  40 & 20 & 5 & 31.9   & 2715.4  & 2715.4  & 1841.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1 \\ 
  50 & 12 & 1 & 255.0  & 4655.2  & 4655.2  & 2094.8 & 4655.2  & 4655.2  &  0.0 &  0.0 &  0.0 & 55.0 & 1 & 652 \\ 
  50 & 12 & 2 & 370.4  & 3651.1  & 3651.1  & 1388.9 & 3651.1  & 3651.1  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 911 \\ 
  50 & 12 & 3 & 509.5  & 5333.2  & 5333.2  & 2346.5 & 5333.2  & 5333.2  &  0.0 &  0.0 &  0.0 & 56.0 & 1 & 4502 \\ 
  50 & 12 & 4 & 468.9  & 2765.3  & 2765.3  & 1391.4 & 2765.3  & 2765.3  &  0.0 &  0.0 &  0.0 & 49.7 & 1 & 353 \\ 
  50 & 12 & 5 & 769.1  & 4256.0  & 4256.0  & 1383.5 & 4256.0  & 4256.0  &  0.0 &  0.0 &  0.0 & 67.5 & 1 & 2821 \\ 
  50 & 16 & 1 & 107.1  & 3970.0  & 3970.0  & 2003.6 & 3970.0  & 3970.0  &  0.0 &  0.0 &  0.0 & 49.5 & 1 & 1 \\ 
  50 & 16 & 2 & 191.2  & 2208.6  & 2208.6  &  811.2 & 2208.6  & 2208.6  &  0.0 &  0.0 &  0.0 & 63.3 & 1 & 1 \\ 
  50 & 16 & 3 & 28.1   & 3487.4  & 3487.4  & 1704.1 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 51.1 & 1 & 1 \\ 
  50 & 16 & 4 & 63.3   & 2702.6  & 2702.6  & 1128.8 & 2702.6  & 2702.6  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 1 \\ 
  50 & 16 & 5 & 34.0   & 2228.8  & 2228.8  & 1053.0 & 2228.7  & 2228.8  &  0.0 &  0.0 &  0.0 & 52.8 & 1 & 1 \\ 
  50 & 25 & 1 & 82.0   & 1843.2  & 1843.2  & 1233.9 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 1 \\ 
  50 & 25 & 2 & 76.8   & 2878.9  & 2878.9  & 2016.9 & 2878.9  & 2878.9  &  0.0 &  0.0 &  0.0 & 29.9 & 1 & 1 \\ 
  50 & 25 & 3 & 97.8   & 2405.2  & 2405.2  & 1711.5 & 2405.2  & 2405.2  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 1 \\ 
  50 & 25 & 4 & 152.7  & 2234.3  & 2234.3  & 1416.5 & 2234.3  & 2234.3  &  0.0 &  0.0 &  0.0 & 36.6 & 1 & 1 \\ 
  50 & 25 & 5 & 54.5   & 2258.4  & 2258.4  & 1530.5 & 2258.4  & 2258.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_18_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{sub1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 2.1     & 15831.2 & 15831.2 & 8678.2  & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 45.2 & 1 & 570 \\ 
  20 & 5 & 2 & 1.5     & 16273.0 & 16273.0 & 11464.7 & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 29.5 & 1 & 214 \\ 
  20 & 5 & 3 & 2.2     & 15039.1 & 15039.1 & 8966.5  & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 40.4 & 1 & 499 \\ 
  20 & 5 & 4 & 1.9     & 9076.2  & 9076.2  & 5449.0  & 9076.2  & 9076.2  &  0.0 &  0.0 &  0.0 & 40.0 & 1 & 36 \\ 
  20 & 5 & 5 & 0.9     & 16943.6 & 16943.6 & 11867.1 & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 1 \\ 
  20 & 6 & 1 & 1.3     & 11799.8 & 11799.8 & 7620.6  & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 35.4 & 1 & 236 \\ 
  20 & 6 & 2 & 0.4     & 10378.3 & 10378.3 & 8736.0  & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 & 15.8 & 1 & 1 \\ 
  20 & 6 & 3 & 1.4     & 13783.0 & 13783.0 & 8642.1  & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 37.3 & 1 & 36 \\ 
  20 & 6 & 4 & 1.9     & 11089.8 & 11089.8 & 7071.6  & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 36.2 & 1 & 1 \\ 
  20 & 6 & 5 & 2.0     & 15803.0 & 15803.0 & 7825.1  & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 50.5 & 1 & 569 \\ 
  20 & 10 & 1 & 2.4    & 9207.7  & 9207.7  & 7443.9  & 9207.7  & 9207.7  &  0.0 &  0.0 &  0.0 & 19.2 & 1 & 734 \\ 
  20 & 10 & 2 & 7.6    & 11886.0 & 11886.0 & 7781.0  & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 2580 \\ 
  20 & 10 & 3 & 3.1    & 7939.7  & 7939.7  & 6073.0  & 7939.7  & 7939.7  &  0.0 &  0.0 &  0.0 & 23.5 & 1 & 1302 \\ 
  20 & 10 & 4 & 2.4    & 11611.6 & 11611.6 & 7807.7  & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 & 32.8 & 1 & 1715 \\ 
  20 & 10 & 5 & 0.4    & 5916.7  & 5916.7  & 3873.3  & 5916.7  & 5916.7  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 1 \\ 
  30 & 7 & 1 & 21.8    & 9820.7  & 9820.7  & 4913.7  & 9820.7  & 9820.7  &  0.0 &  0.0 &  0.0 & 50.0 & 1 & 2574 \\ 
  30 & 7 & 2 & 11.5    & 9760.4  & 9760.4  & 5869.8  & 9760.4  & 9760.4  &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 44 \\ 
  30 & 7 & 3 & 8.0     & 8878.4  & 8878.4  & 6348.0  & 8878.4  & 8878.4  &  0.0 &  0.0 &  0.0 & 28.5 & 1 & 1 \\ 
  30 & 7 & 4 & 7.3     & 10789.6 & 10789.6 & 6956.1  & 10789.6 & 10789.6 &  0.0 &  0.0 &  0.0 & 35.5 & 1 & 1 \\ 
  30 & 7 & 5 & 39.7    & 8353.7  & 8353.7  & 4669.8  & 8353.7  & 8353.7  &  0.0 &  0.0 &  0.0 & 44.1 & 1 & 2246 \\ 
  30 & 10 & 1 & 3.7    & 7157.8  & 7157.8  & 4558.6  & 7157.8  & 7157.8  &  0.0 &  0.0 &  0.0 & 36.3 & 1 & 1 \\ 
  30 & 10 & 2 & 4.7    & 5659.9  & 5659.9  & 4067.0  & 5659.9  & 5659.9  &  0.0 &  0.0 &  0.0 & 28.1 & 1 & 23 \\ 
  30 & 10 & 3 & 9.0    & 5785.0  & 5785.0  & 3745.2  & 5785.0  & 5785.0  &  0.0 &  0.0 &  0.0 & 35.3 & 1 & 876 \\ 
  30 & 10 & 4 & 5.2    & 8222.6  & 8222.6  & 5750.3  & 8222.6  & 8222.6  &  0.0 &  0.0 &  0.0 & 30.1 & 1 & 1 \\ 
  30 & 10 & 5 & 29.3   & 8629.8  & 8629.8  & 5544.5  & 8629.8  & 8629.8  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 3030 \\ 
  30 & 15 & 1 & 1120.3 & 5830.1  & 5830.1  & 3267.5  & 5830.1  & 5830.1  &  0.0 &  0.0 &  0.0 & 44.0 & 1 & 353824 \\ 
  30 & 15 & 2 & 81.7   & 6643.1  & 6643.1  & 4068.3  & 6643.1  & 6643.1  &  0.0 &  0.0 &  0.0 & 38.8 & 1 & 24911 \\ 
  30 & 15 & 3 & 24.0   & 4738.8  & 4738.8  & 3070.2  & 4738.8  & 4738.8  &  0.0 &  0.0 &  0.0 & 35.2 & 1 & 1425 \\ 
  30 & 15 & 4 & 7.3    & 6263.4  & 6263.4  & 4609.0  & 6263.4  & 6263.4  &  0.0 &  0.0 &  0.0 & 26.4 & 1 & 301 \\ 
  30 & 15 & 5 & 3.8    & 5780.3  & 5780.3  & 4582.7  & 5780.3  & 5780.3  &  0.0 &  0.0 &  0.0 & 20.7 & 1 & 1 \\ 
  40 & 10 & 1 & 110.4  & 7593.1  & 7593.1  & 5513.8  & 7593.1  & 7593.1  &  0.0 &  0.0 &  0.0 & 27.4 & 1 & 8317 \\ 
  40 & 10 & 2 & 23.7   & 6331.4  & 6331.4  & 3884.9  & 6331.4  & 6331.4  &  0.0 &  0.0 &  0.0 & 38.6 & 1 & 1392 \\ 
  40 & 10 & 3 & 10.0   & 6035.9  & 6035.9  & 4374.9  & 6035.9  & 6035.9  &  0.0 &  0.0 &  0.0 & 27.5 & 1 & 32 \\ 
  40 & 10 & 4 & 13.8   & 5222.7  & 5222.7  & 3676.7  & 5222.7  & 5222.7  &  0.0 &  0.0 &  0.0 & 29.6 & 1 & 34 \\ 
  40 & 10 & 5 & 225.0  & 6342.8  & 6342.8  & 3593.4  & 6342.8  & 6342.8  &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 15928 \\ 
  40 & 13 & 1 & 86.2   & 5995.2  & 5995.2  & 4092.9  & 5995.2  & 5995.2  &  0.0 &  0.0 &  0.0 & 31.7 & 1 & 2685 \\ 
  40 & 13 & 2 & 27.8   & 5614.9  & 5614.9  & 4280.9  & 5614.9  & 5614.9  &  0.0 &  0.0 &  0.0 & 23.8 & 1 & 1828 \\ 
  40 & 13 & 3 & 602.5  & 6645.0  & 6645.0  & 3675.2  & 6645.0  & 6645.0  &  0.0 &  0.0 &  0.0 & 44.7 & 1 & 84672 \\ 
  40 & 13 & 4 & 135.4  & 5205.9  & 5205.9  & 3069.5  & 5205.9  & 5205.9  &  0.0 &  0.0 &  0.0 & 41.0 & 1 & 8204 \\ 
  40 & 13 & 5 & 2078.0 & 6808.1  & 6808.1  & 4354.2  & 6808.1  & 6808.1  &  0.0 &  0.0 &  0.0 & 36.0 & 1 & 374847 \\ 
  40 & 20 & 1 & 3600.2 & 6278.9  & 4958.6  & 3793.6  & 5338.2  & 5338.2  & 21.0 &  7.1 & 15.0 & 28.9 & 0 & 275470 \\ 
  40 & 20 & 2 & 65.5   & 3413.4  & 3413.4  & 2372.8  & 3413.4  & 3413.4  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1955 \\ 
  40 & 20 & 3 & 665.0  & 4319.0  & 4319.0  & 3012.1  & 4319.0  & 4319.0  &  0.0 &  0.0 &  0.0 & 30.3 & 1 & 67431 \\ 
  40 & 20 & 4 & 3600.2 & 5206.5  & 5140.9  & 3834.2  & 5206.5  & 5206.5  &  1.3 &  1.3 &  0.0 & 26.4 & 0 & 473522 \\ 
  40 & 20 & 5 & 56.9   & 4159.4  & 4159.4  & 3044.4  & 4159.4  & 4159.4  &  0.0 &  0.0 &  0.0 & 26.8 & 1 & 1302 \\ 
  50 & 12 & 1 & 724.9  & 6242.6  & 6242.6  & 4500.3  & 6242.6  & 6242.6  &  0.0 &  0.0 &  0.0 & 27.9 & 1 & 7607 \\ 
  50 & 12 & 2 & 356.3  & 5594.1  & 5594.1  & 3372.3  & 5594.1  & 5594.1  &  0.0 &  0.0 &  0.0 & 39.7 & 1 & 3808 \\ 
  50 & 12 & 3 & 1147.1 & 6430.1  & 6430.1  & 4310.6  & 6430.1  & 6430.1  &  0.0 &  0.0 &  0.0 & 33.0 & 1 & 31859 \\ 
  50 & 12 & 4 & 881.0  & 4743.8  & 4743.8  & 3130.6  & 4743.8  & 4743.8  &  0.0 &  0.0 &  0.0 & 34.0 & 1 & 33634 \\ 
  50 & 12 & 5 & 3600.3 & 5500.1  & 5404.3  & 3049.0  & 5500.1  & 5500.1  &  1.7 &  1.7 &  0.0 & 44.6 & 0 & 108172 \\ 
  50 & 16 & 1 & 161.1  & 5137.0  & 5137.0  & 3630.9  & 5137.0  & 5137.0  &  0.0 &  0.0 &  0.0 & 29.3 & 1 & 1123 \\ 
  50 & 16 & 2 & 194.5  & 3309.4  & 3309.4  & 1945.6  & 3309.4  & 3309.4  &  0.0 &  0.0 &  0.0 & 41.2 & 1 & 1202 \\ 
  50 & 16 & 3 & 339.8  & 5399.2  & 5399.2  & 3403.9  & 5399.2  & 5399.2  &  0.0 &  0.0 &  0.0 & 37.0 & 1 & 6761 \\ 
  50 & 16 & 4 & 158.6  & 4211.3  & 4211.3  & 2731.0  & 4211.3  & 4211.3  &  0.0 &  0.0 &  0.0 & 35.2 & 1 & 1116 \\ 
  50 & 16 & 5 & 3600.3 & 5100.5  & 3498.3  & 2416.9  & 3763.2  & 3763.2  & 31.4 &  7.0 & 26.2 & 35.8 & 0 & 136486 \\ 
  50 & 25 & 1 & 1340.2 & 3232.6  & 3232.4  & 2203.9  & 3232.6  & 3232.6  &  0.0 &  0.0 &  0.0 & 31.8 & 1 & 100394 \\ 
  50 & 25 & 2 & 3600.5 & 4478.4  & 4211.7  & 3287.8  & 4323.0  & 4323.0  &  6.0 &  2.6 &  3.5 & 23.9 & 0 & 171574 \\ 
  50 & 25 & 3 & 2311.2 & 3557.9  & 3557.7  & 2560.5  & 3557.9  & 3557.9  &  0.0 &  0.0 &  0.0 & 28.0 & 1 & 160204 \\ 
  50 & 25 & 4 & 3600.3 & 3644.1  & 3481.0  & 2401.7  & 3606.2  & 3606.2  &  4.5 &  3.5 &  1.0 & 33.4 & 0 & 223266 \\ 
  50 & 25 & 5 & 21.0   & 3670.8  & 3670.8  & 2718.2  & 3670.8  & 3670.8  &  0.0 &  0.0 &  0.0 & 26.0 & 1 & 106 \\ 
\hline
\end{longtable}


==> results/instances_table_model_18_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{sub1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 8.5    & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 & 0.0  & 0.0  & 0.0  & 64.5 & 1 & 3120 \\ 
  20 &  5 & 2 & 5.4    & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 & 0.0  & 0.0  & 0.0  & 56.9 & 1 & 892 \\ 
  20 &  5 & 3 & 8.9    & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 & 0.0  & 0.0  & 0.0  & 65.7 & 1 & 2177 \\ 
  20 &  5 & 4 & 6.0    & 16558.9 & 16558.9 & 5448.9  & 16558.9 & 16558.9 & 0.0  & 0.0  & 0.0  & 67.1 & 1 & 1742 \\ 
  20 &  5 & 5 & 8.4    & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 & 0.0  & 0.0  & 0.0  & 59.3 & 1 & 3266 \\ 
  20 &  6 & 1 & 14.2   & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 & 0.0  & 0.0  & 0.0  & 66.2 & 1 & 3569 \\ 
  20 &  6 & 2 & 4.0    & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 & 0.0  & 0.0  & 0.0  & 56.7 & 1 & 1 \\ 
  20 &  6 & 3 & 6.1    & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 & 0.0  & 0.0  & 0.0  & 65.8 & 1 & 2246 \\ 
  20 &  6 & 4 & 23.9   & 20161.1 & 20161.1 & 7071.6  & 20161.1 & 20161.1 & 0.0  & 0.0  & 0.0  & 64.9 & 1 & 2478 \\ 
  20 &  6 & 5 & 5.7    & 27296.4 & 27296.4 & 7825.1  & 27296.4 & 27296.4 & 0.0  & 0.0  & 0.0  & 71.3 & 1 & 2540 \\ 
  20 & 10 & 1 & 18.9   & 15074.8 & 15074.8 & 7443.9  & 15074.8 & 15074.8 & 0.0  & 0.0  & 0.0  & 50.6 & 1 & 2696 \\ 
  20 & 10 & 2 & 6.1    & 18092.9 & 18092.9 & 7781.0  & 18092.9 & 18092.9 & 0.0  & 0.0  & 0.0  & 57.0 & 1 & 3055 \\ 
  20 & 10 & 3 & 30.5   & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 & 0.0  & 0.0  & 0.0  & 57.1 & 1 & 7456 \\ 
  20 & 10 & 4 & 2.9    & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 & 0.0  & 0.0  & 0.0  & 59.0 & 1 & 1065 \\ 
  20 & 10 & 5 & 4.8    & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  & 0.0  & 0.0  & 0.0  & 60.2 & 1 & 905 \\ 
  30 &  7 & 1 & 38.0   & 15759.0 & 15759.0 & 4913.7  & 15759.0 & 15759.0 & 0.0  & 0.0  & 0.0  & 68.8 & 1 & 4587 \\ 
  30 &  7 & 2 & 90.3   & 17867.0 & 17867.0 & 5869.8  & 17867.0 & 17867.0 & 0.0  & 0.0  & 0.0  & 67.1 & 1 & 2455 \\ 
  30 &  7 & 3 & 65.9   & 15619.6 & 15619.6 & 6348.0  & 15619.6 & 15619.6 & 0.0  & 0.0  & 0.0  & 59.4 & 1 & 3242 \\ 
  30 &  7 & 4 & 82.9   & 18356.9 & 18356.9 & 6956.1  & 18356.9 & 18356.9 & 0.0  & 0.0  & 0.0  & 62.1 & 1 & 3767 \\ 
  30 &  7 & 5 & 320.6  & 15460.6 & 15460.6 & 4669.8  & 15460.6 & 15460.6 & 0.0  & 0.0  & 0.0  & 69.8 & 1 & 19345 \\ 
  30 & 10 & 1 & 19.6   & 12598.8 & 12598.8 & 4558.6  & 12598.8 & 12598.8 & 0.0  & 0.0  & 0.0  & 63.8 & 1 & 1991 \\ 
  30 & 10 & 2 & 59.5   & 9620.6  & 9620.6  & 4067.0  & 9620.6  & 9620.6  & 0.0  & 0.0  & 0.0  & 57.7 & 1 & 2434 \\ 
  30 & 10 & 3 & 28.7   & 9329.9  & 9329.9  & 3745.2  & 9329.9  & 9329.9  & 0.0  & 0.0  & 0.0  & 59.9 & 1 & 1645 \\ 
  30 & 10 & 4 & 49.9   & 15224.5 & 15224.3 & 5750.3  & 15224.5 & 15224.5 & 0.0  & 0.0  & 0.0  & 62.2 & 1 & 4684 \\ 
  30 & 10 & 5 & 780.9  & 14665.7 & 14665.7 & 5544.5  & 14665.7 & 14665.7 & 0.0  & 0.0  & 0.0  & 62.2 & 1 & 92094 \\ 
  30 & 15 & 1 & 340.5  & 10085.3 & 10085.3 & 3267.5  & 10085.3 & 10085.3 & 0.0  & 0.0  & 0.0  & 67.6 & 1 & 59795 \\ 
  30 & 15 & 2 & 106.1  & 10658.1 & 10658.1 & 4068.3  & 10658.1 & 10658.1 & 0.0  & 0.0  & 0.0  & 61.8 & 1 & 10294 \\ 
  30 & 15 & 3 & 162.9  & 8466.4  & 8466.4  & 3070.2  & 8466.4  & 8466.4  & 0.0  & 0.0  & 0.0  & 63.7 & 1 & 25634 \\ 
  30 & 15 & 4 & 61.3   & 9980.5  & 9980.0  & 4609.0  & 9980.5  & 9980.5  & 0.0  & 0.0  & 0.0  & 53.8 & 1 & 1971 \\ 
  30 & 15 & 5 & 14.5   & 9687.3  & 9687.1  & 4582.7  & 9687.3  & 9687.3  & 0.0  & 0.0  & 0.0  & 52.7 & 1 & 117 \\ 
  40 & 10 & 1 & 3600.3 & 14500.9 & 14211.8 & 5513.8  & 14500.9 & 14500.9 & 2.0  & 2.0  & 0.0  & 62.0 & 0 & 194273 \\ 
  40 & 10 & 2 & 2026.9 & 12213.5 & 12213.5 & 3884.9  & 12213.5 & 12213.5 & 0.0  & 0.0  & 0.0  & 68.2 & 1 & 104324 \\ 
  40 & 10 & 3 & 218.3  & 11071.1 & 11071.1 & 4374.9  & 11071.1 & 11071.1 & 0.0  & 0.0  & 0.0  & 60.5 & 1 & 4503 \\ 
  40 & 10 & 4 & 257.2  & 9502.1  & 9502.1  & 3676.7  & 9502.0  & 9502.1  & 0.0  & 0.0  & 0.0  & 61.3 & 1 & 2586 \\ 
  40 & 10 & 5 & 1458.9 & 10972.1 & 10972.1 & 3593.4  & 10972.0 & 10972.1 & 0.0  & 0.0  & 0.0  & 67.2 & 1 & 62975 \\ 
  40 & 13 & 1 & 598.1  & 9885.2  & 9885.2  & 4092.9  & 9885.2  & 9885.2  & 0.0  & 0.0  & 0.0  & 58.6 & 1 & 43464 \\ 
  40 & 13 & 2 & 333.4  & 9010.9  & 9010.9  & 4280.9  & 9010.9  & 9010.9  & 0.0  & 0.0  & 0.0  & 52.5 & 1 & 3180 \\ 
  40 & 13 & 3 & 1232.1 & 10645.3 & 10645.3 & 3675.2  & 10645.3 & 10645.3 & 0.0  & 0.0  & 0.0  & 65.5 & 1 & 86000 \\ 
  40 & 13 & 4 & 546.9  & 8911.8  & 8911.8  & 3069.5  & 8911.8  & 8911.8  & 0.0  & 0.0  & 0.0  & 65.6 & 1 & 22461 \\ 
  40 & 13 & 5 & 1316.5 & 11636.1 & 11636.1 & 4354.2  & 11636.1 & 11636.1 & 0.0  & 0.0  & 0.0  & 62.6 & 1 & 175695 \\ 
  40 & 20 & 1 & 3600.7 & 10038.1 & 8226.5  & 3793.6  & 9426.4  & 9426.4  & 18.0 & 12.7 & 6.1  & 59.8 & 0 & 287338 \\ 
  40 & 20 & 2 & 702.4  & 6156.3  & 6156.3  & 2372.8  & 6156.3  & 6156.3  & 0.0  & 0.0  & 0.0  & 61.5 & 1 & 64652 \\ 
  40 & 20 & 3 & 3600.5 & 8440.9  & 7844.6  & 3012.1  & 8245.3  & 8245.3  & 7.1  & 4.9  & 2.3  & 63.5 & 0 & 181565 \\ 
  40 & 20 & 4 & 3601.0 & 8628.5  & 7942.1  & 3834.2  & 8315.2  & 8315.2  & 8.0  & 4.5  & 3.6  & 53.9 & 0 & 248509 \\ 
  40 & 20 & 5 & 493.4  & 6967.8  & 6967.8  & 3044.4  & 6967.8  & 6967.8  & 0.0  & 0.0  & 0.0  & 56.3 & 1 & 49917 \\ 
  50 & 12 & 1 & 3600.5 & 14196.5 & 10019.1 & 4500.3  & 11063.0 & 10584.5 & 29.4 & 9.4  & 25.4 & 59.3 & 0 & 38310 \\ 
  50 & 12 & 2 & 3600.4 & 10742.3 & 9645.9  & 3372.3  & 10517.5 & 9871.9  & 10.2 & 8.3  & 8.1  & 67.9 & 0 & 44910 \\ 
  50 & 12 & 3 & 3600.2 & 10501.1 & 10148.1 & 4310.6  & 10501.1 & 10501.1 & 3.4  & 3.4  & 0.0  & 59.0 & 0 & 61538 \\ 
  50 & 12 & 4 & 3600.3 & 8682.3  & 7976.8  & 3130.6  & 8653.6  & 8653.6  & 8.1  & 7.8  & 0.3  & 63.8 & 0 & 50129 \\ 
  50 & 12 & 5 & 3600.2 & 9521.1  & 8930.7  & 3049.0  & 9521.1  & 9186.5  & 6.2  & 6.2  & 3.5  & 68.0 & 0 & 54054 \\ 
  50 & 16 & 1 & 1241.7 & 8693.5  & 8693.5  & 3630.9  & 8693.5  & 8693.5  & 0.0  & 0.0  & 0.0  & 58.2 & 1 & 18107 \\ 
  50 & 16 & 2 & 1145.5 & 5966.4  & 5966.4  & 1945.6  & 5966.4  & 5966.4  & 0.0  & 0.0  & 0.0  & 67.4 & 1 & 20820 \\ 
  50 & 16 & 3 & 3600.1 & 9239.6  & 9069.6  & 3403.9  & 9239.6  & 9239.6  & 1.8  & 1.8  & 0.0  & 63.2 & 0 & 71473 \\ 
  50 & 16 & 4 & 1511.5 & 7453.7  & 7453.7  & 2731.0  & 7453.7  & 7453.7  & 0.0  & 0.0  & 0.0  & 63.4 & 1 & 19142 \\ 
  50 & 16 & 5 & 3600.3 & 8209.9  & 6287.5  & 2416.9  & 6924.8  & 6924.8  & 23.4 & 9.2  & 15.7 & 65.1 & 0 & 57101 \\ 
  50 & 25 & 1 & 3600.4 & 51323.3 & 5361.6  & 2203.9  & 5561.8  & 5561.8  & 89.6 & 3.6  & 89.2 & 60.4 & 0 & 86655 \\ 
  50 & 25 & 2 & 3601.3 & 7185.8  & 6720.1  & 3287.8  & 6891.1  & 6891.1  & 6.5  & 2.5  & 4.1  & 52.3 & 0 & 113437 \\ 
  50 & 25 & 3 & 3600.8 & 48559.7 & 5322.8  & 2560.5  & 5582.7  & 5582.7  & 89.0 & 4.7  & 88.5 & 54.1 & 0 & 83815 \\ 
  50 & 25 & 4 & 3600.5 & 6524.9  & 5690.4  & 2401.7  & 5900.7  & 5900.7  & 12.8 & 3.6  & 9.6  & 59.3 & 0 & 97945 \\ 
  50 & 25 & 5 & 2070.7 & 6372.0  & 6371.4  & 2718.2  & 6372.0  & 6372.0  & 0.0  & 0.0  & 0.0  & 57.3 & 1 & 66467 \\ 
\hline
\end{longtable}


==> results/instances_table_model_18_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{sub1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 2.5    & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 656 \\ 
  20 &  5 & 2 & 2.0    & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 137 \\ 
  20 &  5 & 3 & 2.0    & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 344 \\ 
  20 &  5 & 4 & 1.7    & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1 \\ 
  20 &  5 & 5 & 0.9    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 1 \\ 
  20 &  6 & 1 & 0.7    & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 1 \\ 
  20 &  6 & 2 & 0.5    & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 1 \\ 
  20 &  6 & 3 & 0.9    & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 1 \\ 
  20 &  6 & 4 & 2.1    & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 57 \\ 
  20 &  6 & 5 & 1.9    & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 69 \\ 
  20 & 10 & 1 & 8.0    & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 3529 \\ 
  20 & 10 & 2 & 2.6    & 6793.4  & 6793.4  & 4834.9 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 464 \\ 
  20 & 10 & 3 & 0.5    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 1 \\ 
  20 & 10 & 4 & 2.0    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 1 \\ 
  20 & 10 & 5 & 2.1    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 &  7 & 1 & 73.4   & 7703.8  & 7703.4  & 2020.0 & 7703.8  & 7703.8  &  0.0 &  0.0 &  0.0 & 73.8 & 1 & 3598 \\ 
  30 &  7 & 2 & 14.2   & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 239 \\ 
  30 &  7 & 3 & 17.6   & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 757 \\ 
  30 &  7 & 4 & 20.0   & 8776.1  & 8776.1  & 3604.8 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 58.9 & 1 & 421 \\ 
  30 &  7 & 5 & 62.2   & 6118.2  & 6118.2  & 1802.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 70.5 & 1 & 1321 \\ 
  30 & 10 & 1 & 9.9    & 5258.6  & 5258.6  & 2220.4 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 3 \\ 
  30 & 10 & 2 & 2.2    & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 1 \\ 
  30 & 10 & 3 & 16.2   & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 51.5 & 1 & 209 \\ 
  30 & 10 & 4 & 8.0    & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 295 \\ 
  30 & 10 & 5 & 22.1   & 6629.6  & 6629.6  & 3084.6 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 53.5 & 1 & 2762 \\ 
  30 & 15 & 1 & 2159.7 & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 594777 \\ 
  30 & 15 & 2 & 56.4   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 8295 \\ 
  30 & 15 & 3 & 31.9   & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1319 \\ 
  30 & 15 & 4 & 9.2    & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 232 \\ 
  30 & 15 & 5 & 2.7    & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1 \\ 
  40 & 10 & 1 & 214.9  & 4831.7  & 4831.7  & 2065.4 & 4831.7  & 4831.7  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 2520 \\ 
  40 & 10 & 2 & 220.4  & 4023.7  & 4023.7  & 1419.6 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 64.7 & 1 & 4781 \\ 
  40 & 10 & 3 & 235.5  & 4674.1  & 4674.1  & 1815.7 & 4674.1  & 4674.1  &  0.0 &  0.0 &  0.0 & 61.2 & 1 & 3544 \\ 
  40 & 10 & 4 & 73.3   & 3842.4  & 3842.4  & 1461.0 & 3842.4  & 3842.4  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 2162 \\ 
  40 & 10 & 5 & 280.7  & 4508.7  & 4508.7  & 1538.1 & 4508.7  & 4508.7  &  0.0 &  0.0 &  0.0 & 65.9 & 1 & 2523 \\ 
  40 & 13 & 1 & 1128.1 & 5199.2  & 5199.2  & 2403.2 & 5199.2  & 5199.2  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 124334 \\ 
  40 & 13 & 2 & 8.9    & 4327.3  & 4327.3  & 2472.2 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 42.9 & 1 & 1 \\ 
  40 & 13 & 3 & 2036.2 & 4883.7  & 4883.7  & 1903.1 & 4883.7  & 4883.7  &  0.0 &  0.0 &  0.0 & 61.0 & 1 & 249112 \\ 
  40 & 13 & 4 & 562.7  & 3564.9  & 3564.9  & 1687.7 & 3564.9  & 3564.9  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 8429 \\ 
  40 & 13 & 5 & 3600.2 & 5141.0  & 4743.3  & 2097.4 & 5141.0  & 5141.0  &  7.7 &  7.7 &  0.0 & 59.2 & 0 & 314830 \\ 
  40 & 20 & 1 & 3600.4 & 3202.8  & 3125.2  & 2311.5 & 3202.8  & 3202.8  &  2.4 &  2.4 &  0.0 & 27.8 & 0 & 279547 \\ 
  40 & 20 & 2 & 49.3   & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 142 \\ 
  40 & 20 & 3 & 435.6  & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 9220 \\ 
  40 & 20 & 4 & 3600.5 & 3483.1  & 3408.5  & 2438.9 & 3483.1  & 3483.1  &  2.1 &  2.1 &  0.0 & 30.0 & 0 & 337803 \\ 
  40 & 20 & 5 & 145.2  & 2715.4  & 2715.3  & 1841.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 2400 \\ 
  50 & 12 & 1 & 790.6  & 4655.2  & 4655.2  & 2094.8 & 4655.2  & 4655.2  &  0.0 &  0.0 &  0.0 & 55.0 & 1 & 2418 \\ 
  50 & 12 & 2 & 683.5  & 3651.1  & 3651.1  & 1388.9 & 3651.1  & 3651.1  &  0.0 &  0.0 &  0.0 & 62.0 & 1 & 1874 \\ 
  50 & 12 & 3 & 810.0  & 5333.2  & 5333.2  & 2346.5 & 5333.2  & 5333.2  &  0.0 &  0.0 &  0.0 & 56.0 & 1 & 1985 \\ 
  50 & 12 & 4 & 1183.2 & 2765.3  & 2765.3  & 1391.4 & 2765.3  & 2765.3  &  0.0 &  0.0 &  0.0 & 49.7 & 1 & 5102 \\ 
  50 & 12 & 5 & 3600.2 & 4317.1  & 4111.4  & 1383.5 & 4256.0  & 4256.0  &  4.8 &  3.4 &  1.4 & 67.5 & 0 & 63666 \\ 
  50 & 16 & 1 & 1270.4 & 3970.0  & 3970.0  & 2003.6 & 3970.0  & 3970.0  &  0.0 &  0.0 &  0.0 & 49.5 & 1 & 1312 \\ 
  50 & 16 & 2 & 3600.5 & 2208.6  & 2089.5  &  811.2 & 2208.6  & 2208.6  &  5.4 &  5.4 &  0.0 & 63.3 & 0 & 11728 \\ 
  50 & 16 & 3 & 44.0   & 3487.4  & 3487.4  & 1704.1 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 51.1 & 1 & 1 \\ 
  50 & 16 & 4 & 684.3  & 2702.6  & 2702.6  & 1128.8 & 2702.6  & 2702.6  &  0.0 &  0.0 &  0.0 & 58.2 & 1 & 1099 \\ 
  50 & 16 & 5 & 3601.1 & 2228.8  & 2155.2  & 1030.2 & 2228.7  & 2228.8  &  3.3 &  3.3 &  0.0 & 53.8 & 0 & 56092 \\ 
  50 & 25 & 1 & 936.9  & 1843.2  & 1843.2  & 1232.7 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 1774 \\ 
  50 & 25 & 2 & 3601.2 & 6072.7  & 2753.4  & 2016.9 & 2878.9  & 2878.9  & 54.7 &  4.4 & 52.6 & 29.9 & 0 & 122568 \\ 
  50 & 25 & 3 & 616.1  & 2405.2  & 2405.2  & 1711.5 & 2405.2  & 2405.2  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 1829 \\ 
  50 & 25 & 4 & 3600.3 & 2366.0  & 2048.9  & 1406.5 & 2234.3  & 2234.3  & 13.4 &  8.3 &  5.6 & 37.1 & 0 & 167954 \\ 
  50 & 25 & 5 & 895.5  & 2258.4  & 2258.4  & 1530.5 & 2258.4  & 2258.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1255 \\ 
\hline
\end{longtable}


==> results/instances_table_model_19_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{sub2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 7.6     & 15831.2 & 15831.2 & 8678.2  & 15831.2 & 15831.2 &  0.0  & 0.0  & 0.0  & 45.2 & 1 & 2152 \\ 
  20 & 5 & 2 & 1.8     & 16273.0 & 16273.0 & 11464.7 & 16273.0 & 16273.0 &  0.0  & 0.0  & 0.0  & 29.5 & 1 & 208 \\ 
  20 & 5 & 3 & 2.2     & 15039.1 & 15039.1 & 8966.5  & 15039.1 & 15039.1 &  0.0  & 0.0  & 0.0  & 40.4 & 1 & 520 \\ 
  20 & 5 & 4 & 1.8     & 9076.2  & 9076.2  & 5449.0  & 9076.2  & 9076.2  &  0.0  & 0.0  & 0.0  & 40.0 & 1 & 324 \\ 
  20 & 5 & 5 & 0.9     & 16943.6 & 16943.6 & 11867.1 & 16943.6 & 16943.6 &  0.0  & 0.0  & 0.0  & 30.0 & 1 & 1 \\ 
  20 & 6 & 1 & 1.3     & 11799.8 & 11799.8 & 7620.6  & 11799.8 & 11799.8 &  0.0  & 0.0  & 0.0  & 35.4 & 1 & 90 \\ 
  20 & 6 & 2 & 0.3     & 10378.3 & 10378.3 & 8736.0  & 10378.3 & 10378.3 &  0.0  & 0.0  & 0.0  & 15.8 & 1 & 1 \\ 
  20 & 6 & 3 & 1.9     & 13783.0 & 13783.0 & 8642.1  & 13783.0 & 13783.0 &  0.0  & 0.0  & 0.0  & 37.3 & 1 & 15 \\ 
  20 & 6 & 4 & 1.8     & 11089.8 & 11089.8 & 7071.6  & 11089.8 & 11089.8 &  0.0  & 0.0  & 0.0  & 36.2 & 1 & 1 \\ 
  20 & 6 & 5 & 2.2     & 15803.0 & 15803.0 & 7825.1  & 15803.0 & 15803.0 &  0.0  & 0.0  & 0.0  & 50.5 & 1 & 850 \\ 
  20 & 10 & 1 & 2.4    & 9207.7  & 9207.7  & 7443.9  & 9207.7  & 9207.7  &  0.0  & 0.0  & 0.0  & 19.2 & 1 & 661 \\ 
  20 & 10 & 2 & 33.1   & 11886.0 & 11886.0 & 7781.0  & 11886.0 & 11886.0 &  0.0  & 0.0  & 0.0  & 34.5 & 1 & 21110 \\ 
  20 & 10 & 3 & 1.6    & 7939.7  & 7939.7  & 6073.0  & 7939.7  & 7939.7  &  0.0  & 0.0  & 0.0  & 23.5 & 1 & 15 \\ 
  20 & 10 & 4 & 1.6    & 11611.6 & 11611.6 & 7807.7  & 11611.6 & 11611.6 &  0.0  & 0.0  & 0.0  & 32.8 & 1 & 226 \\ 
  20 & 10 & 5 & 0.7    & 5916.7  & 5916.7  & 3873.3  & 5916.7  & 5916.7  &  0.0  & 0.0  & 0.0  & 34.5 & 1 & 1 \\ 
  30 & 7 & 1 & 80.2    & 9820.7  & 9820.7  & 4913.7  & 9820.7  & 9820.7  &  0.0  & 0.0  & 0.0  & 50.0 & 1 & 9361 \\ 
  30 & 7 & 2 & 8.8     & 9760.4  & 9760.4  & 5869.8  & 9760.4  & 9760.4  &  0.0  & 0.0  & 0.0  & 39.9 & 1 & 52 \\ 
  30 & 7 & 3 & 8.1     & 8878.4  & 8878.4  & 6348.0  & 8878.4  & 8878.4  &  0.0  & 0.0  & 0.0  & 28.5 & 1 & 1 \\ 
  30 & 7 & 4 & 7.1     & 10789.6 & 10789.6 & 6956.1  & 10789.6 & 10789.6 &  0.0  & 0.0  & 0.0  & 35.5 & 1 & 1 \\ 
  30 & 7 & 5 & 51.2    & 8353.7  & 8353.7  & 4669.8  & 8353.7  & 8353.7  &  0.0  & 0.0  & 0.0  & 44.1 & 1 & 9402 \\ 
  30 & 10 & 1 & 13.3   & 7157.8  & 7157.8  & 4558.6  & 7157.8  & 7157.8  &  0.0  & 0.0  & 0.0  & 36.3 & 1 & 1549 \\ 
  30 & 10 & 2 & 8.1    & 5659.9  & 5659.9  & 4067.0  & 5659.9  & 5659.9  &  0.0  & 0.0  & 0.0  & 28.1 & 1 & 145 \\ 
  30 & 10 & 3 & 9.8    & 5785.0  & 5785.0  & 3745.2  & 5785.0  & 5785.0  &  0.0  & 0.0  & 0.0  & 35.3 & 1 & 333 \\ 
  30 & 10 & 4 & 7.7    & 8222.6  & 8222.6  & 5750.3  & 8222.6  & 8222.6  &  0.0  & 0.0  & 0.0  & 30.1 & 1 & 829 \\ 
  30 & 10 & 5 & 122.2  & 8629.8  & 8629.8  & 5544.5  & 8629.8  & 8629.8  &  0.0  & 0.0  & 0.0  & 35.8 & 1 & 24289 \\ 
  30 & 15 & 1 & 97.9   & 5830.1  & 5830.1  & 3267.5  & 5830.1  & 5830.1  &  0.0  & 0.0  & 0.0  & 44.0 & 1 & 24791 \\ 
  30 & 15 & 2 & 27.1   & 6643.1  & 6643.1  & 4068.3  & 6643.1  & 6643.1  &  0.0  & 0.0  & 0.0  & 38.8 & 1 & 2102 \\ 
  30 & 15 & 3 & 4.2    & 4738.8  & 4738.8  & 3070.2  & 4738.8  & 4738.8  &  0.0  & 0.0  & 0.0  & 35.2 & 1 & 1 \\ 
  30 & 15 & 4 & 4.4    & 6263.4  & 6263.4  & 4609.0  & 6263.4  & 6263.4  &  0.0  & 0.0  & 0.0  & 26.4 & 1 & 1 \\ 
  30 & 15 & 5 & 4.2    & 5780.3  & 5780.3  & 4582.7  & 5780.3  & 5780.3  &  0.0  & 0.0  & 0.0  & 20.7 & 1 & 1 \\ 
  40 & 10 & 1 & 259.9  & 7593.1  & 7593.1  & 5513.8  & 7593.1  & 7593.1  &  0.0  & 0.0  & 0.0  & 27.4 & 1 & 25966 \\ 
  40 & 10 & 2 & 14.7   & 6331.4  & 6331.4  & 3884.9  & 6331.4  & 6331.4  &  0.0  & 0.0  & 0.0  & 38.6 & 1 & 51 \\ 
  40 & 10 & 3 & 14.7   & 6035.9  & 6035.9  & 4374.9  & 6035.9  & 6035.9  &  0.0  & 0.0  & 0.0  & 27.5 & 1 & 1047 \\ 
  40 & 10 & 4 & 12.8   & 5222.7  & 5222.7  & 3676.7  & 5222.7  & 5222.7  &  0.0  & 0.0  & 0.0  & 29.6 & 1 & 950 \\ 
  40 & 10 & 5 & 3600.2 & 6342.8  & 5802.7  & 3593.4  & 6342.8  & 6342.8  &  8.5  & 8.5  & 0.0  & 43.3 & 0 & 349317 \\ 
  40 & 13 & 1 & 325.1  & 5995.2  & 5995.2  & 4092.9  & 5995.2  & 5995.2  &  0.0  & 0.0  & 0.0  & 31.7 & 1 & 37656 \\ 
  40 & 13 & 2 & 78.0   & 5614.9  & 5614.9  & 4280.9  & 5614.9  & 5614.9  &  0.0  & 0.0  & 0.0  & 23.8 & 1 & 1215 \\ 
  40 & 13 & 3 & 3600.2 & 6645.0  & 6319.9  & 3675.2  & 6645.0  & 6645.0  &  4.9  & 4.9  & 0.0  & 44.7 & 0 & 396051 \\ 
  40 & 13 & 4 & 113.0  & 5205.9  & 5205.9  & 3069.5  & 5205.9  & 5205.9  &  0.0  & 0.0  & 0.0  & 41.0 & 1 & 3418 \\ 
  40 & 13 & 5 & 3600.3 & 6809.1  & 6172.3  & 4354.2  & 6808.1  & 6808.1  &  9.3  & 9.3  & 0.0  & 36.0 & 0 & 322699 \\ 
  40 & 20 & 1 & 101.4  & 5338.2  & 5338.2  & 3793.6  & 5338.2  & 5338.2  &  0.0  & 0.0  & 0.0  & 28.9 & 1 & 1124 \\ 
  40 & 20 & 2 & 48.5   & 3413.4  & 3413.4  & 2372.8  & 3413.4  & 3413.4  &  0.0  & 0.0  & 0.0  & 30.5 & 1 & 1159 \\ 
  40 & 20 & 3 & 135.8  & 4319.0  & 4319.0  & 3012.1  & 4319.0  & 4319.0  &  0.0  & 0.0  & 0.0  & 30.3 & 1 & 2779 \\ 
  40 & 20 & 4 & 135.3  & 5206.5  & 5206.5  & 3834.2  & 5206.5  & 5206.5  &  0.0  & 0.0  & 0.0  & 26.4 & 1 & 1517 \\ 
  40 & 20 & 5 & 19.8   & 4159.4  & 4159.4  & 3044.4  & 4159.4  & 4159.4  &  0.0  & 0.0  & 0.0  & 26.8 & 1 & 1019 \\ 
  50 & 12 & 1 & 3601.2 & 6442.8  & 6172.5  & 4500.3  & 6242.6  & 6242.6  &  4.2  & 1.1  & 3.1  & 27.9 & 0 & 109667 \\ 
  50 & 12 & 2 & 329.5  & 5594.1  & 5594.1  & 3372.3  & 5594.1  & 5594.1  &  0.0  & 0.0  & 0.0  & 39.7 & 1 & 20423 \\ 
  50 & 12 & 3 & 2913.7 & 6430.1  & 6430.1  & 4310.6  & 6430.1  & 6430.1  &  0.0  & 0.0  & 0.0  & 33.0 & 1 & 153687 \\ 
  50 & 12 & 4 & 3601.1 & 4853.2  & 4600.7  & 3130.6  & 4743.8  & 4743.8  &  5.2  & 3.0  & 2.2  & 34.0 & 0 & 120085 \\ 
  50 & 12 & 5 & 1421.6 & 5500.1  & 5500.1  & 3049.0  & 5500.1  & 5500.1  &  0.0  & 0.0  & 0.0  & 44.6 & 1 & 54206 \\ 
  50 & 16 & 1 & 153.0  & 5137.0  & 5137.0  & 3630.9  & 5137.0  & 5137.0  &  0.0  & 0.0  & 0.0  & 29.3 & 1 & 1104 \\ 
  50 & 16 & 2 & 463.1  & 3309.4  & 3309.4  & 1945.6  & 3309.4  & 3309.4  &  0.0  & 0.0  & 0.0  & 41.2 & 1 & 21380 \\ 
  50 & 16 & 3 & 77.2   & 5399.2  & 5399.2  & 3403.9  & 5399.2  & 5399.2  &  0.0  & 0.0  & 0.0  & 37.0 & 1 & 1143 \\ 
  50 & 16 & 4 & 758.5  & 4211.3  & 4211.3  & 2731.0  & 4211.3  & 4211.3  &  0.0  & 0.0  & 0.0  & 35.2 & 1 & 42598 \\ 
  50 & 16 & 5 & 3600.3 & 4040.7  & 3523.3  & 2416.9  & 3763.2  & 3763.2  & 12.8  & 6.4  & 6.9  & 35.8 & 0 & 179238 \\ 
  50 & 25 & 1 & 32.6   & 3232.6  & 3232.6  & 2203.9  & 3232.6  & 3232.6  &  0.0  & 0.0  & 0.0  & 31.8 & 1 & 1 \\ 
  50 & 25 & 2 & 1963.9 & 4323.0  & 4322.7  & 3287.8  & 4323.0  & 4323.0  &  0.0  & 0.0  & 0.0  & 23.9 & 1 & 148233 \\ 
  50 & 25 & 3 & 759.1  & 3557.9  & 3557.9  & 2560.5  & 3557.9  & 3557.9  &  0.0  & 0.0  & 0.0  & 28.0 & 1 & 39844 \\ 
  50 & 25 & 4 & 3600.3 & 3616.1  & 3481.7  & 2401.7  & 3606.2  & 3606.2  &  3.7  & 3.5  & 0.3  & 33.4 & 0 & 255924 \\ 
  50 & 25 & 5 & 34.4   & 3670.8  & 3670.8  & 2718.2  & 3670.8  & 3670.8  &  0.0  & 0.0  & 0.0  & 26.0 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_19_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{sub2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 19.4   & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 &  0.0 &  0.0 &  0.0 & 64.5 & 1 & 5663 \\ 
  20 &  5 & 2 & 5.0    & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 &  0.0 &  0.0 &  0.0 & 56.9 & 1 & 924 \\ 
  20 &  5 & 3 & 8.9    & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 &  0.0 &  0.0 &  0.0 & 65.7 & 1 & 2177 \\ 
  20 &  5 & 4 & 7.3    & 16558.9 & 16558.9 & 5448.9  & 16558.9 & 16558.9 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 1742 \\ 
  20 &  5 & 5 & 6.2    & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 &  0.0 &  0.0 &  0.0 & 59.3 & 1 & 2540 \\ 
  20 &  6 & 1 & 24.2   & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 &  0.0 &  0.0 &  0.0 & 66.2 & 1 & 2931 \\ 
  20 &  6 & 2 & 3.5    & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 &  0.0 &  0.0 &  0.0 & 56.7 & 1 & 26 \\ 
  20 &  6 & 3 & 7.7    & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 2807 \\ 
  20 &  6 & 4 & 13.4   & 20161.1 & 20161.1 & 7071.6  & 20161.1 & 20161.1 &  0.0 &  0.0 &  0.0 & 64.9 & 1 & 3150 \\ 
  20 &  6 & 5 & 10.1   & 27296.4 & 27296.4 & 7825.1  & 27296.4 & 27296.4 &  0.0 &  0.0 &  0.0 & 71.3 & 1 & 3794 \\ 
  20 & 10 & 1 & 9.3    & 15074.8 & 15074.8 & 7443.9  & 15074.8 & 15074.8 &  0.0 &  0.0 &  0.0 & 50.6 & 1 & 857 \\ 
  20 & 10 & 2 & 14.2   & 18092.9 & 18092.9 & 7781.0  & 18092.9 & 18092.9 &  0.0 &  0.0 &  0.0 & 57.0 & 1 & 2198 \\ 
  20 & 10 & 3 & 4.2    & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 &  0.0 &  0.0 &  0.0 & 57.1 & 1 & 181 \\ 
  20 & 10 & 4 & 2.3    & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 &  0.0 &  0.0 &  0.0 & 59.0 & 1 & 675 \\ 
  20 & 10 & 5 & 2.6    & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  &  0.0 &  0.0 &  0.0 & 60.2 & 1 & 142 \\ 
  30 &  7 & 1 & 68.3   & 15759.0 & 15759.0 & 4913.7  & 15759.0 & 15759.0 &  0.0 &  0.0 &  0.0 & 68.8 & 1 & 2370 \\ 
  30 &  7 & 2 & 161.0  & 17867.0 & 17867.0 & 5869.8  & 17867.0 & 17867.0 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 3554 \\ 
  30 &  7 & 3 & 62.2   & 15619.6 & 15619.6 & 6348.0  & 15619.6 & 15619.6 &  0.0 &  0.0 &  0.0 & 59.4 & 1 & 3558 \\ 
  30 &  7 & 4 & 147.8  & 18356.9 & 18356.9 & 6956.1  & 18356.9 & 18356.9 &  0.0 &  0.0 &  0.0 & 62.1 & 1 & 9245 \\ 
  30 &  7 & 5 & 413.1  & 15460.6 & 15460.6 & 4669.8  & 15460.6 & 15460.6 &  0.0 &  0.0 &  0.0 & 69.8 & 1 & 30683 \\ 
  30 & 10 & 1 & 46.7   & 12598.8 & 12598.8 & 4558.6  & 12598.8 & 12598.8 &  0.0 &  0.0 &  0.0 & 63.8 & 1 & 1365 \\ 
  30 & 10 & 2 & 62.8   & 9620.6  & 9620.6  & 4067.0  & 9620.6  & 9620.6  &  0.0 &  0.0 &  0.0 & 57.7 & 1 & 2335 \\ 
  30 & 10 & 3 & 80.1   & 9329.9  & 9329.9  & 3745.2  & 9329.9  & 9329.9  &  0.0 &  0.0 &  0.0 & 59.9 & 1 & 1742 \\ 
  30 & 10 & 4 & 76.1   & 15224.5 & 15224.5 & 5750.3  & 15224.5 & 15224.5 &  0.0 &  0.0 &  0.0 & 62.2 & 1 & 2482 \\ 
  30 & 10 & 5 & 1029.5 & 14665.7 & 14665.7 & 5544.5  & 14665.7 & 14665.7 &  0.0 &  0.0 &  0.0 & 62.2 & 1 & 72013 \\ 
  30 & 15 & 1 & 76.0   & 10085.3 & 10085.3 & 3267.5  & 10085.3 & 10085.3 &  0.0 &  0.0 &  0.0 & 67.6 & 1 & 2307 \\ 
  30 & 15 & 2 & 84.1   & 10658.1 & 10658.1 & 4068.3  & 10658.1 & 10658.1 &  0.0 &  0.0 &  0.0 & 61.8 & 1 & 4139 \\ 
  30 & 15 & 3 & 26.2   & 8466.4  & 8466.4  & 3070.2  & 8466.4  & 8466.4  &  0.0 &  0.0 &  0.0 & 63.7 & 1 & 1977 \\ 
  30 & 15 & 4 & 14.7   & 9980.5  & 9980.5  & 4609.0  & 9980.5  & 9980.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 646 \\ 
  30 & 15 & 5 & 9.6    & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 479 \\ 
  40 & 10 & 1 & 3600.3 & 14500.9 & 14084.3 & 5513.8  & 14500.9 & 14500.9 &  2.9 &  2.9 &  0.0 & 62.0 & 0 & 231176 \\ 
  40 & 10 & 2 & 3249.0 & 12213.5 & 12213.5 & 3884.9  & 12213.5 & 12213.5 &  0.0 &  0.0 &  0.0 & 68.2 & 1 & 184174 \\ 
  40 & 10 & 3 & 216.7  & 11071.1 & 11071.1 & 4374.9  & 11071.1 & 11071.1 &  0.0 &  0.0 &  0.0 & 60.5 & 1 & 10117 \\ 
  40 & 10 & 4 & 206.4  & 9502.1  & 9502.1  & 3676.7  & 9502.0  & 9502.1  &  0.0 &  0.0 &  0.0 & 61.3 & 1 & 3870 \\ 
  40 & 10 & 5 & 3600.4 & 10972.1 & 10315.8 & 3593.4  & 10972.0 & 10972.1 &  6.0 &  6.0 &  0.0 & 67.2 & 0 & 154997 \\ 
  40 & 13 & 1 & 1541.0 & 9885.2  & 9885.2  & 4092.9  & 9885.2  & 9885.2  &  0.0 &  0.0 &  0.0 & 58.6 & 1 & 84126 \\ 
  40 & 13 & 2 & 302.4  & 9010.9  & 9010.9  & 4280.9  & 9010.9  & 9010.9  &  0.0 &  0.0 &  0.0 & 52.5 & 1 & 11164 \\ 
  40 & 13 & 3 & 1894.9 & 10645.3 & 10645.3 & 3675.2  & 10645.3 & 10645.3 &  0.0 &  0.0 &  0.0 & 65.5 & 1 & 133655 \\ 
  40 & 13 & 4 & 773.3  & 8911.8  & 8911.8  & 3069.5  & 8911.8  & 8911.8  &  0.0 &  0.0 &  0.0 & 65.6 & 1 & 22957 \\ 
  40 & 13 & 5 & 2787.0 & 11636.1 & 11636.1 & 4354.2  & 11636.1 & 11636.1 &  0.0 &  0.0 &  0.0 & 62.6 & 1 & 189003 \\ 
  40 & 20 & 1 & 458.7  & 9426.4  & 9426.4  & 3793.6  & 9426.4  & 9426.4  &  0.0 &  0.0 &  0.0 & 59.8 & 1 & 7245 \\ 
  40 & 20 & 2 & 152.4  & 6156.3  & 6155.6  & 2372.8  & 6156.3  & 6156.3  &  0.0 &  0.0 &  0.0 & 61.5 & 1 & 3172 \\ 
  40 & 20 & 3 & 510.9  & 8245.3  & 8245.3  & 3012.1  & 8245.3  & 8245.3  &  0.0 &  0.0 &  0.0 & 63.5 & 1 & 36971 \\ 
  40 & 20 & 4 & 122.4  & 8315.2  & 8315.2  & 3834.2  & 8315.2  & 8315.2  &  0.0 &  0.0 &  0.0 & 53.9 & 1 & 3831 \\ 
  40 & 20 & 5 & 200.1  & 6967.8  & 6967.8  & 3044.4  & 6967.8  & 6967.8  &  0.0 &  0.0 &  0.0 & 56.3 & 1 & 3693 \\ 
  50 & 12 & 1 & 3600.7 & 11063.0 & 10124.3 & 4500.3  & 11063.0 & 10584.5 &  8.5 &  8.5 &  4.3 & 59.3 & 0 & 36054 \\ 
  50 & 12 & 2 & 3600.2 & 10517.5 & 9744.8  & 3372.3  & 10517.5 & 9871.9  &  7.3 &  7.3 &  6.1 & 67.9 & 0 & 37097 \\ 
  50 & 12 & 3 & 3600.4 & 11025.8 & 9738.0  & 4310.6  & 10501.1 & 10501.1 & 11.7 &  7.3 &  4.8 & 59.0 & 0 & 38674 \\ 
  50 & 12 & 4 & 3600.3 & 8682.3  & 7879.6  & 3130.6  & 8653.6  & 8653.6  &  9.2 &  8.9 &  0.3 & 63.8 & 0 & 39769 \\ 
  50 & 12 & 5 & 3600.8 & 9834.0  & 8285.9  & 3049.0  & 9521.1  & 9186.5  & 15.7 & 13.0 &  6.6 & 68.0 & 0 & 27464 \\ 
  50 & 16 & 1 & 3600.4 & 8697.4  & 8481.7  & 3630.9  & 8693.5  & 8693.5  &  2.5 &  2.4 &  0.0 & 58.2 & 0 & 51639 \\ 
  50 & 16 & 2 & 1368.1 & 5966.4  & 5966.4  & 1945.6  & 5966.4  & 5966.4  &  0.0 &  0.0 &  0.0 & 67.4 & 1 & 14440 \\ 
  50 & 16 & 3 & 3600.3 & 9239.6  & 8935.9  & 3403.9  & 9239.6  & 9239.6  &  3.3 &  3.3 &  0.0 & 63.2 & 0 & 36158 \\ 
  50 & 16 & 4 & 3600.5 & 7725.8  & 7002.0  & 2731.0  & 7453.7  & 7453.7  &  9.4 &  6.1 &  3.5 & 63.4 & 0 & 38522 \\ 
  50 & 16 & 5 & 3600.4 & 8042.7  & 6198.1  & 2416.9  & 6924.8  & 6924.8  & 22.9 & 10.5 & 13.9 & 65.1 & 0 & 56885 \\ 
  50 & 25 & 1 & 363.5  & 5561.8  & 5561.8  & 2203.9  & 5561.8  & 5561.8  &  0.0 &  0.0 &  0.0 & 60.4 & 1 & 1809 \\ 
  50 & 25 & 2 & 1000.4 & 6891.1  & 6891.1  & 3287.8  & 6891.1  & 6891.1  &  0.0 &  0.0 &  0.0 & 52.3 & 1 & 13728 \\ 
  50 & 25 & 3 & 795.1  & 5582.7  & 5582.7  & 2560.5  & 5582.7  & 5582.7  &  0.0 &  0.0 &  0.0 & 54.1 & 1 & 2393 \\ 
  50 & 25 & 4 & 1066.5 & 5900.7  & 5900.7  & 2401.7  & 5900.7  & 5900.7  &  0.0 &  0.0 &  0.0 & 59.3 & 1 & 18599 \\ 
  50 & 25 & 5 & 326.3  & 6372.0  & 6372.0  & 2718.2  & 6372.0  & 6372.0  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 2105 \\ 
\hline
\end{longtable}


==> results/instances_table_model_19_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{u}^{sub2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 76.1   & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 66384 \\ 
  20 &  5 & 2 & 1353.0 & 11287.1 & 11287.0 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 482883 \\ 
  20 &  5 & 3 & 46.4   & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 38145 \\ 
  20 &  5 & 4 & 1.7    & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1 \\ 
  20 &  5 & 5 & 0.9    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 1 \\ 
  20 &  6 & 1 & 0.6    & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 1 \\ 
  20 &  6 & 2 & 0.5    & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 1 \\ 
  20 &  6 & 3 & 0.9    & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 1 \\ 
  20 &  6 & 4 & 59.0   & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 99273 \\ 
  20 &  6 & 5 & 38.2   & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 63878 \\ 
  20 & 10 & 1 & 3600.0 & 6480.9  & 6008.7  & 4724.1 & 6480.9  & 6480.9  &  7.3 &  7.3 &  0.0 & 27.1 & 0 & 2306017 \\ 
  20 & 10 & 2 & 3600.1 & 6793.4  & 6449.3  & 4834.9 & 6793.4  & 6793.4  &  5.1 &  5.1 &  0.0 & 28.8 & 0 & 2381195 \\ 
  20 & 10 & 3 & 50.5   & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 47889 \\ 
  20 & 10 & 4 & 14.0   & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 7061 \\ 
  20 & 10 & 5 & 1.7    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 39 \\ 
  30 &  7 & 1 & 3600.3 & 8360.2  & 7051.9  & 2020.0 & 7703.8  & 7703.8  & 15.7 &  8.5 &  7.8 & 73.8 & 0 & 372675 \\ 
  30 &  7 & 2 & 11.7   & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 219 \\ 
  30 &  7 & 3 & 48.4   & 7102.9  & 7102.7  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 2556 \\ 
  30 &  7 & 4 & 20.0   & 8776.1  & 8776.1  & 3604.8 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 58.9 & 1 & 421 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 5417.4  & 1802.9 & 6118.2  & 6118.2  & 11.5 & 11.5 &  0.0 & 70.5 & 0 & 362834 \\ 
  30 & 10 & 1 & 3600.1 & 5258.6  & 4860.9  & 2220.4 & 5258.6  & 5258.6  &  7.6 &  7.6 &  0.0 & 57.8 & 0 & 329475 \\ 
  30 & 10 & 2 & 2.6    & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 1 \\ 
  30 & 10 & 3 & 3600.2 & 4531.3  & 4404.4  & 2197.0 & 4531.3  & 4531.3  &  2.8 &  2.8 &  0.0 & 51.5 & 0 & 600772 \\ 
  30 & 10 & 4 & 3600.0 & 5771.4  & 5635.9  & 2450.9 & 5771.4  & 5771.4  &  2.4 &  2.4 &  0.0 & 57.5 & 0 & 2982066 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6  & 6275.4  & 3084.6 & 6629.6  & 6629.6  &  5.3 &  5.3 &  0.0 & 53.5 & 0 & 316302 \\ 
  30 & 15 & 1 & 3600.1 & 3015.0  & 2350.9  & 1742.9 & 3015.0  & 3015.0  & 22.0 & 22.0 &  0.0 & 42.2 & 0 & 438514 \\ 
  30 & 15 & 2 & 3600.1 & 3539.5  & 3137.5  & 2156.3 & 3539.5  & 3539.5  & 11.4 & 11.4 &  0.0 & 39.1 & 0 & 366998 \\ 
  30 & 15 & 3 & 3600.1 & 2803.8  & 2644.6  & 1755.2 & 2803.8  & 2803.8  &  5.7 &  5.7 &  0.0 & 37.4 & 0 & 651218 \\ 
  30 & 15 & 4 & 3600.1 & 4262.6  & 4250.4  & 2839.6 & 4262.6  & 4262.6  &  0.3 &  0.3 &  0.0 & 33.4 & 0 & 788495 \\ 
  30 & 15 & 5 & 2.7    & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1 \\ 
  40 & 10 & 1 & 3600.1 & 5065.2  & 4633.9  & 2065.4 & 4831.7  & 4831.7  &  8.5 &  4.1 &  4.6 & 57.3 & 0 & 168064 \\ 
  40 & 10 & 2 & 3600.1 & 4097.5  & 3732.8  & 1419.6 & 4023.7  & 4023.7  &  8.9 &  7.2 &  1.8 & 64.7 & 0 & 294778 \\ 
  40 & 10 & 3 & 3600.2 & 4874.7  & 4472.6  & 1815.7 & 4674.1  & 4674.1  &  8.2 &  4.3 &  4.1 & 61.2 & 0 & 238907 \\ 
  40 & 10 & 4 & 3601.7 & 3842.4  & 3716.0  & 1461.0 & 3842.4  & 3842.4  &  3.3 &  3.3 &  0.0 & 62.0 & 0 & 332723 \\ 
  40 & 10 & 5 & 3600.7 & 4508.7  & 3796.8  & 1538.1 & 4508.7  & 4508.7  & 15.8 & 15.8 &  0.0 & 65.9 & 0 & 108455 \\ 
  40 & 13 & 1 & 3600.4 & 5341.5  & 4829.2  & 2403.2 & 5199.2  & 5199.2  &  9.6 &  7.1 &  2.7 & 53.8 & 0 & 143531 \\ 
  40 & 13 & 2 & 9.5    & 4327.3  & 4327.3  & 2472.2 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 42.9 & 1 & 1 \\ 
  40 & 13 & 3 & 3600.9 & 5124.4  & 4234.0  & 1903.1 & 4883.7  & 4883.7  & 17.4 & 13.3 &  4.7 & 61.0 & 0 & 229317 \\ 
  40 & 13 & 4 & 3600.4 & 3564.9  & 3292.7  & 1687.7 & 3564.9  & 3564.9  &  7.6 &  7.6 &  0.0 & 52.7 & 0 & 177177 \\ 
  40 & 13 & 5 & 3600.4 & 5722.4  & 4159.1  & 2097.4 & 5141.0  & 5141.0  & 27.3 & 19.1 & 10.2 & 59.2 & 0 & 136024 \\ 
  40 & 20 & 1 & 3600.4 & 3202.8  & 3097.8  & 2311.5 & 3202.8  & 3202.8  &  3.3 &  3.3 &  0.0 & 27.8 & 0 & 252932 \\ 
  40 & 20 & 2 & 3600.1 & 2013.4  & 2013.1  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 0 & 412248 \\ 
  40 & 20 & 3 & 3600.1 & 2389.8  & 2290.8  & 1565.4 & 2389.8  & 2389.8  &  4.1 &  4.1 &  0.0 & 34.5 & 0 & 240132 \\ 
  40 & 20 & 4 & 3600.2 & 3483.1  & 3386.8  & 2438.9 & 3483.1  & 3483.1  &  2.8 &  2.8 &  0.0 & 30.0 & 0 & 249489 \\ 
  40 & 20 & 5 & 3600.2 & 2715.4  & 2615.1  & 1841.6 & 2715.4  & 2715.4  &  3.7 &  3.7 &  0.0 & 32.2 & 0 & 217273 \\ 
  50 & 12 & 1 & 3600.3 & 4655.2  & 4572.2  & 2094.8 & 4655.2  & 4655.2  &  1.8 &  1.8 &  0.0 & 55.0 & 0 & 117490 \\ 
  50 & 12 & 2 & 3600.2 & 3677.1  & 3483.4  & 1388.9 & 3651.1  & 3651.1  &  5.3 &  4.6 &  0.7 & 62.0 & 0 & 20784 \\ 
  50 & 12 & 3 & 3600.5 & 5449.6  & 5130.8  & 2346.5 & 5333.2  & 5333.2  &  5.8 &  3.8 &  2.1 & 56.0 & 0 & 67274 \\ 
  50 & 12 & 4 & 3600.2 & 3072.2  & 2685.9  & 1391.4 & 2765.3  & 2765.3  & 12.6 &  2.9 & 10.0 & 49.7 & 0 & 9739 \\ 
  50 & 12 & 5 & 3600.6 & 4362.6  & 3914.2  & 1383.5 & 4256.0  & 4256.0  & 10.3 &  8.0 &  2.4 & 67.5 & 0 & 61854 \\ 
  50 & 16 & 1 & 3601.1 & 4025.9  & 3844.8  & 2003.6 & 3970.0  & 3970.0  &  4.5 &  3.1 &  1.4 & 49.5 & 0 & 44717 \\ 
  50 & 16 & 2 & 3600.5 & 2695.0  & 2033.3  &  811.2 & 2208.6  & 2208.6  & 24.6 &  7.9 & 18.0 & 63.3 & 0 & 45067 \\ 
  50 & 16 & 3 & 3600.3 & 3487.4  & 3486.7  & 1704.1 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 51.1 & 0 & 204606 \\ 
  50 & 16 & 4 & 3600.9 & 2811.1  & 2629.7  & 1128.8 & 2702.6  & 2702.6  &  6.4 &  2.7 &  3.9 & 58.2 & 0 & 41093 \\ 
  50 & 16 & 5 & 3600.5 & 9116.9  & 2066.2  & 1030.2 & 2228.7  & 2228.8  & 77.3 &  7.3 & 75.6 & 53.8 & 0 & 16439 \\ 
  50 & 25 & 1 & 3600.6 & 1849.0  & 1808.6  & 1232.7 & 1843.2  & 1843.2  &  2.2 &  1.9 &  0.3 & 33.1 & 0 & 90460 \\ 
  50 & 25 & 2 & 3600.7 & 3542.6  & 2707.5  & 2016.9 & 2878.9  & 2878.9  & 23.6 &  6.0 & 18.7 & 29.9 & 0 & 108885 \\ 
  50 & 25 & 3 & 3600.3 & 2405.2  & 2347.7  & 1711.5 & 2405.2  & 2405.2  &  2.4 &  2.4 &  0.0 & 28.8 & 0 & 97081 \\ 
  50 & 25 & 4 & 3600.5 & 3324.4  & 1981.2  & 1406.5 & 2234.3  & 2234.3  & 40.4 & 11.3 & 32.8 & 37.1 & 0 & 103061 \\ 
  50 & 25 & 5 & 3600.7 & 2258.4  & 2227.9  & 1530.5 & 2258.4  & 2258.4  &  1.4 &  1.4 &  0.0 & 32.2 & 0 & 126131 \\ 
\hline
\end{longtable}


==> results/instances_table_model_1_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:52 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
    20 & 5 & 1 & 6.6     & 15831.2 & 15831.2 & 8678.3   & 15831.2 & 15831.2 & 0.0  & 0.0 & 0.0  & 45.2  & 1 & 1711 \\ 
    20 & 5 & 2 & 8.3     & 16273.0 & 16273.0 & 11464.7  & 16273.0 & 16273.0 & 0.0  & 0.0 & 0.0  & 29.5  & 1 & 934 \\ 
    20 & 5 & 3 & 28.0    & 15039.1 & 15039.1 & 8966.5   & 15039.1 & 15039.1 & 0.0  & 0.0 & 0.0  & 40.4  & 1 & 1469 \\ 
    20 & 5 & 4 & 12.1    & 9076.2  & 9076.2  & 5449.0   & 9076.2  & 9076.2  & 0.0  & 0.0 & 0.0  & 40.0  & 1 & 641 \\ 
    20 & 5 & 5 & 3.9     & 16943.6 & 16943.6 & 11867.1  & 16943.6 & 16943.6 & 0.0  & 0.0 & 0.0  & 30.0  & 1 & 1 \\ 
    20 & 6 & 1 & 4.2     & 11799.8 & 11799.8 & 7620.6   & 11799.8 & 11799.8 & 0.0  & 0.0 & 0.0  & 35.4  & 1 & 1 \\ 
    20 & 6 & 2 & 1.1     & 10378.3 & 10378.3 & 8736.0   & 10378.3 & 10378.3 & 0.0  & 0.0 & 0.0  & 15.8  & 1 & 1 \\ 
    20 & 6 & 3 & 16.2    & 13783.0 & 13783.0 & 8642.1   & 13783.0 & 13783.0 & 0.0  & 0.0 & 0.0  & 37.3  & 1 & 1048 \\ 
    20 & 6 & 4 & 11.1    & 11089.8 & 11089.8 & 7071.5   & 11089.8 & 11089.8 & 0.0  & 0.0 & 0.0  & 36.2  & 1 & 1527 \\ 
    20 & 6 & 5 & 28.2    & 15803.0 & 15803.0 & 7825.1   & 15803.0 & 15803.0 & 0.0  & 0.0 & 0.0  & 50.5  & 1 & 1231 \\ 
    20 & 10 & 1 & 2.7    & 9207.7  & 9207.7  & 7443.9   & 9207.7  & 9207.7  & 0.0  & 0.0 & 0.0  & 19.2  & 1 & 64 \\ 
    20 & 10 & 2 & 18.3   & 11886.0 & 11886.0 & 7781.0   & 11886.0 & 11886.0 & 0.0  & 0.0 & 0.0  & 34.5  & 1 & 1512 \\ 
    20 & 10 & 3 & 2.7    & 7939.7  & 7939.7  & 6073.0   & 7939.7  & 7939.7  & 0.0  & 0.0 & 0.0  & 23.5  & 1 & 1 \\ 
    20 & 10 & 4 & 6.5    & 11611.6 & 11611.6 & 7807.7   & 11611.6 & 11611.6 & 0.0  & 0.0 & 0.0  & 32.8  & 1 & 1003 \\ 
    20 & 10 & 5 & 1.7    & 5916.7  & 5916.7  & 3873.3   & 5916.7  & 5916.7  & 0.0  & 0.0 & 0.0  & 34.5  & 1 & 1 \\ 
    30 & 7 & 1 & 211.8   & 9820.7  & 9820.7  & 4913.7   & 9820.7  & 9820.7  & 0.0  & 0.0 & 0.0  & 50.0  & 1 & 1427 \\ 
    30 & 7 & 2 & 99.7    & 9760.4  & 9760.4  & 5869.8   & 9760.4  & 9760.4  & 0.0  & 0.0 & 0.0  & 39.9  & 1 & 1249 \\ 
    30 & 7 & 3 & 146.4   & 8878.4  & 8878.4  & 6348.0   & 8878.4  & 8878.4  & 0.0  & 0.0 & 0.0  & 28.5  & 1 & 1829 \\ 
    30 & 7 & 4 & 33.3    & 10789.6 & 10789.6 & 6956.1   & 10789.6 & 10789.6 & 0.0  & 0.0 & 0.0  & 35.5  & 1 & 1 \\ 
    30 & 7 & 5 & 146.3   & 8353.7  & 8353.7  & 4669.8   & 8353.7  & 8353.7  & 0.0  & 0.0 & 0.0  & 44.1  & 1 & 517 \\ 
    30 & 10 & 1 & 20.3   & 7157.8  & 7157.8  & 4558.6   & 7157.8  & 7157.8  & 0.0  & 0.0 & 0.0  & 36.3  & 1 & 1 \\ 
    30 & 10 & 2 & 24.9   & 5659.9  & 5659.9  & 4067.0   & 5659.9  & 5659.9  & 0.0  & 0.0 & 0.0  & 28.1  & 1 & 388 \\ 
    30 & 10 & 3 & 101.9  & 5785.0  & 5785.0  & 3745.2   & 5785.0  & 5785.0  & 0.0  & 0.0 & 0.0  & 35.3  & 1 & 1202 \\ 
    30 & 10 & 4 & 52.2   & 8222.6  & 8222.6  & 5750.3   & 8222.6  & 8222.6  & 0.0  & 0.0 & 0.0  & 30.1  & 1 & 2404 \\ 
    30 & 10 & 5 & 95.9   & 8629.8  & 8629.8  & 5544.5   & 8629.8  & 8629.8  & 0.0  & 0.0 & 0.0  & 35.8  & 1 & 1556 \\ 
    30 & 15 & 1 & 138.1  & 5830.1  & 5830.1  & 3267.5   & 5830.1  & 5830.1  & 0.0  & 0.0 & 0.0  & 44.0  & 1 & 4963 \\ 
    30 & 15 & 2 & 47.7   & 6643.1  & 6643.1  & 4098.7   & 6643.1  & 6643.1  & 0.0  & 0.0 & 0.0  & 38.3  & 1 & 4148 \\ 
    30 & 15 & 3 & 10.3   & 4738.8  & 4738.8  & 3070.2   & 4738.8  & 4738.8  & 0.0  & 0.0 & 0.0  & 35.2  & 1 & 66 \\ 
    30 & 15 & 4 & 19.2   & 6263.4  & 6263.4  & 4609.0   & 6263.4  & 6263.4  & 0.0  & 0.0 & 0.0  & 26.4  & 1 & 1272 \\ 
    30 & 15 & 5 & 21.2   & 5780.3  & 5780.3  & 4582.7   & 5780.3  & 5780.3  & 0.0  & 0.0 & 0.0  & 20.7  & 1 & 1 \\ 
    40 & 10 & 1 & 389.5  & 7593.1  & 7593.1  & 5513.8   & 7593.1  & 7593.1  & 0.0  & 0.0 & 0.0  & 27.4  & 1 & 1547 \\ 
    40 & 10 & 2 & 537.9  & 6331.4  & 6331.4  & 3884.9   & 6331.4  & 6331.4  & 0.0  & 0.0 & 0.0  & 38.6  & 1 & 1535 \\ 
    40 & 10 & 3 & 51.9   & 6035.9  & 6035.9  & 4374.9   & 6035.9  & 6035.9  & 0.0  & 0.0 & 0.0  & 27.5  & 1 & 1 \\ 
    40 & 10 & 4 & 61.5   & 5222.7  & 5222.7  & 3676.7   & 5222.7  & 5222.7  & 0.0  & 0.0 & 0.0  & 29.6  & 1 & 1 \\ 
    40 & 10 & 5 & 860.7  & 6342.8  & 6342.8  & 3593.4   & 6342.8  & 6342.8  & 0.0  & 0.0 & 0.0  & 43.3  & 1 & 5261 \\ 
    40 & 13 & 1 & 353.0  & 5995.2  & 5995.2  & 4092.9   & 5995.2  & 5995.2  & 0.0  & 0.0 & 0.0  & 31.7  & 1 & 1142 \\ 
    40 & 13 & 2 & 137.4  & 5614.9  & 5614.9  & 4280.9   & 5614.9  & 5614.9  & 0.0  & 0.0 & 0.0  & 23.8  & 1 & 1249 \\ 
    40 & 13 & 3 & 477.0  & 6645.0  & 6645.0  & 3675.2   & 6645.0  & 6645.0  & 0.0  & 0.0 & 0.0  & 44.7  & 1 & 2277 \\ 
    40 & 13 & 4 & 365.5  & 5205.9  & 5205.9  & 3069.5   & 5205.9  & 5205.9  & 0.0  & 0.0 & 0.0  & 41.0  & 1 & 1366 \\ 
    40 & 13 & 5 & 908.7  & 6808.1  & 6808.1  & 4354.2   & 6808.1  & 6808.1  & 0.0  & 0.0 & 0.0  & 36.0  & 1 & 9365 \\ 
    40 & 20 & 1 & 182.7  & 5338.2  & 5338.2  & 3793.6   & 5338.2  & 5338.2  & 0.0  & 0.0 & 0.0  & 28.9  & 1 & 3937 \\ 
    40 & 20 & 2 & 56.1   & 3413.4  & 3413.4  & 2372.8   & 3413.4  & 3413.4  & 0.0  & 0.0 & 0.0  & 30.5  & 1 & 106 \\ 
    40 & 20 & 3 & 224.2  & 4319.0  & 4319.0  & 3012.1   & 4319.0  & 4319.0  & 0.0  & 0.0 & 0.0  & 30.3  & 1 & 1051 \\ 
    40 & 20 & 4 & 104.6  & 5206.5  & 5206.5  & 3834.2   & 5206.5  & 5206.5  & 0.0  & 0.0 & 0.0  & 26.4  & 1 & 49 \\ 
    40 & 20 & 5 & 138.4  & 4159.4  & 4159.4  & 3044.4   & 4159.4  & 4159.4  & 0.0  & 0.0 & 0.0  & 26.8  & 1 & 1320 \\ 
    50 & 12 & 1 & 1812.5 & 6242.6  & 6242.6  & 4500.3   & 6242.6  & 6242.6  & 0.0  & 0.0 & 0.0  & 27.9  & 1 & 2699 \\ 
    50 & 12 & 2 & 3600.2 & 6910.4  & 5482.3  & 3372.3   & 5594.1  & 5594.1  & 20.7 & 2.0 & 19.0 & 39.7  & 0 & 1808 \\ 
    50 & 12 & 3 & 3600.2 & 7831.8  & 6331.8  & 4310.6   & 6430.1  & 6430.1  & 19.1 & 1.5 & 17.9 & 33.0  & 0 & 3840 \\ 
    50 & 12 & 4 & 2111.1 & 4743.8  & 4743.8  & 3130.6   & 4743.8  & 4743.8  & 0.0  & 0.0 & 0.0  & 34.0  & 1 & 1955 \\ 
    50 & 12 & 5 & 3600.2 & 8243.8  & 5308.7  & 3049.0   & 5500.1  & 5500.1  & 35.6 & 3.5 & 33.3 & 44.6  & 0 & 3233 \\ 
    50 & 16 & 1 & 1263.8 & 5137.0  & 5137.0  & 3630.9   & 5137.0  & 5137.0  & 0.0  & 0.0 & 0.0  & 29.3  & 1 & 1546 \\ 
    50 & 16 & 2 & 952.3  & 3309.4  & 3309.4  & 1945.6   & 3309.4  & 3309.4  & 0.0  & 0.0 & 0.0  & 41.2  & 1 & 265 \\ 
    50 & 16 & 3 & 2525.8 & 5399.2  & 5399.2  & 3403.9   & 5399.2  & 5399.2  & 0.0  & 0.0 & 0.0  & 37.0  & 1 & 4341 \\ 
    50 & 16 & 4 & 1001.9 & 4211.3  & 4211.3  & 2731.0   & 4211.3  & 4211.3  & 0.0  & 0.0 & 0.0  & 35.2  & 1 & 1429 \\ 
    50 & 16 & 5 & 968.5  & 3763.2  & 3763.2  & 2416.9   & 3763.2  & 3763.2  & 0.0  & 0.0 & 0.0  & 35.8  & 1 & 1958 \\ 
    50 & 25 & 1 & 313.3  & 3232.6  & 3232.6  & 2203.9   & 3232.6  & 3232.6  & 0.0  & 0.0 & 0.0  & 31.8  & 1 & 2017 \\ 
    50 & 25 & 2 & 788.9  & 4323.0  & 4323.0  & 3287.8   & 4323.0  & 4323.0  & 0.0  & 0.0 & 0.0  & 23.9  & 1 & 5471 \\ 
    50 & 25 & 3 & 578.5  & 3557.9  & 3557.9  & 2560.5   & 3557.9  & 3557.9  & 0.0  & 0.0 & 0.0  & 28.0  & 1 & 6714 \\ 
    50 & 25 & 4 & 516.7  & 3606.2  & 3606.2  & 2401.7   & 3606.2  & 3606.2  & 0.0  & 0.0 & 0.0  & 33.4  & 1 & 887 \\ 
    50 & 25 & 5 & 171.4  & 3670.8  & 3670.8  & 2718.2   & 3670.8  & 3670.8  & 0.0  & 0.0 & 0.0  & 26.0  & 1 & 2989 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_1_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 272.6  & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 &  0.0 &  0.0 &  0.0 & 64.5 & 1 & 50476 \\ 
  20 &  5 & 2 & 18.0   & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 &  0.0 &  0.0 &  0.0 & 56.9 & 1 & 21 \\ 
  20 &  5 & 3 & 878.2  & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 &  0.0 &  0.0 &  0.0 & 65.7 & 1 & 75457 \\ 
  20 &  5 & 4 & 133.2  & 16558.9 & 16558.9 & 5449.0  & 16558.9 & 16558.9 &  0.0 &  0.0 &  0.0 & 67.1 & 1 & 17687 \\ 
  20 &  5 & 5 & 1219.8 & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 &  0.0 &  0.0 &  0.0 & 59.3 & 1 & 180424 \\ 
  20 &  6 & 1 & 2444.0 & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 &  0.0 &  0.0 &  0.0 & 66.2 & 1 & 245272 \\ 
  20 &  6 & 2 & 455.0  & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 &  0.0 &  0.0 &  0.0 & 56.7 & 1 & 44118 \\ 
  20 &  6 & 3 & 3600.0 & 25238.2 & 22245.9 & 8642.1  & 25238.2 & 25238.2 & 11.9 & 11.9 &  0.0 & 65.8 & 0 & 406007 \\ 
  20 &  6 & 4 & 3600.1 & 20161.1 & 19362.0 & 7071.6  & 20161.1 & 20161.1 &  4.0 &  4.0 &  0.0 & 64.9 & 0 & 417749 \\ 
  20 &  6 & 5 & 3600.0 & 27296.4 & 23473.2 & 7825.1  & 27296.4 & 27296.4 & 14.0 & 14.0 &  0.0 & 71.3 & 0 & 484898 \\ 
  20 & 10 & 1 & 2222.0 & 15074.8 & 15074.8 & 7443.9  & 15074.8 & 15074.8 &  0.0 &  0.0 &  0.0 & 50.6 & 1 & 569305 \\ 
  20 & 10 & 2 & 1259.4 & 18092.9 & 18092.9 & 7781.0  & 18092.9 & 18092.9 &  0.0 &  0.0 &  0.0 & 57.0 & 1 & 186014 \\ 
  20 & 10 & 3 & 2647.0 & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 &  0.0 &  0.0 &  0.0 & 57.1 & 1 & 394544 \\ 
  20 & 10 & 4 & 1182.0 & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 &  0.0 &  0.0 &  0.0 & 59.0 & 1 & 145168 \\ 
  20 & 10 & 5 & 53.5   & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  &  0.0 &  0.0 &  0.0 & 60.2 & 1 & 7073 \\ 
  30 &  7 & 1 & 3600.4 & 16606.6 & 11939.0 & 4913.7  & 15759.0 & 15759.0 & 28.1 & 24.2 &  5.1 & 68.8 & 0 & 31505 \\ 
  30 &  7 & 2 & 3600.2 & 19275.4 & 11988.9 & 5869.8  & 17867.0 & 17867.0 & 37.8 & 32.9 &  7.3 & 67.1 & 0 & 20922 \\ 
  30 &  7 & 3 & 3600.9 & 15619.6 & 10590.7 & 6348.0  & 15619.6 & 15619.6 & 32.2 & 32.2 &  0.0 & 59.4 & 0 & 42895 \\ 
  30 &  7 & 4 & 3600.3 & 18434.2 & 13048.5 & 6956.1  & 18356.9 & 18356.9 & 29.2 & 28.9 &  0.4 & 62.1 & 0 & 31873 \\ 
  30 &  7 & 5 & 3600.3 & 15985.4 & 10166.2 & 4669.8  & 15460.6 & 15460.6 & 36.4 & 34.2 &  3.3 & 69.8 & 0 & 32597 \\ 
  30 & 10 & 1 & 3600.1 & 12598.8 & 9254.4  & 4558.6  & 12598.8 & 12598.8 & 26.6 & 26.6 &  0.0 & 63.8 & 0 & 42102 \\ 
  30 & 10 & 2 & 3600.1 & 9620.6  & 7369.5  & 4067.0  & 9620.6  & 9620.6  & 23.4 & 23.4 &  0.0 & 57.7 & 0 & 42932 \\ 
  30 & 10 & 3 & 3600.1 & 9329.9  & 7428.8  & 3745.2  & 9329.9  & 9329.9  & 20.4 & 20.4 &  0.0 & 59.9 & 0 & 28492 \\ 
  30 & 10 & 4 & 3600.2 & 15224.5 & 10982.4 & 5750.3  & 15224.5 & 15224.5 & 27.9 & 27.9 &  0.0 & 62.2 & 0 & 27771 \\ 
  30 & 10 & 5 & 3601.0 & 14885.1 & 10418.3 & 5544.5  & 14665.7 & 14665.7 & 30.0 & 29.0 &  1.5 & 62.2 & 0 & 42693 \\ 
  30 & 15 & 1 & 3600.2 & 10085.3 & 7902.1  & 3267.5  & 10085.3 & 10085.3 & 21.6 & 21.6 &  0.0 & 67.6 & 0 & 166938 \\ 
  30 & 15 & 2 & 3600.1 & 10658.1 & 9346.4  & 4098.7  & 10658.1 & 10658.1 & 12.3 & 12.3 &  0.0 & 61.5 & 0 & 120716 \\ 
  30 & 15 & 3 & 3600.1 & 8466.4  & 7052.6  & 3070.2  & 8466.4  & 8466.4  & 16.7 & 16.7 &  0.0 & 63.7 & 0 & 570617 \\ 
  30 & 15 & 4 & 3600.4 & 9980.5  & 8360.2  & 4609.0  & 9980.5  & 9980.5  & 16.2 & 16.2 &  0.0 & 53.8 & 0 & 318885 \\ 
  30 & 15 & 5 & 3600.2 & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  &  0.0 &  0.0 &  0.0 & 52.7 & 1 & 5 \\ 
  40 & 10 & 1 & 3600.0 & 15569.6 & 8318.3  & 5513.8  & 14500.9 & 14500.9 & 46.6 & 42.6 &  6.9 & 62.0 & 0 & 17770 \\ 
  40 & 10 & 2 & 3600.2 & 12235.0 & 7170.1  & 3884.9  & 12213.5 & 12213.5 & 41.4 & 41.3 &  0.2 & 68.2 & 0 & 23175 \\ 
  40 & 10 & 3 & 3600.4 & 11101.8 & 7656.3  & 4374.9  & 11071.1 & 11071.1 & 31.0 & 30.8 &  0.3 & 60.5 & 0 & 14712 \\ 
  40 & 10 & 4 & 3600.4 & 9502.1  & 6161.5  & 3676.7  & 9502.0  & 9502.1  & 35.2 & 35.2 &  0.0 & 61.3 & 0 & 10852 \\ 
  40 & 10 & 5 & 3600.6 & 12419.6 & 7141.8  & 3593.4  & 10972.0 & 10972.1 & 42.5 & 34.9 & 11.7 & 67.2 & 0 & 18196 \\ 
  40 & 13 & 1 & 3600.2 & 11195.8 & 7171.3  & 4092.9  & 9885.2  & 9885.2  & 36.0 & 27.4 & 11.7 & 58.6 & 0 & 21257 \\ 
  40 & 13 & 2 & 3600.2 & 9010.9  & 6514.9  & 4280.9  & 9010.9  & 9010.9  & 27.7 & 27.7 &  0.0 & 52.5 & 0 & 12895 \\ 
  40 & 13 & 3 & 3600.1 & 12669.9 & 7387.9  & 3675.2  & 10645.3 & 10645.3 & 41.7 & 30.6 & 16.0 & 65.5 & 0 & 17960 \\ 
  40 & 13 & 4 & 3600.2 & 9422.9  & 5887.2  & 3069.5  & 8911.8  & 8911.8  & 37.5 & 33.9 &  5.4 & 65.6 & 0 & 18585 \\ 
  40 & 13 & 5 & 3600.3 & 11888.1 & 6989.3  & 4354.2  & 11636.1 & 11636.1 & 41.2 & 39.9 &  2.1 & 62.6 & 0 & 8051 \\ 
  40 & 20 & 1 & 3600.4 & 9511.2  & 6790.4  & 3793.6  & 9426.4  & 9426.4  & 28.6 & 28.0 &  0.9 & 59.8 & 0 & 36895 \\ 
  40 & 20 & 2 & 3600.3 & 6156.3  & 4685.1  & 2372.8  & 6156.3  & 6156.3  & 23.9 & 23.9 &  0.0 & 61.5 & 0 & 38733 \\ 
  40 & 20 & 3 & 3600.3 & 8307.9  & 5375.0  & 3012.1  & 8245.3  & 8245.3  & 35.3 & 34.8 &  0.8 & 63.5 & 0 & 42077 \\ 
  40 & 20 & 4 & 3600.3 & 8315.2  & 6299.5  & 3834.2  & 8315.2  & 8315.2  & 24.2 & 24.2 &  0.0 & 53.9 & 0 & 52123 \\ 
  40 & 20 & 5 & 3600.2 & 6967.8  & 5279.5  & 3044.4  & 6967.8  & 6967.8  & 24.2 & 24.2 &  0.0 & 56.3 & 0 & 37322 \\ 
  50 & 12 & 1 & 3601.7 & 11783.0 & 6309.8  & 4500.3  & 11063.0 & 10584.5 & 46.5 & 43.0 & 10.2 & 59.3 & 0 & 2794 \\ 
  50 & 12 & 2 & 3600.2 & 16323.2 & 5373.6  & 3372.3  & 10517.5 & 9871.9  & 67.1 & 48.9 & 39.5 & 67.9 & 0 & 2653 \\ 
  50 & 12 & 3 & 3600.2 & 12068.9 & 6391.3  & 4310.6  & 10501.1 & 10501.1 & 47.0 & 39.1 & 13.0 & 59.0 & 0 & 1170 \\ 
  50 & 12 & 4 & 3601.3 & 9935.9  & 4721.9  & 3130.6  & 8653.6  & 8653.6  & 52.5 & 45.4 & 12.9 & 63.8 & 0 & 2125 \\ 
  50 & 12 & 5 & 3600.2 & 14900.6 & 5384.4  & 3049.0  & 9521.1  & 9186.5  & 63.9 & 43.5 & 38.4 & 68.0 & 0 & 2897 \\ 
  50 & 16 & 1 & 3600.4 & 10255.4 & 5389.0  & 3630.9  & 8693.5  & 8693.5  & 47.5 & 38.0 & 15.2 & 58.2 & 0 & 3012 \\ 
  50 & 16 & 2 & 3600.6 & 9024.4  & 3578.2  & 1945.6  & 5966.4  & 5966.4  & 60.4 & 40.0 & 33.9 & 67.4 & 0 & 4861 \\ 
  50 & 16 & 3 & 3600.4 & 11657.4 & 5552.7  & 3403.9  & 9239.6  & 9239.6  & 52.4 & 39.9 & 20.7 & 63.2 & 0 & 2326 \\ 
  50 & 16 & 4 & 3600.8 & 8791.8  & 4458.1  & 2731.0  & 7453.7  & 7453.7  & 49.3 & 40.2 & 15.2 & 63.4 & 0 & 1852 \\ 
  50 & 16 & 5 & 3600.3 & 7817.4  & 3845.8  & 2416.9  & 6924.8  & 6924.8  & 50.8 & 44.5 & 11.4 & 65.1 & 0 & 2100 \\ 
  50 & 25 & 1 & 3600.2 & 5570.9  & 3743.7  & 2203.9  & 5561.8  & 5561.8  & 32.8 & 32.7 &  0.2 & 60.4 & 0 & 3568 \\ 
  50 & 25 & 2 & 3600.2 & 6915.5  & 4752.8  & 3287.8  & 6891.1  & 6891.1  & 31.3 & 31.0 &  0.3 & 52.3 & 0 & 7300 \\ 
  50 & 25 & 3 & 3600.1 & 6270.1  & 3925.8  & 2560.5  & 5582.7  & 5582.7  & 37.4 & 29.7 & 11.0 & 54.1 & 0 & 3587 \\ 
  50 & 25 & 4 & 3600.2 & 6678.9  & 3860.2  & 2401.7  & 5900.7  & 5900.7  & 42.2 & 34.6 & 11.7 & 59.3 & 0 & 6770 \\ 
  50 & 25 & 5 & 3600.2 & 7312.0  & 4230.3  & 2718.2  & 6372.0  & 6372.0  & 42.1 & 33.6 & 12.8 & 57.3 & 0 & 4979 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_1_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 37.0   & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 & 0.0  & 0.0  & 0.0  & 65.8 & 1 & 6042 \\ 
  20 &  5 & 2 & 24.2   & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 & 0.0  & 0.0  & 0.0  & 40.2 & 1 & 1203 \\ 
  20 &  5 & 3 & 40.4   & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  & 0.0  & 0.0  & 0.0  & 50.4 & 1 & 2749 \\ 
  20 &  5 & 4 & 56.8   & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  & 0.0  & 0.0  & 0.0  & 53.8 & 1 & 1512 \\ 
  20 &  5 & 5 & 24.8   & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 & 0.0  & 0.0  & 0.0  & 43.3 & 1 & 2302 \\ 
  20 &  6 & 1 & 28.1   & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  & 0.0  & 0.0  & 0.0  & 53.0 & 1 & 3302 \\ 
  20 &  6 & 2 & 14.6   & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  & 0.0  & 0.0  & 0.0  & 47.3 & 1 & 2396 \\ 
  20 &  6 & 3 & 36.5   & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  & 0.0  & 0.0  & 0.0  & 57.8 & 1 & 2270 \\ 
  20 &  6 & 4 & 33.6   & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  & 0.0  & 0.0  & 0.0  & 54.4 & 1 & 2524 \\ 
  20 &  6 & 5 & 16.9   & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 & 0.0  & 0.0  & 0.0  & 63.6 & 1 & 3404 \\ 
  20 & 10 & 1 & 30.0   & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  & 0.0  & 0.0  & 0.0  & 27.1 & 1 & 5065 \\ 
  20 & 10 & 2 & 14.5   & 6793.4  & 6793.4  & 4834.9 & 6793.4  & 6793.4  & 0.0  & 0.0  & 0.0  & 28.8 & 1 & 2703 \\ 
  20 & 10 & 3 & 8.4    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  & 0.0  & 0.0  & 0.0  & 24.8 & 1 & 2514 \\ 
  20 & 10 & 4 & 8.6    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  & 0.0  & 0.0  & 0.0  & 32.7 & 1 & 2301 \\ 
  20 & 10 & 5 & 4.7    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  & 0.0  & 0.0  & 0.0  & 37.4 & 1 & 1 \\ 
  30 &  7 & 1 & 3600.1 & 7703.8  & 6093.4  & 2020.0 & 7703.8  & 7703.8  & 20.9 & 20.9 & 0.0  & 73.8 & 0 & 42874 \\ 
  30 &  7 & 2 & 3379.8 & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  & 0.0  & 0.0  & 0.0  & 61.9 & 1 & 63293 \\ 
  30 &  7 & 3 & 2918.1 & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  & 0.0  & 0.0  & 0.0  & 53.7 & 1 & 118768 \\ 
  30 &  7 & 4 & 3104.5 & 8776.1  & 8776.1  & 3604.8 & 8776.1  & 8776.1  & 0.0  & 0.0  & 0.0  & 58.9 & 1 & 80561 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 5228.0  & 1802.9 & 6118.2  & 6118.2  & 14.6 & 14.6 & 0.0  & 70.5 & 0 & 61542 \\ 
  30 & 10 & 1 & 965.9  & 5258.6  & 5258.6  & 2220.4 & 5258.6  & 5258.6  & 0.0  & 0.0  & 0.0  & 57.8 & 1 & 46182 \\ 
  30 & 10 & 2 & 3600.1 & 4569.3  & 4110.2  & 2595.2 & 4569.3  & 4569.3  & 10.1 & 10.1 & 0.0  & 43.2 & 0 & 136554 \\ 
  30 & 10 & 3 & 1393.5 & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  & 0.0  & 0.0  & 0.0  & 51.5 & 1 & 61252 \\ 
  30 & 10 & 4 & 2110.4 & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  & 0.0  & 0.0  & 0.0  & 57.5 & 1 & 99221 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6  & 5950.9  & 3084.6 & 6629.6  & 6629.6  & 10.2 & 10.2 & 0.0  & 53.5 & 0 & 92159 \\ 
  30 & 15 & 1 & 657.4  & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  & 0.0  & 0.0  & 0.0  & 42.2 & 1 & 52113 \\ 
  30 & 15 & 2 & 34.9   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  & 0.0  & 0.0  & 0.0  & 39.1 & 1 & 1207 \\ 
  30 & 15 & 3 & 108.3  & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  & 0.0  & 0.0  & 0.0  & 37.4 & 1 & 5181 \\ 
  30 & 15 & 4 & 77.3   & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  & 0.0  & 0.0  & 0.0  & 33.4 & 1 & 1931 \\ 
  30 & 15 & 5 & 40.6   & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  & 0.0  & 0.0  & 0.0  & 30.5 & 1 & 2059 \\ 
  40 & 10 & 1 & 3600.2 & 4831.7  & 3767.3  & 2065.4 & 4831.7  & 4831.7  & 22.0 & 22.0 & 0.0  & 57.3 & 0 & 31461 \\ 
  40 & 10 & 2 & 3600.1 & 4023.7  & 3149.2  & 1419.6 & 4023.7  & 4023.7  & 21.7 & 21.7 & 0.0  & 64.7 & 0 & 17624 \\ 
  40 & 10 & 3 & 3600.4 & 4674.1  & 3550.9  & 1815.7 & 4674.1  & 4674.1  & 24.0 & 24.0 & 0.0  & 61.2 & 0 & 31650 \\ 
  40 & 10 & 4 & 3600.3 & 3862.7  & 2929.3  & 1461.0 & 3842.4  & 3842.4  & 24.2 & 23.8 & 0.5  & 62.0 & 0 & 30983 \\ 
  40 & 10 & 5 & 3600.2 & 4508.7  & 3483.7  & 1538.1 & 4508.7  & 4508.7  & 22.7 & 22.7 & 0.0  & 65.9 & 0 & 30993 \\ 
  40 & 13 & 1 & 3600.1 & 5392.4  & 4019.5  & 2403.2 & 5199.2  & 5199.2  & 25.5 & 22.7 & 3.6  & 53.8 & 0 & 19637 \\ 
  40 & 13 & 2 & 3600.1 & 4327.3  & 3717.2  & 2472.2 & 4327.3  & 4327.3  & 14.1 & 14.1 & 0.0  & 42.9 & 0 & 21264 \\ 
  40 & 13 & 3 & 3600.1 & 4938.3  & 4032.5  & 1903.1 & 4883.7  & 4883.7  & 18.3 & 17.4 & 1.1  & 61.0 & 0 & 31119 \\ 
  40 & 13 & 4 & 3600.1 & 3564.9  & 3004.0  & 1687.7 & 3564.9  & 3564.9  & 15.7 & 15.7 & 0.0  & 52.7 & 0 & 27374 \\ 
  40 & 13 & 5 & 3600.2 & 5366.8  & 3622.8  & 2097.4 & 5141.0  & 5141.0  & 32.5 & 29.5 & 4.2  & 59.2 & 0 & 20773 \\ 
  40 & 20 & 1 & 3600.3 & 3202.8  & 3098.8  & 2311.5 & 3202.8  & 3202.8  & 3.2  & 3.2  & 0.0  & 27.8 & 0 & 44291 \\ 
  40 & 20 & 2 & 123.7  & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  & 0.0  & 0.0  & 0.0  & 35.8 & 1 & 1437 \\ 
  40 & 20 & 3 & 2705.9 & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  & 0.0  & 0.0  & 0.0  & 34.5 & 1 & 62123 \\ 
  40 & 20 & 4 & 3600.2 & 3483.1  & 3334.8  & 2438.9 & 3483.1  & 3483.1  & 4.3  & 4.3  & 0.0  & 30.0 & 0 & 51718 \\ 
  40 & 20 & 5 & 983.3  & 2715.4  & 2715.4  & 1841.6 & 2715.4  & 2715.4  & 0.0  & 0.0  & 0.0  & 32.2 & 1 & 13659 \\ 
  50 & 12 & 1 & 3600.3 & 5109.4  & 3412.8  & 2094.8 & 4655.2  & 4655.2  & 33.2 & 26.7 & 8.9  & 55.0 & 0 & 1383 \\ 
  50 & 12 & 2 & 3600.2 & 5835.0  & 2683.8  & 1388.9 & 3651.1  & 3651.1  & 54.0 & 26.5 & 37.4 & 62.0 & 0 & 1288 \\ 
  50 & 12 & 3 & 3600.3 & 5472.7  & 3920.9  & 2346.5 & 5333.2  & 5333.2  & 28.4 & 26.5 & 2.5  & 56.0 & 0 & 1632 \\ 
  50 & 12 & 4 & 3600.1 & 2875.2  & 2214.6  & 1391.4 & 2765.3  & 2765.3  & 23.0 & 19.9 & 3.8  & 49.7 & 0 & 1722 \\ 
  50 & 12 & 5 & 3600.2 & 4711.3  & 3054.8  & 1383.5 & 4256.0  & 4256.0  & 35.2 & 28.2 & 9.7  & 67.5 & 0 & 1417 \\ 
  50 & 16 & 1 & 3600.1 & 4031.6  & 3052.1  & 2003.6 & 3970.0  & 3970.0  & 24.3 & 23.1 & 1.5  & 49.5 & 0 & 4942 \\ 
  50 & 16 & 2 & 3600.1 & 2298.4  & 1799.4  &  811.2 & 2208.6  & 2208.6  & 21.7 & 18.5 & 3.9  & 63.3 & 0 & 2684 \\ 
  50 & 16 & 3 & 3600.1 & 3487.4  & 2966.4  & 1704.1 & 3487.4  & 3487.4  & 14.9 & 14.9 & 0.0  & 51.1 & 0 & 4741 \\ 
  50 & 16 & 4 & 3600.1 & 2798.1  & 2274.8  & 1128.8 & 2702.6  & 2702.6  & 18.7 & 15.8 & 3.4  & 58.2 & 0 & 2902 \\ 
  50 & 16 & 5 & 3600.2 & 2228.8  & 1832.9  & 1030.2 & 2228.7  & 2228.8  & 17.8 & 17.8 & 0.0  & 53.8 & 0 & 10278 \\ 
  50 & 25 & 1 & 3600.2 & 1843.2  & 1836.2  & 1232.7 & 1843.2  & 1843.2  & 0.4  & 0.4  & 0.0  & 33.1 & 0 & 19432 \\ 
  50 & 25 & 2 & 3600.2 & 2878.9  & 2614.2  & 2016.9 & 2878.9  & 2878.9  & 9.2  & 9.2  & 0.0  & 29.9 & 0 & 18691 \\ 
  50 & 25 & 3 & 870.0  & 2405.2  & 2405.2  & 1711.5 & 2405.2  & 2405.2  & 0.0  & 0.0  & 0.0  & 28.8 & 1 & 1467 \\ 
  50 & 25 & 4 & 3600.4 & 2234.3  & 2089.0  & 1406.5 & 2234.3  & 2234.3  & 6.5  & 6.5  & 0.0  & 37.1 & 0 & 10424 \\ 
  50 & 25 & 5 & 3600.2 & 2258.4  & 2169.3  & 1530.5 & 2258.4  & 2258.4  & 4.0  & 4.0  & 0.0  & 32.2 & 0 & 11796 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_20_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrrrrrrrr} 
\caption{Instances results table for model $F2_{u}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 2.3 & 15831.2 & 15831.2   & 11628.1   & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0   & 26.5   & 1 & 37 \\ 
  20 & 5 & 2 & 2.0 & 16273.0 & 16273.0   & 13320.5   & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0   & 18.1   & 1 & 1 \\ 
  20 & 5 & 3 & 3.8 & 15039.1 & 15039.1   & 11682.6   & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0   & 22.3   & 1 & 465 \\ 
  20 & 5 & 4 & 1.6 & 9076.2 & 9076.2     & 6951.0    & 9076.2 & 9076.2 & 0.0 & 0.0 & 0.0     & 23.4   & 1 & 1 \\ 
  20 & 5 & 5 & 0.5 & 16943.6 & 16943.6   & 14144.9   & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0   & 16.5   & 1 & 1 \\ 
  20 & 6 & 1 & 0.6 & 11799.8 & 11799.8   & 10139.9   & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0   & 14.1   & 1 & 1 \\ 
  20 & 6 & 2 & 0.2 & 10378.3 & 10378.3   & 10220.2   & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0   & 1.5    & 1 & 0 \\ 
  20 & 6 & 3 & 1.4 & 13783.0 & 13783.0   & 12124.6   & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0   & 12.0   & 1 & 1 \\ 
  20 & 6 & 4 & 1.4 & 11089.8 & 11089.8   & 9566.3    & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0   & 13.7   & 1 & 1 \\ 
  20 & 6 & 5 & 3.4 & 15803.0 & 15803.0   & 12384.4   & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0   & 21.6   & 1 & 1 \\ 
  20 & 10 & 1 & 0.5 & 9207.7 & 9207.7    & 8481.8    & 9207.7 & 9207.7 & 0.0 & 0.0 & 0.0     & 7.9    & 1 & 1 \\ 
  20 & 10 & 2 & 2.0 & 11886.0 & 11886.0  & 9917.6    & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0   & 16.6   & 1 & 55 \\ 
  20 & 10 & 3 & 0.7 & 7939.7 & 7939.7    & 7233.5    & 7939.7 & 7939.7 & 0.0 & 0.0 & 0.0     & 8.9    & 1 & 1 \\ 
  20 & 10 & 4 & 0.6 & 11611.6 & 11611.6  & 10680.8   & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0   & 8.0    & 1 & 1 \\ 
  20 & 10 & 5 & 0.6 & 5916.7 & 5916.7    & 5785.7    & 5916.7 & 5916.7 & 0.0 & 0.0 & 0.0     & 2.2    & 1 & 1 \\ 
  30 & 7 & 1 & 27.6 & 9820.7 & 9820.7    & 7380.9    & 9820.7 & 9820.7 & 0.0 & 0.0 & 0.0     & 24.8   & 1 & 302 \\ 
  30 & 7 & 2 & 9.8 & 9760.4 & 9760.4     & 7335.1    & 9760.4 & 9760.4 & 0.0 & 0.0 & 0.0     & 24.8   & 1 & 1 \\ 
  30 & 7 & 3 & 7.4 & 8878.4 & 8878.4     & 7474.4    & 8878.4 & 8878.4 & 0.0 & 0.0 & 0.0     & 15.8   & 1 & 1 \\ 
  30 & 7 & 4 & 20.9 & 10789.6 & 10789.6  & 9136.9    & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0   & 15.3   & 1 & 1 \\ 
  30 & 7 & 5 & 26.0 & 8353.7 & 8353.7    & 6494.0    & 8353.7 & 8353.7 & 0.0 & 0.0 & 0.0     & 22.3   & 1 & 71 \\ 
  30 & 10 & 1 & 4.8 & 7157.8 & 7157.8    & 6406.1    & 7157.8 & 7157.8 & 0.0 & 0.0 & 0.0     & 10.5   & 1 & 1 \\ 
  30 & 10 & 2 & 4.3 & 5659.9 & 5659.9    & 5336.9    & 5659.9 & 5659.9 & 0.0 & 0.0 & 0.0     & 5.7    & 1 & 1 \\ 
  30 & 10 & 3 & 5.7 & 5785.0 & 5785.0    & 5110.0    & 5785.0 & 5785.0 & 0.0 & 0.0 & 0.0     & 11.7   & 1 & 1 \\ 
  30 & 10 & 4 & 12.3 & 8222.6 & 8222.6   & 7450.0    & 8222.6 & 8222.6 & 0.0 & 0.0 & 0.0     & 9.4    & 1 & 98 \\ 
  30 & 10 & 5 & 12.6 & 8629.8 & 8629.8   & 7218.5    & 8629.8 & 8629.8 & 0.0 & 0.0 & 0.0     & 16.4   & 1 & 118 \\ 
  30 & 15 & 1 & 8.3 & 5830.1 & 5830.1    & 4993.6    & 5830.1 & 5830.1 & 0.0 & 0.0 & 0.0     & 14.3   & 1 & 161 \\ 
  30 & 15 & 2 & 8.5 & 6643.1 & 6643.1    & 6096.1    & 6643.1 & 6643.1 & 0.0 & 0.0 & 0.0     & 8.2    & 1 & 72 \\ 
  30 & 15 & 3 & 1.4 & 4738.8 & 4738.8    & 4466.6    & 4738.8 & 4738.8 & 0.0 & 0.0 & 0.0     & 5.7    & 1 & 1 \\ 
  30 & 15 & 4 & 2.1 & 6263.4 & 6263.4    & 6027.4    & 6263.4 & 6263.4 & 0.0 & 0.0 & 0.0     & 3.8    & 1 & 1 \\ 
  30 & 15 & 5 & 2.2 & 5780.3 & 5780.3    & 5553.1    & 5780.3 & 5780.3 & 0.0 & 0.0 & 0.0     & 3.9    & 1 & 1 \\ 
  40 & 10 & 1 & 111.5 & 7593.1 & 7593.1  & 6296.8    & 7593.1 & 7593.1 & 0.0 & 0.0 & 0.0     & 17.1   & 1 & 525 \\ 
  40 & 10 & 2 & 72.4 & 6331.4 & 6331.4   & 5224.9    & 6331.4 & 6331.4 & 0.0 & 0.0 & 0.0     & 17.5   & 1 & 528 \\ 
  40 & 10 & 3 & 12.0 & 6035.9 & 6035.9   & 5374.0    & 6035.9 & 6035.9 & 0.0 & 0.0 & 0.0     & 11.0   & 1 & 1 \\ 
  40 & 10 & 4 & 14.6 & 5222.7 & 5222.7   & 4283.8    & 5222.7 & 5222.7 & 0.0 & 0.0 & 0.0     & 18.0   & 1 & 1 \\ 
  40 & 10 & 5 & 77.5 & 6342.8 & 6342.8   & 4805.0    & 6342.8 & 6342.8 & 0.0 & 0.0 & 0.0     & 24.2   & 1 & 819 \\ 
  40 & 13 & 1 & 27.7 & 5995.2 & 5995.2   & 5384.9    & 5995.2 & 5995.2 & 0.0 & 0.0 & 0.0     & 10.2   & 1 & 99 \\ 
  40 & 13 & 2 & 16.4 & 5614.9 & 5614.9   & 5060.1    & 5614.9 & 5614.9 & 0.0 & 0.0 & 0.0     & 9.9    & 1 & 1 \\ 
  40 & 13 & 3 & 63.8 & 6645.0 & 6645.0   & 5340.0    & 6645.0 & 6645.0 & 0.0 & 0.0 & 0.0     & 19.6   & 1 & 2360 \\ 
  40 & 13 & 4 & 27.7 & 5205.9 & 5205.9   & 4338.1    & 5205.9 & 5205.9 & 0.0 & 0.0 & 0.0     & 16.7   & 1 & 102 \\ 
  40 & 13 & 5 & 200.7 & 6808.1 & 6808.1  & 5405.2    & 6808.1 & 6808.1 & 0.0 & 0.0 & 0.0     & 20.6   & 1 & 4910 \\ 
  40 & 20 & 1 & 7.8 & 5338.2 & 5338.2    & 4815.8    & 5338.2 & 5338.2 & 0.0 & 0.0 & 0.0     & 9.8    & 1 & 1 \\ 
  40 & 20 & 2 & 8.8 & 3413.4 & 3413.4    & 3262.3    & 3413.4 & 3413.4 & 0.0 & 0.0 & 0.0     & 4.4    & 1 & 1 \\ 
  40 & 20 & 3 & 8.4 & 4319.0 & 4319.0    & 4023.4    & 4319.0 & 4319.0 & 0.0 & 0.0 & 0.0     & 6.8    & 1 & 1 \\ 
  40 & 20 & 4 & 13.2 & 5206.5 & 5206.5   & 4839.5    & 5206.5 & 5206.5 & 0.0 & 0.0 & 0.0     & 7.0    & 1 & 1 \\ 
  40 & 20 & 5 & 15.2 & 4159.4 & 4159.4   & 3912.1    & 4159.4 & 4159.4 & 0.0 & 0.0 & 0.0     & 5.9    & 1 & 71 \\ 
  50 & 12 & 1 & 224.4 & 6242.6 & 6242.6  & 5374.2    & 6242.6 & 6242.6 & 0.0 & 0.0 & 0.0     & 13.9   & 1 & 306 \\ 
  50 & 12 & 2 & 193.6 & 5594.1 & 5594.1  & 4383.0    & 5594.1 & 5594.1 & 0.0 & 0.0 & 0.0     & 21.6   & 1 & 145 \\ 
  50 & 12 & 3 & 146.3 & 6430.1 & 6430.1  & 5416.8    & 6430.1 & 6430.1 & 0.0 & 0.0 & 0.0     & 15.8   & 1 & 393 \\ 
  50 & 12 & 4 & 155.4 & 4743.8 & 4743.8  & 3839.3    & 4743.8 & 4743.8 & 0.0 & 0.0 & 0.0     & 19.1   & 1 & 144 \\ 
  50 & 12 & 5 & 163.5 & 5500.1 & 5500.1  & 4455.7    & 5500.1 & 5500.1 & 0.0 & 0.0 & 0.0     & 19.0   & 1 & 196 \\ 
  50 & 16 & 1 & 72.2 & 5137.0 & 5137.0   & 4584.7    & 5137.0 & 5137.0 & 0.0 & 0.0 & 0.0     & 10.8   & 1 & 36 \\ 
  50 & 16 & 2 & 44.3 & 3309.4 & 3309.4   & 2933.6    & 3309.4 & 3309.4 & 0.0 & 0.0 & 0.0     & 11.4   & 1 & 1 \\ 
  50 & 16 & 3 & 103.0 & 5399.2 & 5399.2  & 4707.3    & 5399.2 & 5399.2 & 0.0 & 0.0 & 0.0     & 12.8   & 1 & 491 \\ 
  50 & 16 & 4 & 65.8 & 4211.3 & 4211.3   & 3632.3    & 4211.3 & 4211.3 & 0.0 & 0.0 & 0.0     & 13.7   & 1 & 1 \\ 
  50 & 16 & 5 & 202.4 & 3763.2 & 3763.2  & 3211.1    & 3763.2 & 3763.2 & 0.0 & 0.0 & 0.0     & 14.7   & 1 & 4906 \\ 
  50 & 25 & 1 & 30.6 & 3232.6 & 3232.6   & 3106.4    & 3232.6 & 3232.6 & 0.0 & 0.0 & 0.0     & 3.9    & 1 & 1155 \\ 
  50 & 25 & 2 & 117.1 & 4323.0 & 4322.8  & 4054.8    & 4323.0 & 4323.0 & 0.0 & 0.0 & 0.0     & 6.2    & 1 & 43209 \\ 
  50 & 25 & 3 & 38.3 & 3557.9 & 3557.9   & 3343.3    & 3557.9 & 3557.9 & 0.0 & 0.0 & 0.0     & 6.0    & 1 & 1 \\ 
  50 & 25 & 4 & 44.5 & 3606.2 & 3606.2   & 3180.1    & 3606.2 & 3606.2 & 0.0 & 0.0 & 0.0     & 11.8   & 1 & 47 \\ 
  50 & 25 & 5 & 28.5 & 3670.8 & 3670.8   & 3536.6    & 3670.8 & 3670.8 & 0.0 & 0.0 & 0.0     & 3.7    & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_20_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 18.2 & 24444.4 & 24444.4    & 11628.1  & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0    & 52.4 & 1 & 7897 \\ 
  20 & 5 & 2 & 25.4 & 26585.3 & 26585.3    & 13320.5  & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0    & 49.9 & 1 & 7165 \\ 
  20 & 5 & 3 & 38.1 & 26159.6 & 26158.8    & 11682.6  & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0    & 55.3 & 1 & 13743 \\ 
  20 & 5 & 4 & 14.9 & 16558.9 & 16558.9    & 6951.0   & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 4842 \\ 
  20 & 5 & 5 & 22.2 & 29165.6 & 29165.6    & 14144.9  & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0    & 51.5 & 1 & 6846 \\ 
  20 & 6 & 1 & 99.5 & 22562.4 & 22562.4    & 10139.9  & 22562.4 & 22562.4 & 0.0 & 0.0 & 0.0    & 55.1 & 1 & 5234 \\ 
  20 & 6 & 2 & 2.0 & 20183.5 & 20183.5     & 10220.2  & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0    & 49.4 & 1 & 1 \\ 
  20 & 6 & 3 & 47.7 & 25238.2 & 25238.2    & 12124.6  & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0    & 52.0 & 1 & 3699 \\ 
  20 & 6 & 4 & 61.3 & 20161.1 & 20161.1    & 9566.4   & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0    & 52.6 & 1 & 1792 \\ 
  20 & 6 & 5 & 55.8 & 27296.4 & 27296.4    & 12384.4  & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0    & 54.6 & 1 & 3806 \\ 
  20 & 10 & 1 & 7.3 & 15074.8 & 15074.8    & 8481.8   & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0    & 43.7 & 1 & 294 \\ 
  20 & 10 & 2 & 11.5 & 18092.9 & 18092.9   & 9917.6   & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0    & 45.2 & 1 & 2163 \\ 
  20 & 10 & 3 & 9.2 & 14169.6 & 14169.6    & 7233.5   & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0    & 49.0 & 1 & 82 \\ 
  20 & 10 & 4 & 3.2 & 19027.0 & 19025.6    & 10680.8  & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0    & 43.9 & 1 & 1 \\ 
  20 & 10 & 5 & 2.1 & 9742.5 & 9742.5      & 5785.7   & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0      & 40.6 & 1 & 1 \\ 
  30 & 7 & 1 & 261.7 & 15759.0 & 15759.0   & 7380.9   & 15759.0 & 15759.0 & 0.0 & 0.0 & 0.0    & 53.2 & 1 & 4099 \\ 
  30 & 7 & 2 & 312.9 & 17867.0 & 17867.0   & 7335.1   & 17867.0 & 17867.0 & 0.0 & 0.0 & 0.0    & 58.9 & 1 & 3832 \\ 
  30 & 7 & 3 & 312.7 & 15619.6 & 15619.6   & 7474.4   & 15619.6 & 15619.6 & 0.0 & 0.0 & 0.0    & 52.1 & 1 & 6690 \\ 
  30 & 7 & 4 & 400.7 & 18356.9 & 18356.9   & 9136.9   & 18356.9 & 18356.9 & 0.0 & 0.0 & 0.0    & 50.2 & 1 & 5727 \\ 
  30 & 7 & 5 & 531.9 & 15460.6 & 15460.6   & 6494.0   & 15460.6 & 15460.6 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 12499 \\ 
  30 & 10 & 1 & 161.8 & 12598.8 & 12598.8  & 6406.1   & 12598.8 & 12598.8 & 0.0 & 0.0 & 0.0    & 49.2 & 1 & 2347 \\ 
  30 & 10 & 2 & 182.2 & 9620.6 & 9620.6    & 5336.9   & 9620.6 & 9620.6 & 0.0 & 0.0 & 0.0      & 44.5 & 1 & 2577 \\ 
  30 & 10 & 3 & 197.4 & 9329.9 & 9329.9    & 5110.0   & 9329.9 & 9329.9 & 0.0 & 0.0 & 0.0      & 45.2 & 1 & 2061 \\ 
  30 & 10 & 4 & 219.7 & 15224.5 & 15224.5  & 7450.0   & 15224.5 & 15224.5 & 0.0 & 0.0 & 0.0    & 51.1 & 1 & 4160 \\ 
  30 & 10 & 5 & 377.3 & 14665.7 & 14665.7  & 7218.5   & 14665.7 & 14665.7 & 0.0 & 0.0 & 0.0    & 50.8 & 1 & 10933 \\ 
  30 & 15 & 1 & 41.3 & 10085.3 & 10085.3   & 4993.6   & 10085.3 & 10085.3 & 0.0 & 0.0 & 0.0    & 50.5 & 1 & 4641 \\ 
  30 & 15 & 2 & 21.9 & 10658.1 & 10658.1   & 6096.1   & 10658.1 & 10658.1 & 0.0 & 0.0 & 0.0    & 42.8 & 1 & 1163 \\ 
  30 & 15 & 3 & 25.5 & 8466.4 & 8466.4     & 4466.6   & 8466.4 & 8466.4 & 0.0 & 0.0 & 0.0      & 47.2 & 1 & 1168 \\ 
  30 & 15 & 4 & 20.6 & 9980.5 & 9980.5     & 6027.4   & 9980.5 & 9980.5 & 0.0 & 0.0 & 0.0      & 39.6 & 1 & 1303 \\ 
  30 & 15 & 5 & 18.9 & 9687.3 & 9687.3     & 5553.1   & 9687.3 & 9687.3 & 0.0 & 0.0 & 0.0      & 42.7 & 1 & 602 \\ 
  40 & 10 & 1 & 3366.8 & 14500.9 & 14500.9 & 6296.8   & 14500.9 & 14500.9 & 0.0 & 0.0 & 0.0    & 56.6 & 1 & 73325 \\ 
  40 & 10 & 2 & 3246.1 & 12213.5 & 12213.5 & 5224.9   & 12213.5 & 12213.5 & 0.0 & 0.0 & 0.0    & 57.2 & 1 & 72635 \\ 
  40 & 10 & 3 & 790.3 & 11071.1 & 11071.1  & 5374.0   & 11071.1 & 11071.1 & 0.0 & 0.0 & 0.0    & 51.5 & 1 & 7037 \\ 
  40 & 10 & 4 & 574.1 & 9502.1 & 9502.1    & 4283.8   & 9502.0 & 9502.1 & 0.0 & 0.0 & 0.0      & 54.9 & 1 & 6895 \\ 
  40 & 10 & 5 & 2654.1 & 10972.1 & 10972.0 & 4805.0   & 10972.0 & 10972.1 & 0.0 & 0.0 & 0.0    & 56.2 & 1 & 49635 \\ 
  40 & 13 & 1 & 1183.4 & 9885.2 & 9885.2   & 5384.9   & 9885.2 & 9885.2 & 0.0 & 0.0 & 0.0      & 45.5 & 1 & 18922 \\ 
  40 & 13 & 2 & 587.2 & 9010.9 & 9010.9    & 5060.1   & 9010.9 & 9010.9 & 0.0 & 0.0 & 0.0      & 43.8 & 1 & 5292 \\ 
  40 & 13 & 3 & 950.1 & 10645.3 & 10645.3  & 5340.0   & 10645.3 & 10645.3 & 0.0 & 0.0 & 0.0    & 49.8 & 1 & 10068 \\ 
  40 & 13 & 4 & 769.1 & 8911.8 & 8911.8    & 4338.1   & 8911.8 & 8911.8 & 0.0 & 0.0 & 0.0      & 51.3 & 1 & 10415 \\ 
  40 & 13 & 5 & 3425.2 & 11636.1 & 11636.1 & 5405.2   & 11636.1 & 11636.1 & 0.0 & 0.0 & 0.0    & 53.5 & 1 & 55410 \\ 
  40 & 20 & 1 & 690.0 & 9426.4 & 9426.4    & 4815.8   & 9426.4 & 9426.4 & 0.0 & 0.0 & 0.0      & 48.9 & 1 & 68048 \\ 
  40 & 20 & 2 & 35.6 & 6156.3 & 6156.3     & 3262.3   & 6156.3 & 6156.3 & 0.0 & 0.0 & 0.0      & 47.0 & 1 & 4564 \\ 
  40 & 20 & 3 & 766.9 & 8245.3 & 8245.3    & 4023.4   & 8245.3 & 8245.3 & 0.0 & 0.0 & 0.0      & 51.2 & 1 & 75300 \\ 
  40 & 20 & 4 & 132.4 & 8315.2 & 8315.2    & 4839.5   & 8315.2 & 8315.2 & 0.0 & 0.0 & 0.0      & 41.8 & 1 & 2376 \\ 
  40 & 20 & 5 & 39.1 & 6967.8 & 6967.8     & 3912.1   & 6967.8 & 6967.8 & 0.0 & 0.0 & 0.0      & 43.9 & 1 & 4062 \\ 
  50 & 12 & 1 & 3600.3 & 11063.0 & 9802.6  & 5374.2   & 11063.0 & 10584.5 & 11.4 & 11.4 & 4.3  & 51.4 & 0 & 6389 \\ 
  50 & 12 & 2 & 3600.2 & 10887.2 & 8760.3  & 4383.0   & 10517.5 & 9871.9 & 19.5 & 16.7 & 9.3   & 58.3 & 0 & 4772 \\ 
  50 & 12 & 3 & 3600.4 & 10501.1 & 9306.6  & 5416.8   & 10501.1 & 10501.1 & 11.4 & 11.4 & 0.0  & 48.4 & 0 & 2540 \\ 
  50 & 12 & 4 & 3600.7 & 8682.3 & 7499.1   & 3839.3   & 8653.6 & 8653.6 & 13.6 & 13.3 & 0.3    & 55.6 & 0 & 4321 \\ 
  50 & 12 & 5 & 3600.4 & 9521.1 & 8596.1   & 4455.7   & 9521.1 & 9186.5 & 9.7 & 9.7 & 3.5      & 53.2 & 0 & 6794 \\ 
  50 & 16 & 1 & 3165.7 & 8693.5 & 8693.5   & 4584.7   & 8693.5 & 8693.5 & 0.0 & 0.0 & 0.0      & 47.3 & 1 & 10877 \\ 
  50 & 16 & 2 & 3600.3 & 5966.4 & 5849.6   & 2933.6   & 5966.4 & 5966.4 & 2.0 & 2.0 & 0.0      & 50.8 & 0 & 9022 \\ 
  50 & 16 & 3 & 3600.3 & 9239.6 & 8920.9   & 4707.3   & 9239.6 & 9239.6 & 3.5 & 3.5 & 0.0      & 49.1 & 0 & 8507 \\ 
  50 & 16 & 4 & 3600.2 & 7453.7 & 7203.1   & 3632.3   & 7453.7 & 7453.7 & 3.4 & 3.4 & 0.0      & 51.3 & 0 & 11699 \\ 
  50 & 16 & 5 & 3600.3 & 6924.8 & 6446.6   & 3211.1   & 6924.8 & 6924.8 & 6.9 & 6.9 & 0.0      & 53.6 & 0 & 8528 \\ 
  50 & 25 & 1 & 174.0 & 5561.8 & 5561.8    & 3106.4   & 5561.8 & 5561.8 & 0.0 & 0.0 & 0.0      & 44.1 & 1 & 1825 \\ 
  50 & 25 & 2 & 146.7 & 6891.1 & 6891.1    & 4054.8   & 6891.1 & 6891.1 & 0.0 & 0.0 & 0.0      & 41.2 & 1 & 1947 \\ 
  50 & 25 & 3 & 189.1 & 5582.7 & 5582.7    & 3343.3   & 5582.7 & 5582.7 & 0.0 & 0.0 & 0.0      & 40.1 & 1 & 2184 \\ 
  50 & 25 & 4 & 280.1 & 5900.7 & 5900.7    & 3180.1   & 5900.7 & 5900.7 & 0.0 & 0.0 & 0.0      & 46.1 & 1 & 4012 \\ 
  50 & 25 & 5 & 227.8 & 6372.0 & 6372.0    & 3536.6   & 6372.0 & 6372.0 & 0.0 & 0.0 & 0.0      & 44.5 & 1 & 2595 \\ 
\hline
\end{longtable}


==> results/instances_table_model_20_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 28.8   & 13044.6 & 13044.6 & 7580.5 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 41.9 & 1 & 1390 \\ 
  20 &  5 & 2 & 8.3    & 11287.1 & 11287.1 & 7346.6 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 34.9 & 1 & 3134 \\ 
  20 &  5 & 3 & 17.3   & 9256.1  & 9255.5  & 5960.5 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 1097 \\ 
  20 &  5 & 4 & 1.7    & 4604.5  & 4604.5  & 2953.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 35.9 & 1 & 1 \\ 
  20 &  5 & 5 & 0.6    & 11454.5 & 11454.5 & 8321.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 27.4 & 1 & 1 \\ 
  20 &  6 & 1 & 0.5    & 7471.9  & 7471.9  & 5252.8 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 29.7 & 1 & 1 \\ 
  20 &  6 & 2 & 0.3    & 7802.1  & 7802.1  & 5098.6 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 34.6 & 1 & 0 \\ 
  20 &  6 & 3 & 1.4    & 8865.4  & 8865.4  & 5573.2 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 1 \\ 
  20 &  6 & 4 & 4.0    & 7169.6  & 7169.6  & 4773.3 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 45 \\ 
  20 &  6 & 5 & 4.1    & 10699.1 & 10699.1 & 6430.9 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 82 \\ 
  20 & 10 & 1 & 4.9    & 6480.9  & 6480.9  & 5051.3 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 22.1 & 1 & 1 \\ 
  20 & 10 & 2 & 0.8    & 6793.4  & 6793.4  & 5249.1 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 22.7 & 1 & 1 \\ 
  20 & 10 & 3 & 0.3    & 4910.8  & 4910.8  & 4104.5 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 16.4 & 1 & 0 \\ 
  20 & 10 & 4 & 5.0    & 6513.1  & 6513.1  & 5381.7 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 17.4 & 1 & 1 \\ 
  20 & 10 & 5 & 6.5    & 3483.8  & 3483.8  & 2928.6 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 15.9 & 1 & 879 \\ 
  30 &  7 & 1 & 686.9  & 7703.8  & 7703.8  & 4286.9 & 7703.8  & 7703.8  &  0.0 &  0.0 &  0.0 & 44.4 & 1 & 10045 \\ 
  30 &  7 & 2 & 73.6   & 7418.6  & 7418.6  & 4474.8 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 39.7 & 1 & 1085 \\ 
  30 &  7 & 3 & 199.7  & 7102.9  & 7102.9  & 4575.1 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 1627 \\ 
  30 &  7 & 4 & 144.9  & 8776.1  & 8776.1  & 5690.6 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 35.2 & 1 & 1143 \\ 
  30 &  7 & 5 & 424.7  & 6118.2  & 6118.2  & 3325.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 45.6 & 1 & 2401 \\ 
  30 & 10 & 1 & 23.9   & 5258.6  & 5258.6  & 3614.0 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 31.3 & 1 & 62 \\ 
  30 & 10 & 2 & 4.8    & 4569.3  & 4569.3  & 3127.1 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 31.6 & 1 & 1 \\ 
  30 & 10 & 3 & 27.4   & 4531.3  & 4531.3  & 3289.4 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 27.4 & 1 & 1 \\ 
  30 & 10 & 4 & 8.4    & 5771.4  & 5771.4  & 3901.2 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 32.4 & 1 & 1 \\ 
  30 & 10 & 5 & 37.1   & 6629.6  & 6629.6  & 4610.1 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1211 \\ 
  30 & 15 & 1 & 289.4  & 3015.0  & 3015.0  & 2022.8 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 32.9 & 1 & 4457 \\ 
  30 & 15 & 2 & 207.6  & 3539.5  & 3539.5  & 2933.4 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 17.1 & 1 & 1732 \\ 
  30 & 15 & 3 & 34.8   & 2803.8  & 2803.8  & 2193.4 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 21.8 & 1 & 1044 \\ 
  30 & 15 & 4 & 18.1   & 4262.6  & 4262.6  & 3634.2 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 14.7 & 1 & 1 \\ 
  30 & 15 & 5 & 6.3    & 4076.9  & 4076.9  & 3319.6 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 18.6 & 1 & 1 \\ 
  40 & 10 & 1 & 533.1  & 4831.7  & 4831.7  & 3032.5 & 4831.7  & 4831.7  &  0.0 &  0.0 &  0.0 & 37.2 & 1 & 1725 \\ 
  40 & 10 & 2 & 723.3  & 4023.7  & 4023.7  & 2537.4 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 36.9 & 1 & 2173 \\ 
  40 & 10 & 3 & 939.1  & 4674.1  & 4674.1  & 2844.2 & 4674.1  & 4674.1  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 2260 \\ 
  40 & 10 & 4 & 1754.7 & 3842.4  & 3842.4  & 2239.9 & 3842.4  & 3842.4  &  0.0 &  0.0 &  0.0 & 41.7 & 1 & 1903 \\ 
  40 & 10 & 5 & 3600.2 & 4508.7  & 4125.9  & 2642.7 & 4508.7  & 4508.7  &  8.5 &  8.5 &  0.0 & 41.4 & 0 & 1647 \\ 
  40 & 13 & 1 & 1482.3 & 5199.2  & 5199.2  & 3507.8 & 5199.2  & 5199.2  &  0.0 &  0.0 &  0.0 & 32.5 & 1 & 1906 \\ 
  40 & 13 & 2 & 36.7   & 4327.3  & 4327.3  & 3305.7 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 23.6 & 1 & 1 \\ 
  40 & 13 & 3 & 2786.9 & 4883.7  & 4883.7  & 3267.9 & 4883.7  & 4883.7  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 20262 \\ 
  40 & 13 & 4 & 278.0  & 3564.9  & 3564.9  & 2407.0 & 3564.9  & 3564.9  &  0.0 &  0.0 &  0.0 & 32.5 & 1 & 1483 \\ 
  40 & 13 & 5 & 1840.6 & 5141.0  & 5141.0  & 2849.3 & 5141.0  & 5141.0  &  0.0 &  0.0 &  0.0 & 44.6 & 1 & 1971 \\ 
  40 & 20 & 1 & 84.7   & 3202.8  & 3202.8  & 2645.5 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 17.4 & 1 & 1 \\ 
  40 & 20 & 2 & 175.4  & 2013.4  & 2013.4  & 1716.0 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 14.8 & 1 & 1 \\ 
  40 & 20 & 3 & 240.7  & 2389.8  & 2389.8  & 1840.7 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 23.0 & 1 & 1099 \\ 
  40 & 20 & 4 & 943.3  & 3483.1  & 3483.1  & 2902.7 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 16.7 & 1 & 6292 \\ 
  40 & 20 & 5 & 205.5  & 2715.4  & 2715.4  & 2200.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 19.0 & 1 & 1 \\ 
  50 & 12 & 1 & 3600.6 & 4655.2  & 4460.1  & 3095.7 & 4655.2  & 4655.2  &  4.2 &  4.2 &  0.0 & 33.5 & 0 & 1264 \\ 
  50 & 12 & 2 & 3602.4 & 3651.1  & 3563.9  & 2350.2 & 3651.1  & 3651.1  &  2.4 &  2.4 &  0.0 & 35.6 & 0 & 1215 \\ 
  50 & 12 & 3 & 3600.4 & 5333.2  & 5034.6  & 3449.8 & 5333.2  & 5333.2  &  5.6 &  5.6 &  0.0 & 35.3 & 0 & 1375 \\ 
  50 & 12 & 4 & 2806.7 & 2765.3  & 2765.3  & 1965.8 & 2765.3  & 2765.3  &  0.0 &  0.0 &  0.0 & 28.9 & 1 & 1170 \\ 
  50 & 12 & 5 & 3604.3 & 4539.7  & 3834.1  & 2593.7 & 4256.0  & 4256.0  & 15.5 &  9.9 &  6.2 & 39.1 & 0 & 1146 \\ 
  50 & 16 & 1 & 3603.9 & 3970.0  & 3908.8  & 2700.0 & 3970.0  & 3970.0  &  1.5 &  1.5 &  0.0 & 32.0 & 0 & 2423 \\ 
  50 & 16 & 2 & 3611.0 & 2491.4  & 2112.4  & 1453.6 & 2208.6  & 2208.6  & 15.2 &  4.3 & 11.3 & 34.2 & 0 & 1143 \\ 
  50 & 16 & 3 & 66.9   & 3487.4  & 3487.4  & 2707.0 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 22.4 & 1 & 1 \\ 
  50 & 16 & 4 & 3646.0 & 3138.7  & 2634.8  & 1896.7 & 2702.6  & 2702.6  & 16.0 &  2.5 & 13.9 & 29.8 & 0 & 7 \\ 
  50 & 16 & 5 & 1088.6 & 2228.8  & 2228.8  & 1497.1 & 2228.7  & 2228.8  &  0.0 &  0.0 &  0.0 & 32.8 & 1 & 1067 \\ 
  50 & 25 & 1 & 1119.4 & 1843.2  & 1843.2  & 1586.0 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 14.0 & 1 & 2274 \\ 
  50 & 25 & 2 & 3600.7 & 2878.9  & 2795.6  & 2425.3 & 2878.9  & 2878.9  &  2.9 &  2.9 &  0.0 & 15.8 & 0 & 2673 \\ 
  50 & 25 & 3 & 3532.0 & 2405.2  & 2405.2  & 1978.1 & 2405.2  & 2405.2  &  0.0 &  0.0 &  0.0 & 17.8 & 1 & 1781 \\ 
  50 & 25 & 4 & 2259.1 & 2234.3  & 2234.3  & 1690.7 & 2234.3  & 2234.3  &  0.0 &  0.0 &  0.0 & 24.3 & 1 & 1525 \\ 
  50 & 25 & 5 & 610.8  & 2258.4  & 2258.4  & 1928.2 & 2258.4  & 2258.4  &  0.0 &  0.0 &  0.0 & 14.6 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_21_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{flow}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 4.3    & 15831.2 & 15831.2  & 11628.2  & 15831.2 & 15831.2 & 0.0  & 0.0  & 0.0  & 26.5 & 1 & 1329 \\ 
  20 &  5 & 2 & 3.1    & 16273.0 & 16273.0  & 13320.5  & 16273.0 & 16273.0 & 0.0  & 0.0  & 0.0  & 18.1 & 1 & 271 \\ 
  20 &  5 & 3 & 2.7    & 15039.1 & 15039.1  & 11682.6  & 15039.1 & 15039.1 & 0.0  & 0.0  & 0.0  & 22.3 & 1 & 1 \\ 
  20 &  5 & 4 & 1.6    & 9076.2  & 9076.2   & 6951.0   & 9076.2  & 9076.2  & 0.0  & 0.0  & 0.0  & 23.4 & 1 & 1 \\ 
  20 &  5 & 5 & 1.3    & 16943.6 & 16943.6  & 14127.3  & 16943.6 & 16943.6 & 0.0  & 0.0  & 0.0  & 16.6 & 1 & 1 \\ 
  20 &  6 & 1 & 0.7    & 11799.8 & 11799.8  & 10139.9  & 11799.8 & 11799.8 & 0.0  & 0.0  & 0.0  & 14.1 & 1 & 1 \\ 
  20 &  6 & 2 & 0.2    & 10378.3 & 10378.3  & 10220.2  & 10378.3 & 10378.3 & 0.0  & 0.0  & 0.0  & 1.5  & 1 & 0 \\ 
  20 &  6 & 3 & 1.1    & 13783.0 & 13783.0  & 12140.9  & 13783.0 & 13783.0 & 0.0  & 0.0  & 0.0  & 11.9 & 1 & 1 \\ 
  20 &  6 & 4 & 1.1    & 11089.8 & 11089.8  & 9566.3   & 11089.8 & 11089.8 & 0.0  & 0.0  & 0.0  & 13.7 & 1 & 1 \\ 
  20 &  6 & 5 & 2.6    & 15803.0 & 15803.0  & 12384.4  & 15803.0 & 15803.0 & 0.0  & 0.0  & 0.0  & 21.6 & 1 & 1 \\ 
  20 & 10 & 1 & 2.9    & 9207.7  & 9207.7   & 8508.5   & 9207.7  & 9207.7  & 0.0  & 0.0  & 0.0  &  7.6 & 1 & 180 \\ 
  20 & 10 & 2 & 39.0   & 11886.0 & 11886.0  & 9379.9   & 11886.0 & 11886.0 & 0.0  & 0.0  & 0.0  & 21.1 & 1 & 21331 \\ 
  20 & 10 & 3 & 1.1    & 7939.7  & 7939.7   & 7186.5   & 7939.7  & 7939.7  & 0.0  & 0.0  & 0.0  &  9.5 & 1 & 1 \\ 
  20 & 10 & 4 & 1.4    & 11611.6 & 11611.6  & 10680.8  & 11611.6 & 11611.6 & 0.0  & 0.0  & 0.0  &  8.0 & 1 & 1 \\ 
  20 & 10 & 5 & 0.7    & 5916.7  & 5916.7   & 5785.7   & 5916.7  & 5916.7  & 0.0  & 0.0  & 0.0  &  2.2 & 1 & 1 \\ 
  30 &  7 & 1 & 20.4   & 9820.7  & 9820.7   & 7365.5   & 9820.7  & 9820.7  & 0.0  & 0.0  & 0.0  & 25.0 & 1 & 1029 \\ 
  30 &  7 & 2 & 10.4   & 9760.4  & 9760.4   & 7335.1   & 9760.4  & 9760.4  & 0.0  & 0.0  & 0.0  & 24.8 & 1 & 1 \\ 
  30 &  7 & 3 & 13.5   & 8878.4  & 8878.4   & 7478.5   & 8878.4  & 8878.4  & 0.0  & 0.0  & 0.0  & 15.8 & 1 & 1 \\ 
  30 &  7 & 4 & 14.3   & 10789.6 & 10789.6  & 9136.9   & 10789.6 & 10789.6 & 0.0  & 0.0  & 0.0  & 15.3 & 1 & 1 \\ 
  30 &  7 & 5 & 31.2   & 8353.7  & 8353.7   & 6494.0   & 8353.7  & 8353.7  & 0.0  & 0.0  & 0.0  & 22.3 & 1 & 2577 \\ 
  30 & 10 & 1 & 8.3    & 7157.8  & 7157.8   & 6352.1   & 7157.8  & 7157.8  & 0.0  & 0.0  & 0.0  & 11.3 & 1 & 899 \\ 
  30 & 10 & 2 & 4.6    & 5659.9  & 5659.9   & 5334.9   & 5659.9  & 5659.9  & 0.0  & 0.0  & 0.0  &  5.7 & 1 & 1 \\ 
  30 & 10 & 3 & 9.5    & 5785.0  & 5785.0   & 5105.0   & 5785.0  & 5785.0  & 0.0  & 0.0  & 0.0  & 11.8 & 1 & 545 \\ 
  30 & 10 & 4 & 9.6    & 8222.6  & 8222.6   & 7443.9   & 8222.6  & 8222.6  & 0.0  & 0.0  & 0.0  &  9.5 & 1 & 274 \\ 
  30 & 10 & 5 & 31.7   & 8629.8  & 8629.8   & 7162.5   & 8629.8  & 8629.8  & 0.0  & 0.0  & 0.0  & 17.0 & 1 & 7922 \\ 
  30 & 15 & 1 & 41.6   & 5830.1  & 5830.1   & 4552.7   & 5830.1  & 5830.1  & 0.0  & 0.0  & 0.0  & 21.9 & 1 & 4407 \\ 
  30 & 15 & 2 & 15.0   & 6643.1  & 6643.1   & 5800.6   & 6643.1  & 6643.1  & 0.0  & 0.0  & 0.0  & 12.7 & 1 & 830 \\ 
  30 & 15 & 3 & 2.9    & 4738.8  & 4738.8   & 4449.4   & 4738.8  & 4738.8  & 0.0  & 0.0  & 0.0  &  6.1 & 1 & 1 \\ 
  30 & 15 & 4 & 4.8    & 6263.4  & 6263.4   & 6027.4   & 6263.4  & 6263.4  & 0.0  & 0.0  & 0.0  &  3.8 & 1 & 1 \\ 
  30 & 15 & 5 & 2.8    & 5780.3  & 5780.3   & 5553.1   & 5780.3  & 5780.3  & 0.0  & 0.0  & 0.0  &  3.9 & 1 & 1 \\ 
  40 & 10 & 1 & 103.0  & 7593.1  & 7593.1   & 6132.0   & 7593.1  & 7593.1  & 0.0  & 0.0  & 0.0  & 19.2 & 1 & 1589 \\ 
  40 & 10 & 2 & 119.2  & 6331.4  & 6331.4   & 5154.8   & 6331.4  & 6331.4  & 0.0  & 0.0  & 0.0  & 18.6 & 1 & 1747 \\ 
  40 & 10 & 3 & 16.5   & 6035.9  & 6035.9   & 5374.0   & 6035.9  & 6035.9  & 0.0  & 0.0  & 0.0  & 11.0 & 1 & 88 \\ 
  40 & 10 & 4 & 22.0   & 5222.7  & 5222.7   & 4276.8   & 5222.7  & 5222.7  & 0.0  & 0.0  & 0.0  & 18.1 & 1 & 108 \\ 
  40 & 10 & 5 & 3600.1 & 6342.8  & 6048.2   & 4639.9   & 6342.8  & 6342.8  & 4.7  & 4.7  & 0.0  & 26.8 & 0 & 148384 \\ 
  40 & 13 & 1 & 90.1   & 5995.2  & 5995.2   & 5349.3   & 5995.2  & 5995.2  & 0.0  & 0.0  & 0.0  & 10.8 & 1 & 11977 \\ 
  40 & 13 & 2 & 22.3   & 5614.9  & 5614.9   & 5015.3   & 5614.9  & 5614.9  & 0.0  & 0.0  & 0.0  & 10.7 & 1 & 725 \\ 
  40 & 13 & 3 & 3600.1 & 6645.0  & 6291.0   & 5282.1   & 6645.0  & 6645.0  & 5.3  & 5.3  & 0.0  & 20.5 & 0 & 239272 \\ 
  40 & 13 & 4 & 68.3   & 5205.9  & 5205.9   & 4309.1   & 5205.9  & 5205.9  & 0.0  & 0.0  & 0.0  & 17.2 & 1 & 3749 \\ 
  40 & 13 & 5 & 3600.1 & 6809.1  & 6196.9   & 5107.6   & 6808.1  & 6808.1  & 9.0  & 9.0  & 0.0  & 25.0 & 0 & 190427 \\ 
  40 & 20 & 1 & 13.7   & 5338.2  & 5338.2   & 4661.1   & 5338.2  & 5338.2  & 0.0  & 0.0  & 0.0  & 12.7 & 1 & 163 \\ 
  40 & 20 & 2 & 16.3   & 3413.4  & 3413.4   & 3269.2   & 3413.4  & 3413.4  & 0.0  & 0.0  & 0.0  &  4.2 & 1 & 67 \\ 
  40 & 20 & 3 & 21.4   & 4319.0  & 4319.0   & 3920.3   & 4319.0  & 4319.0  & 0.0  & 0.0  & 0.0  &  9.2 & 1 & 350 \\ 
  40 & 20 & 4 & 18.0   & 5206.5  & 5206.5   & 4816.2   & 5206.5  & 5206.5  & 0.0  & 0.0  & 0.0  &  7.5 & 1 & 633 \\ 
  40 & 20 & 5 & 13.7   & 4159.4  & 4159.4   & 3888.2   & 4159.4  & 4159.4  & 0.0  & 0.0  & 0.0  &  6.5 & 1 & 665 \\ 
  50 & 12 & 1 & 617.5  & 6242.6  & 6242.6   & 5333.3   & 6242.6  & 6242.6  & 0.0  & 0.0  & 0.0  & 14.6 & 1 & 21679 \\ 
  50 & 12 & 2 & 160.3  & 5594.1  & 5594.1   & 4343.6   & 5594.1  & 5594.1  & 0.0  & 0.0  & 0.0  & 22.4 & 1 & 1279 \\ 
  50 & 12 & 3 & 1000.4 & 6430.1  & 6430.1   & 5399.9   & 6430.1  & 6430.1  & 0.0  & 0.0  & 0.0  & 16.0 & 1 & 31252 \\ 
  50 & 12 & 4 & 514.6  & 4743.8  & 4743.8   & 3810.8   & 4743.8  & 4743.8  & 0.0  & 0.0  & 0.0  & 19.7 & 1 & 10399 \\ 
  50 & 12 & 5 & 209.1  & 5500.1  & 5500.1   & 4437.6   & 5500.1  & 5500.1  & 0.0  & 0.0  & 0.0  & 19.3 & 1 & 4953 \\ 
  50 & 16 & 1 & 64.5   & 5137.0  & 5137.0   & 4584.2   & 5137.0  & 5137.0  & 0.0  & 0.0  & 0.0  & 10.8 & 1 & 287 \\ 
  50 & 16 & 2 & 76.9   & 3309.4  & 3309.4   & 2893.7   & 3309.4  & 3309.4  & 0.0  & 0.0  & 0.0  & 12.6 & 1 & 2317 \\ 
  50 & 16 & 3 & 134.3  & 5399.2  & 5399.2   & 4674.5   & 5399.2  & 5399.2  & 0.0  & 0.0  & 0.0  & 13.4 & 1 & 1770 \\ 
  50 & 16 & 4 & 85.8   & 4211.3  & 4211.3   & 3626.4   & 4211.3  & 4211.3  & 0.0  & 0.0  & 0.0  & 13.9 & 1 & 3711 \\ 
  50 & 16 & 5 & 2590.5 & 3763.2  & 3763.2   & 3096.9   & 3763.2  & 3763.2  & 0.0  & 0.0  & 0.0  & 17.7 & 1 & 181845 \\ 
  50 & 25 & 1 & 39.5   & 3232.6  & 3232.6   & 3091.5   & 3232.6  & 3232.6  & 0.0  & 0.0  & 0.0  &  4.4 & 1 & 1 \\ 
  50 & 25 & 2 & 59.4   & 4323.0  & 4323.0   & 3999.1   & 4323.0  & 4323.0  & 0.0  & 0.0  & 0.0  &  7.5 & 1 & 5979 \\ 
  50 & 25 & 3 & 46.1   & 3557.9  & 3557.9   & 3300.9   & 3557.9  & 3557.9  & 0.0  & 0.0  & 0.0  &  7.2 & 1 & 3608 \\ 
  50 & 25 & 4 & 3600.2 & 3606.2  & 3558.2   & 3170.2   & 3606.2  & 3606.2  & 1.3  & 1.3  & 0.0  & 12.1 & 0 & 725735 \\ 
  50 & 25 & 5 & 24.1   & 3670.8  & 3670.8   & 3536.6   & 3670.8  & 3670.8  & 0.0  & 0.0  & 0.0  &  3.7 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_21_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{flow}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 33.6 & 24444.4 & 24444.4    & 11628.1 & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0   & 52.4 & 1 & 4175 \\ 
  20 & 5 & 2 & 16.6 & 26585.3 & 26585.3    & 13320.5 & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0   & 49.9 & 1 & 11085 \\ 
  20 & 5 & 3 & 53.8 & 26159.6 & 26159.6    & 11682.6 & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0   & 55.3 & 1 & 3156 \\ 
  20 & 5 & 4 & 16.2 & 16558.9 & 16558.9    & 6951.0  & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0   & 58.0 & 1 & 5335 \\ 
  20 & 5 & 5 & 29.5 & 29165.6 & 29165.6    & 14127.3 & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0   & 51.6 & 1 & 2856 \\ 
  20 & 6 & 1 & 70.1 & 22562.4 & 22562.4    & 10139.9 & 22562.4 & 22562.4 & 0.0 & 0.0 & 0.0   & 55.1 & 1 & 4579 \\ 
  20 & 6 & 2 & 3.0 & 20183.5 & 20183.5     & 10220.2 & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0   & 49.4 & 1 & 1 \\ 
  20 & 6 & 3 & 46.4 & 25238.2 & 25238.2    & 12140.9 & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0   & 51.9 & 1 & 3628 \\ 
  20 & 6 & 4 & 38.8 & 20161.1 & 20161.1    & 9566.4  & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0   & 52.6 & 1 & 1740 \\ 
  20 & 6 & 5 & 53.1 & 27296.4 & 27296.4    & 12384.4 & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0   & 54.6 & 1 & 3210 \\ 
  20 & 10 & 1 & 12.2 & 15074.8 & 15074.8   & 8508.5  & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0   & 43.6 & 1 & 3845 \\ 
  20 & 10 & 2 & 22.6 & 18092.9 & 18092.9   & 9379.9  & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0   & 48.2 & 1 & 3877 \\ 
  20 & 10 & 3 & 5.1 & 14169.6 & 14169.6    & 7186.5  & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0   & 49.3 & 1 & 499 \\ 
  20 & 10 & 4 & 7.1 & 19027.0 & 19027.0    & 10680.8 & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0   & 43.9 & 1 & 132 \\ 
  20 & 10 & 5 & 2.8 & 9742.5 & 9742.5      & 5785.7  & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0     & 40.6 & 1 & 1 \\ 
  30 & 7 & 1 & 272.7 & 15759.0 & 15759.0   & 7365.5  & 15759.0 & 15759.0 & 0.0 & 0.0 & 0.0   & 53.3 & 1 & 3686 \\ 
  30 & 7 & 2 & 270.5 & 17867.0 & 17867.0   & 7335.1  & 17867.0 & 17867.0 & 0.0 & 0.0 & 0.0   & 58.9 & 1 & 3582 \\ 
  30 & 7 & 3 & 194.5 & 15619.6 & 15619.6   & 7478.5  & 15619.6 & 15619.6 & 0.0 & 0.0 & 0.0   & 52.1 & 1 & 5542 \\ 
  30 & 7 & 4 & 454.1 & 18356.9 & 18356.9   & 9136.9  & 18356.9 & 18356.9 & 0.0 & 0.0 & 0.0   & 50.2 & 1 & 10961 \\ 
  30 & 7 & 5 & 1627.6 & 15460.6 & 15460.6  & 6494.0  & 15460.6 & 15460.6 & 0.0 & 0.0 & 0.0   & 58.0 & 1 & 44952 \\ 
  30 & 10 & 1 & 137.4 & 12598.8 & 12598.8  & 6352.1  & 12598.8 & 12598.8 & 0.0 & 0.0 & 0.0   & 49.6 & 1 & 1676 \\ 
  30 & 10 & 2 & 107.1 & 9620.6 & 9620.6    & 5334.9  & 9620.6 & 9620.6 & 0.0 & 0.0 & 0.0     & 44.5 & 1 & 2489 \\ 
  30 & 10 & 3 & 222.7 & 9329.9 & 9329.9    & 5105.0  & 9329.9 & 9329.9 & 0.0 & 0.0 & 0.0     & 45.3 & 1 & 2011 \\ 
  30 & 10 & 4 & 73.8 & 15224.5 & 15224.5   & 7443.9  & 15224.5 & 15224.5 & 0.0 & 0.0 & 0.0   & 51.1 & 1 & 2843 \\ 
  30 & 10 & 5 & 1288.5 & 14665.7 & 14665.7 & 7162.5  & 14665.7 & 14665.7 & 0.0 & 0.0 & 0.0   & 51.2 & 1 & 43768 \\ 
  30 & 15 & 1 & 30.5 & 10085.3 & 10085.3   & 4552.7  & 10085.3 & 10085.3 & 0.0 & 0.0 & 0.0   & 54.9 & 1 & 5685 \\ 
  30 & 15 & 2 & 35.9 & 10658.1 & 10658.1   & 5800.6  & 10658.1 & 10658.1 & 0.0 & 0.0 & 0.0   & 45.6 & 1 & 8781 \\ 
  30 & 15 & 3 & 19.5 & 8466.4 & 8466.4     & 4449.4  & 8466.4 & 8466.4 & 0.0 & 0.0 & 0.0     & 47.4 & 1 & 2377 \\ 
  30 & 15 & 4 & 14.2 & 9980.5 & 9980.2     & 6027.4  & 9980.5 & 9980.5 & 0.0 & 0.0 & 0.0     & 39.6 & 1 & 347 \\ 
  30 & 15 & 5 & 13.7 & 9687.3 & 9687.3     & 5553.1  & 9687.3 & 9687.3 & 0.0 & 0.0 & 0.0     & 42.7 & 1 & 454 \\ 
  40 & 10 & 1 & 3600.7 & 14500.9 & 13814.5 & 6132.0  & 14500.9 & 14500.9 & 4.7 & 4.7 & 0.0   & 57.7 & 0 & 94040 \\ 
  40 & 10 & 2 & 3603.7 & 12213.5 & 11259.1 & 5154.8  & 12213.5 & 12213.5 & 7.8 & 7.8 & 0.0   & 57.8 & 0 & 35736 \\ 
  40 & 10 & 3 & 824.0 & 11071.1 & 11071.1  & 5374.0  & 11071.1 & 11071.1 & 0.0 & 0.0 & 0.0   & 51.5 & 1 & 9141 \\ 
  40 & 10 & 4 & 274.0 & 9502.1 & 9502.1    & 4276.8  & 9502.0 & 9502.1 & 0.0 & 0.0 & 0.0     & 55.0 & 1 & 4495 \\ 
  40 & 10 & 5 & 3600.4 & 10972.0 & 9764.3  & 4639.9  & 10972.0 & 10972.1 & 11.0 & 11.0 & 0.0 & 57.7 & 0 & 40032 \\ 
  40 & 13 & 1 & 3600.6 & 9885.2 & 9750.0   & 5349.3  & 9885.2 & 9885.2 & 1.4 & 1.4 & 0.0     & 45.9 & 0 & 145227 \\ 
  40 & 13 & 2 & 448.1 & 9010.9 & 9010.9    & 5015.3  & 9010.9 & 9010.9 & 0.0 & 0.0 & 0.0     & 44.3 & 1 & 5985 \\ 
  40 & 13 & 3 & 3600.4 & 10645.3 & 10306.0 & 5282.1  & 10645.3 & 10645.3 & 3.2 & 3.2 & 0.0   & 50.4 & 0 & 128506 \\ 
  40 & 13 & 4 & 1447.4 & 8911.8 & 8911.8   & 4309.1  & 8911.8 & 8911.8 & 0.0 & 0.0 & 0.0     & 51.6 & 1 & 21556 \\ 
  40 & 13 & 5 & 3600.3 & 11636.1 & 11161.0 & 5107.6  & 11636.1 & 11636.1 & 4.1 & 4.1 & 0.0   & 56.1 & 0 & 80692 \\ 
  40 & 20 & 1 & 313.4 & 9426.4 & 9426.4    & 4661.1  & 9426.4 & 9426.4 & 0.0 & 0.0 & 0.0     & 50.6 & 1 & 3714 \\ 
  40 & 20 & 2 & 148.2 & 6156.3 & 6156.3    & 3269.2  & 6156.3 & 6156.3 & 0.0 & 0.0 & 0.0     & 46.9 & 1 & 2777 \\ 
  40 & 20 & 3 & 329.4 & 8245.3 & 8245.3    & 3920.3  & 8245.3 & 8245.3 & 0.0 & 0.0 & 0.0     & 52.5 & 1 & 4536 \\ 
  40 & 20 & 4 & 34.5 & 8315.2 & 8315.2     & 4816.2  & 8315.2 & 8315.2 & 0.0 & 0.0 & 0.0     & 42.1 & 1 & 6888 \\ 
  40 & 20 & 5 & 60.7 & 6967.8 & 6967.8     & 3888.2  & 6967.8 & 6967.8 & 0.0 & 0.0 & 0.0     & 44.2 & 1 & 7033 \\ 
  50 & 12 & 1 & 3600.4 & 11063.0 & 9672.4  & 5333.3  & 11063.0 & 10584.5 & 12.6 & 12.6 & 4.3 & 51.8 & 0 & 8175 \\ 
  50 & 12 & 2 & 3600.3 & 10872.5 & 9054.9  & 4343.6  & 10517.5 & 9871.9 & 16.7 & 13.9 & 9.2  & 58.7 & 0 & 9528 \\ 
  50 & 12 & 3 & 3600.3 & 10501.1 & 9665.6  & 5399.9  & 10501.1 & 10501.1 & 8.0 & 8.0 & 0.0   & 48.6 & 0 & 9636 \\ 
  50 & 12 & 4 & 3600.3 & 8682.3 & 7554.9   & 3810.8  & 8653.6 & 8653.6 & 13.0 & 12.7 & 0.3   & 56.0 & 0 & 10552 \\ 
  50 & 12 & 5 & 3600.2 & 9576.8 & 8403.9   & 4437.6  & 9521.1 & 9186.5 & 12.2 & 11.7 & 4.1   & 53.4 & 0 & 13137 \\ 
  50 & 16 & 1 & 2511.1 & 8693.5 & 8693.5   & 4584.2  & 8693.5 & 8693.5 & 0.0 & 0.0 & 0.0     & 47.3 & 1 & 15790 \\ 
  50 & 16 & 2 & 2476.2 & 5966.4 & 5966.4   & 2893.7  & 5966.4 & 5966.4 & 0.0 & 0.0 & 0.0     & 51.5 & 1 & 18136 \\ 
  50 & 16 & 3 & 3600.6 & 9239.6 & 8816.2   & 4674.5  & 9239.6 & 9239.6 & 4.6 & 4.6 & 0.0     & 49.4 & 0 & 11590 \\ 
  50 & 16 & 4 & 3600.2 & 7453.7 & 7048.4   & 3626.4  & 7453.7 & 7453.7 & 5.4 & 5.4 & 0.0     & 51.3 & 0 & 20520 \\ 
  50 & 16 & 5 & 3600.4 & 6961.2 & 6204.4   & 3096.9  & 6924.8 & 6924.8 & 10.9 & 10.4 & 0.5   & 55.3 & 0 & 20968 \\ 
  50 & 25 & 1 & 204.8 & 5561.8 & 5561.8    & 3091.5  & 5561.8 & 5561.8 & 0.0 & 0.0 & 0.0     & 44.4 & 1 & 2501 \\ 
  50 & 25 & 2 & 328.9 & 6891.1 & 6891.1    & 3999.1  & 6891.1 & 6891.1 & 0.0 & 0.0 & 0.0     & 42.0 & 1 & 5674 \\ 
  50 & 25 & 3 & 198.4 & 5582.7 & 5582.7    & 3300.9  & 5582.7 & 5582.7 & 0.0 & 0.0 & 0.0     & 40.9 & 1 & 6625 \\ 
  50 & 25 & 4 & 1414.9 & 5900.7 & 5900.7   & 3170.2  & 5900.7 & 5900.7 & 0.0 & 0.0 & 0.0     & 46.3 & 1 & 40060 \\ 
  50 & 25 & 5 & 251.3 & 6372.0 & 6372.0    & 3536.6  & 6372.0 & 6372.0 & 0.0 & 0.0 & 0.0     & 44.5 & 1 & 2097 \\ 
\hline
\end{longtable}


==> results/instances_table_model_21_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{flow}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 32.3 & 13044.6   & 13044.6 & 7580.5 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 41.9 & 1 & 2318 \\ 
  20 &  5 & 2 & 3600.0 & 11287.1 & 10761.4 & 7346.6 & 11287.1 & 11287.1 &  4.7 &  4.7 &  0.0 & 34.9 & 0 & 747325 \\ 
  20 &  5 & 3 & 15.2   & 9256.1  & 9256.1  & 5960.5 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 1885 \\ 
  20 &  5 & 4 & 1.5    & 4604.5  & 4604.5  & 2953.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 35.9 & 1 & 1 \\ 
  20 &  5 & 5 & 1.2    & 11454.5 & 11454.5 & 8321.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 27.4 & 1 & 1 \\ 
  20 &  6 & 1 & 0.4    & 7471.9  & 7471.9  & 5252.8 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 29.7 & 1 & 1 \\ 
  20 &  6 & 2 & 0.3    & 7802.1  & 7802.1  & 5098.6 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 34.6 & 1 & 0 \\ 
  20 &  6 & 3 & 1.0    & 8865.4  & 8865.4  & 5573.2 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 1 \\ 
  20 &  6 & 4 & 15.8   & 7169.6  & 7169.6  & 4773.3 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 11031 \\ 
  20 &  6 & 5 & 115.4  & 10699.1 & 10699.1 & 6430.9 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 138362 \\ 
  20 & 10 & 1 & 3600.0 & 6480.9  & 5797.5  & 5051.3 & 6480.9  & 6480.9  & 10.6 & 10.6 &  0.0 & 22.1 & 0 & 1839304 \\ 
  20 & 10 & 2 & 3600.1 & 6793.4  & 6294.7  & 5249.1 & 6793.4  & 6793.4  &  7.3 &  7.3 &  0.0 & 22.7 & 0 & 2032580 \\ 
  20 & 10 & 3 & 24.7   & 4910.8  & 4910.8  & 4104.5 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 16.4 & 1 & 21965 \\ 
  20 & 10 & 4 & 41.6   & 6513.1  & 6513.1  & 5381.7 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 17.4 & 1 & 34086 \\ 
  20 & 10 & 5 & 5.0    & 3483.8  & 3483.8  & 2928.6 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 15.9 & 1 & 757 \\ 
  30 &  7 & 1 & 3600.2 & 7703.8  & 7051.9  & 4286.9 & 7703.8  & 7703.8  &  8.5 &  8.5 &  0.0 & 44.4 & 0 & 111108 \\ 
  30 &  7 & 2 & 119.4  & 7418.6  & 7418.6  & 4474.8 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 39.7 & 1 & 1185 \\ 
  30 &  7 & 3 & 140.0  & 7102.9  & 7102.7  & 4575.1 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 1617 \\ 
  30 &  7 & 4 & 75.6   & 8776.1  & 8775.8  & 5690.6 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 35.2 & 1 & 1063 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 5417.4  & 3325.9 & 6118.2  & 6118.2  & 11.5 & 11.5 &  0.0 & 45.6 & 0 & 67064 \\ 
  30 & 10 & 1 & 3600.1 & 5258.6  & 4860.9  & 3614.0 & 5258.6  & 5258.6  &  7.6 &  7.6 &  0.0 & 31.3 & 0 & 298848 \\ 
  30 & 10 & 2 & 5.5    & 4569.3  & 4569.3  & 3127.1 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 31.6 & 1 & 1 \\ 
  30 & 10 & 3 & 3600.1 & 4531.3  & 4404.4  & 3289.4 & 4531.3  & 4531.3  &  2.8 &  2.8 &  0.0 & 27.4 & 0 & 314700 \\ 
  30 & 10 & 4 & 3600.1 & 5771.4  & 5635.9  & 3901.2 & 5771.4  & 5771.4  &  2.4 &  2.4 &  0.0 & 32.4 & 0 & 2984005 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6  & 6275.4  & 4610.1 & 6629.6  & 6629.6  &  5.3 &  5.3 &  0.0 & 30.5 & 0 & 234896 \\ 
  30 & 15 & 1 & 3600.1 & 3015.0  & 2350.9  & 2022.8 & 3015.0  & 3015.0  & 22.0 & 22.0 &  0.0 & 32.9 & 0 & 127116 \\ 
  30 & 15 & 2 & 3600.2 & 3539.5  & 3137.5  & 2933.4 & 3539.5  & 3539.5  & 11.4 & 11.4 &  0.0 & 17.1 & 0 & 210337 \\ 
  30 & 15 & 3 & 3600.1 & 2803.8  & 2644.6  & 2193.4 & 2803.8  & 2803.8  &  5.7 &  5.7 &  0.0 & 21.8 & 0 & 201285 \\ 
  30 & 15 & 4 & 3600.2 & 4262.6  & 4250.4  & 3634.2 & 4262.6  & 4262.6  &  0.3 &  0.3 &  0.0 & 14.7 & 0 & 2125703 \\ 
  30 & 15 & 5 & 7.9    & 4076.9  & 4076.9  & 3319.6 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 18.6 & 1 & 1 \\ 
  40 & 10 & 1 & 3600.1 & 4831.7  & 4633.9  & 3032.5 & 4831.7  & 4831.7  &  4.1 &  4.1 &  0.0 & 37.2 & 0 & 4933 \\ 
  40 & 10 & 2 & 3600.4 & 4023.7  & 3732.8  & 2537.4 & 4023.7  & 4023.7  &  7.2 &  7.2 &  0.0 & 36.9 & 0 & 21132 \\ 
  40 & 10 & 3 & 3601.1 & 4674.1  & 4472.6  & 2844.2 & 4674.1  & 4674.1  &  4.3 &  4.3 &  0.0 & 39.1 & 0 & 21041 \\ 
  40 & 10 & 4 & 3600.3 & 3842.4  & 3716.0  & 2239.9 & 3842.4  & 3842.4  &  3.3 &  3.3 &  0.0 & 41.7 & 0 & 20951 \\ 
  40 & 10 & 5 & 3600.7 & 4508.7  & 3796.8  & 2642.7 & 4508.7  & 4508.7  & 15.8 & 15.8 &  0.0 & 41.4 & 0 & 20627 \\ 
  40 & 13 & 1 & 3603.7 & 5397.4  & 4829.2  & 3507.8 & 5199.2  & 5199.2  & 10.5 &  7.1 &  3.7 & 32.5 & 0 & 21665 \\ 
  40 & 13 & 2 & 20.9   & 4327.3  & 4327.3  & 3305.7 & 4327.3  & 4327.3  &  0.0 &  0.0 &  0.0 & 23.6 & 1 & 1 \\ 
  40 & 13 & 3 & 3600.9 & 4883.7  & 4234.0  & 3267.9 & 4883.7  & 4883.7  & 13.3 & 13.3 &  0.0 & 33.1 & 0 & 20989 \\ 
  40 & 13 & 4 & 3602.1 & 3564.9  & 3292.7  & 2407.0 & 3564.9  & 3564.9  &  7.6 &  7.6 &  0.0 & 32.5 & 0 & 21388 \\ 
  40 & 13 & 5 & 3600.7 & 5226.1  & 4159.1  & 2849.3 & 5141.0  & 5141.0  & 20.4 & 19.1 &  1.6 & 44.6 & 0 & 21150 \\ 
  40 & 20 & 1 & 3600.8 & 3202.8  & 3097.8  & 2645.5 & 3202.8  & 3202.8  &  3.3 &  3.3 &  0.0 & 17.4 & 0 & 138247 \\ 
  40 & 20 & 2 & 3600.4 & 2013.4  & 2013.1  & 1716.0 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 14.8 & 0 & 1079755 \\ 
  40 & 20 & 3 & 3600.6 & 2389.8  & 2290.8  & 1840.7 & 2389.8  & 2389.8  &  4.1 &  4.1 &  0.0 & 23.0 & 0 & 119294 \\ 
  40 & 20 & 4 & 3600.2 & 3483.1  & 3386.8  & 2902.7 & 3483.1  & 3483.1  &  2.8 &  2.8 &  0.0 & 16.7 & 0 & 40561 \\ 
  40 & 20 & 5 & 3600.2 & 2715.4  & 2615.1  & 2200.6 & 2715.4  & 2715.4  &  3.7 &  3.7 &  0.0 & 19.0 & 0 & 40293 \\ 
  50 & 12 & 1 & 3600.3 & 4655.2  & 4572.2  & 3095.7 & 4655.2  & 4655.2  &  1.8 &  1.8 &  0.0 & 33.5 & 0 & 4291 \\ 
  50 & 12 & 2 & 3600.1 & 3677.1  & 3483.4  & 2350.2 & 3651.1  & 3651.1  &  5.3 &  4.6 &  0.7 & 35.6 & 0 & 10413 \\ 
  50 & 12 & 3 & 3600.3 & 5423.2  & 4982.3  & 3449.8 & 5333.2  & 5333.2  &  8.1 &  6.6 &  1.7 & 35.3 & 0 & 1573 \\ 
  50 & 12 & 4 & 3600.3 & 2765.3  & 2669.6  & 1965.8 & 2765.3  & 2765.3  &  3.5 &  3.5 &  0.0 & 28.9 & 0 & 1218 \\ 
  50 & 12 & 5 & 3600.7 & 4267.6  & 3826.0  & 2593.7 & 4256.0  & 4256.0  & 10.3 & 10.1 &  0.3 & 39.1 & 0 & 1346 \\ 
  50 & 16 & 1 & 3615.6 & 4130.1  & 3830.9  & 2700.0 & 3970.0  & 3970.0  &  7.2 &  3.5 &  3.9 & 32.0 & 0 & 7 \\ 
  50 & 16 & 2 & 3600.2 & 2471.5  & 2033.3  & 1453.6 & 2208.6  & 2208.6  & 17.7 &  7.9 & 10.6 & 34.2 & 0 & 31 \\ 
  50 & 16 & 3 & 3600.3 & 3487.4  & 3486.7  & 2707.0 & 3487.4  & 3487.4  &  0.0 &  0.0 &  0.0 & 22.4 & 0 & 473737 \\ 
  50 & 16 & 4 & 3612.8 & 2845.1  & 2629.7  & 1896.7 & 2702.6  & 2702.6  &  7.6 &  2.7 &  5.0 & 29.8 & 0 & 15 \\ 
  50 & 16 & 5 & 3600.8 & 2401.7  & 2066.2  & 1497.1 & 2228.7  & 2228.8  & 14.0 &  7.3 &  7.2 & 32.8 & 0 & 603 \\ 
  50 & 25 & 1 & 3600.6 & 1843.2  & 1808.6  & 1586.0 & 1843.2  & 1843.2  &  1.9 &  1.9 &  0.0 & 14.0 & 0 & 3356 \\ 
  50 & 25 & 2 & 3600.2 & 2945.7  & 2707.5  & 2425.3 & 2878.9  & 2878.9  &  8.1 &  6.0 &  2.3 & 15.8 & 0 & 4551 \\ 
  50 & 25 & 3 & 3600.4 & 2405.2  & 2347.7  & 1978.1 & 2405.2  & 2405.2  &  2.4 &  2.4 &  0.0 & 17.8 & 0 & 1356 \\ 
  50 & 25 & 4 & 3600.7 & 2278.4  & 1981.2  & 1690.7 & 2234.3  & 2234.3  & 13.1 & 11.3 &  1.9 & 24.3 & 0 & 11043 \\ 
  50 & 25 & 5 & 3600.7 & 2258.4  & 2227.9  & 1928.2 & 2258.4  & 2258.4  &  1.4 &  1.4 &  0.0 & 14.6 & 0 & 10599 \\ 
\hline
\end{longtable}


==> results/instances_table_model_22_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 5.2    & 15831.2 & 15831.2 & 11820.0 & 15831.2 & 15831.2 & 0.0 & 0.0  & 0.0  & 25.3 & 1 & 1 \\ 
  20 &  5 & 2 & 5.6    & 16273.0 & 16273.0 & 13586.0 & 16273.0 & 16273.0 & 0.0 & 0.0  & 0.0  & 16.5 & 1 & 1 \\ 
  20 &  5 & 3 & 6.9    & 15039.1 & 15039.1 & 11919.1 & 15039.1 & 15039.1 & 0.0 & 0.0  & 0.0  & 20.8 & 1 & 9 \\ 
  20 &  5 & 4 & 4.7    & 9076.2  & 9076.2  & 7166.6  & 9076.2  & 9076.2  & 0.0 & 0.0  & 0.0  & 21.0 & 1 & 1 \\ 
  20 &  5 & 5 & 1.1    & 16943.6 & 16943.6 & 14722.7 & 16943.6 & 16943.6 & 0.0 & 0.0  & 0.0  & 13.1 & 1 & 1 \\ 
  20 &  6 & 1 & 1.1    & 11799.8 & 11799.8 & 10272.4 & 11799.8 & 11799.8 & 0.0 & 0.0  & 0.0  & 12.9 & 1 & 1 \\ 
  20 &  6 & 2 & 0.4    & 10378.3 & 10378.3 & 10378.3 & 10378.3 & 10378.3 & 0.0 & 0.0  & 0.0  &  0.0 & 1 & 0 \\ 
  20 &  6 & 3 & 2.8    & 13783.0 & 13783.0 & 12333.7 & 13783.0 & 13783.0 & 0.0 & 0.0  & 0.0  & 10.5 & 1 & 1 \\ 
  20 &  6 & 4 & 1.5    & 11089.8 & 11089.8 & 10147.9 & 11089.8 & 11089.8 & 0.0 & 0.0  & 0.0  &  8.5 & 1 & 1 \\ 
  20 &  6 & 5 & 6.4    & 15803.0 & 15803.0 & 12384.4 & 15803.0 & 15803.0 & 0.0 & 0.0  & 0.0  & 21.6 & 1 & 330 \\ 
  20 & 10 & 1 & 0.9    & 9207.7  & 9207.7  & 8820.2  & 9207.7  & 9207.7  & 0.0 & 0.0  & 0.0  &  4.2 & 1 & 1 \\ 
  20 & 10 & 2 & 2.2    & 11886.0 & 11886.0 & 10786.3 & 11886.0 & 11886.0 & 0.0 & 0.0  & 0.0  &  9.2 & 1 & 1 \\ 
  20 & 10 & 3 & 0.8    & 7939.7  & 7939.7  & 7871.9  & 7939.7  & 7939.7  & 0.0 & 0.0  & 0.0  &  0.8 & 1 & 1 \\ 
  20 & 10 & 4 & 1.3    & 11611.6 & 11611.6 & 11366.3 & 11611.6 & 11611.6 & 0.0 & 0.0  & 0.0  &  2.1 & 1 & 1 \\ 
  20 & 10 & 5 & 0.7    & 5916.7  & 5916.7  & 5841.1  & 5916.7  & 5916.7  & 0.0 & 0.0  & 0.0  &  1.3 & 1 & 1 \\ 
  30 &  7 & 1 & 64.2   & 9820.7  & 9820.7  & 7538.6  & 9820.7  & 9820.7  & 0.0 & 0.0  & 0.0  & 23.2 & 1 & 381 \\ 
  30 &  7 & 2 & 21.0   & 9760.4  & 9760.4  & 7680.2  & 9760.4  & 9760.4  & 0.0 & 0.0  & 0.0  & 21.3 & 1 & 1 \\ 
  30 &  7 & 3 & 22.1   & 8878.4  & 8878.4  & 7563.4  & 8878.4  & 8878.4  & 0.0 & 0.0  & 0.0  & 14.8 & 1 & 1 \\ 
  30 &  7 & 4 & 32.5   & 10789.6 & 10789.6 & 9295.7  & 10789.6 & 10789.6 & 0.0 & 0.0  & 0.0  & 13.8 & 1 & 1 \\ 
  30 &  7 & 5 & 48.5   & 8353.7  & 8353.7  & 6696.7  & 8353.7  & 8353.7  & 0.0 & 0.0  & 0.0  & 19.8 & 1 & 1 \\ 
  30 & 10 & 1 & 7.2    & 7157.8  & 7157.8  & 6850.8  & 7157.8  & 7157.8  & 0.0 & 0.0  & 0.0  &  4.3 & 1 & 1 \\ 
  30 & 10 & 2 & 8.3    & 5659.9  & 5659.9  & 5423.7  & 5659.9  & 5659.9  & 0.0 & 0.0  & 0.0  &  4.2 & 1 & 1 \\ 
  30 & 10 & 3 & 13.7   & 5785.0  & 5785.0  & 5270.8  & 5785.0  & 5785.0  & 0.0 & 0.0  & 0.0  &  8.9 & 1 & 1 \\ 
  30 & 10 & 4 & 10.8   & 8222.6  & 8222.6  & 7661.0  & 8222.6  & 8222.6  & 0.0 & 0.0  & 0.0  &  6.8 & 1 & 1 \\ 
  30 & 10 & 5 & 33.2   & 8629.8  & 8629.8  & 7494.1  & 8629.8  & 8629.8  & 0.0 & 0.0  & 0.0  & 13.2 & 1 & 137 \\ 
  30 & 15 & 1 & 17.2   & 5830.1  & 5830.1  & 5381.2  & 5830.1  & 5830.1  & 0.0 & 0.0  & 0.0  &  7.7 & 1 & 1 \\ 
  30 & 15 & 2 & 16.7   & 6643.1  & 6643.1  & 6445.5  & 6643.1  & 6643.1  & 0.0 & 0.0  & 0.0  &  3.0 & 1 & 1 \\ 
  30 & 15 & 3 & 6.7    & 4738.8  & 4738.8  & 4618.7  & 4738.8  & 4738.8  & 0.0 & 0.0  & 0.0  &  2.5 & 1 & 1 \\ 
  30 & 15 & 4 & 11.8   & 6263.4  & 6263.4  & 6134.1  & 6263.4  & 6263.4  & 0.0 & 0.0  & 0.0  &  2.1 & 1 & 1 \\ 
  30 & 15 & 5 & 6.4    & 5780.3  & 5780.3  & 5557.1  & 5780.3  & 5780.3  & 0.0 & 0.0  & 0.0  &  3.9 & 1 & 1 \\ 
  40 & 10 & 1 & 718.8  & 7593.1  & 7593.1  & 6655.8  & 7593.1  & 7593.1  & 0.0 & 0.0  & 0.0  & 12.3 & 1 & 240 \\ 
  40 & 10 & 2 & 134.6  & 6331.4  & 6331.4  & 5439.2  & 6331.4  & 6331.4  & 0.0 & 0.0  & 0.0  & 14.1 & 1 & 63 \\ 
  40 & 10 & 3 & 21.7   & 6035.9  & 6035.9  & 5557.9  & 6035.9  & 6035.9  & 0.0 & 0.0  & 0.0  &  7.9 & 1 & 1 \\ 
  40 & 10 & 4 & 36.2   & 5222.7  & 5222.7  & 4557.9  & 5222.7  & 5222.7  & 0.0 & 0.0  & 0.0  & 12.7 & 1 & 1 \\ 
  40 & 10 & 5 & 381.8  & 6342.8  & 6342.8  & 4984.8  & 6342.8  & 6342.8  & 0.0 & 0.0  & 0.0  & 21.4 & 1 & 398 \\ 
  40 & 13 & 1 & 45.1   & 5995.2  & 5995.2  & 5508.8  & 5995.2  & 5995.2  & 0.0 & 0.0  & 0.0  &  8.1 & 1 & 1 \\ 
  40 & 13 & 2 & 19.1   & 5614.9  & 5614.9  & 5234.3  & 5614.9  & 5614.9  & 0.0 & 0.0  & 0.0  &  6.8 & 1 & 1 \\ 
  40 & 13 & 3 & 193.5  & 6645.0  & 6645.0  & 5562.2  & 6645.0  & 6645.0  & 0.0 & 0.0  & 0.0  & 16.3 & 1 & 1 \\ 
  40 & 13 & 4 & 80.0   & 5205.9  & 5205.9  & 4459.9  & 5205.9  & 5205.9  & 0.0 & 0.0  & 0.0  & 14.3 & 1 & 68 \\ 
  40 & 13 & 5 & 106.9  & 6808.1  & 6808.1  & 5666.4  & 6808.1  & 6808.1  & 0.0 & 0.0  & 0.0  & 16.8 & 1 & 1 \\ 
  40 & 20 & 1 & 15.4   & 5338.2  & 5338.2  & 5235.7  & 5338.2  & 5338.2  & 0.0 & 0.0  & 0.0  &  1.9 & 1 & 1 \\ 
  40 & 20 & 2 & 19.0   & 3413.4  & 3413.4  & 3346.7  & 3413.4  & 3413.4  & 0.0 & 0.0  & 0.0  &  2.0 & 1 & 1 \\ 
  40 & 20 & 3 & 16.2   & 4319.0  & 4319.0  & 4292.2  & 4319.0  & 4319.0  & 0.0 & 0.0  & 0.0  &  0.6 & 1 & 1 \\ 
  40 & 20 & 4 & 39.5   & 5206.5  & 5206.5  & 4944.7  & 5206.5  & 5206.5  & 0.0 & 0.0  & 0.0  &  5.0 & 1 & 1 \\ 
  40 & 20 & 5 & 21.7   & 4159.4  & 4159.4  & 4025.1  & 4159.4  & 4159.4  & 0.0 & 0.0  & 0.0  &  3.2 & 1 & 1 \\ 
  50 & 12 & 1 & 583.1  & 6242.6  & 6242.6  & 5510.9  & 6242.6  & 6242.6  & 0.0 & 0.0  & 0.0  & 11.7 & 1 & 1 \\ 
  50 & 12 & 2 & 1081.7 & 5594.1  & 5594.1  & 4507.2  & 5594.1  & 5594.1  & 0.0 & 0.0  & 0.0  & 19.4 & 1 & 56 \\ 
  50 & 12 & 3 & 752.9  & 6430.1  & 6430.1  & 5560.2  & 6430.1  & 6430.1  & 0.0 & 0.0  & 0.0  & 13.5 & 1 & 5 \\ 
  50 & 12 & 4 & 688.8  & 4743.8  & 4743.8  & 3986.3  & 4743.8  & 4743.8  & 0.0 & 0.0  & 0.0  & 16.0 & 1 & 248 \\ 
  50 & 12 & 5 & 404.3  & 5500.1  & 5500.1  & 4543.1  & 5500.1  & 5500.1  & 0.0 & 0.0  & 0.0  & 17.4 & 1 & 1 \\ 
  50 & 16 & 1 & 92.5   & 5137.0  & 5137.0  & 4659.3  & 5137.0  & 5137.0  & 0.0 & 0.0  & 0.0  &  9.3 & 1 & 1 \\ 
  50 & 16 & 2 & 72.3   & 3309.4  & 3309.4  & 3003.5  & 3309.4  & 3309.4  & 0.0 & 0.0  & 0.0  &  9.2 & 1 & 1 \\ 
  50 & 16 & 3 & 127.1  & 5399.2  & 5399.2  & 4849.8  & 5399.2  & 5399.2  & 0.0 & 0.0  & 0.0  & 10.2 & 1 & 1 \\ 
  50 & 16 & 4 & 326.1  & 4211.3  & 4211.3  & 3690.5  & 4211.3  & 4211.3  & 0.0 & 0.0  & 0.0  & 12.4 & 1 & 1 \\ 
  50 & 16 & 5 & 219.7  & 3763.2  & 3763.2  & 3331.9  & 3763.2  & 3763.2  & 0.0 & 0.0  & 0.0  & 11.5 & 1 & 1 \\ 
  50 & 25 & 1 & 43.0   & 3232.6  & 3232.6  & 3185.4  & 3232.6  & 3232.6  & 0.0 & 0.0  & 0.0  &  1.5 & 1 & 1 \\ 
  50 & 25 & 2 & 82.2   & 4323.0  & 4323.0  & 4157.3  & 4323.0  & 4323.0  & 0.0 & 0.0  & 0.0  &  3.8 & 1 & 1 \\ 
  50 & 25 & 3 & 51.6   & 3557.9  & 3557.9  & 3454.3  & 3557.9  & 3557.9  & 0.0 & 0.0  & 0.0  &  2.9 & 1 & 1 \\ 
  50 & 25 & 4 & 88.3   & 3606.2  & 3606.2  & 3371.5  & 3606.2  & 3606.2  & 0.0 & 0.0  & 0.0  &  6.5 & 1 & 1 \\ 
  50 & 25 & 5 & 53.6   & 3670.8  & 3670.8  & 3590.2  & 3670.8  & 3670.8  & 0.0 & 0.0  & 0.0  &  2.2 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_22_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 96.8 & 24444.4 & 24444.4    & 11820.0 & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0     & 51.6 & 1 & 10156 \\ 
  20 & 5 & 2 & 108.0 & 26585.3 & 26585.3   & 13586.0 & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0     & 48.9 & 1 & 5736 \\ 
  20 & 5 & 3 & 192.7 & 26159.6 & 26159.6   & 11919.1 & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0     & 54.4 & 1 & 7561 \\ 
  20 & 5 & 4 & 119.1 & 16558.9 & 16558.9   & 7166.6  & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0     & 56.7 & 1 & 6036 \\ 
  20 & 5 & 5 & 96.3 & 29165.6 & 29165.6    & 14722.7 & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0     & 49.5 & 1 & 5305 \\ 
  20 & 6 & 1 & 206.1 & 22562.4 & 22562.4   & 10272.4 & 22562.4 & 22562.4 & 0.0 & 0.0 & 0.0     & 54.5 & 1 & 2073 \\ 
  20 & 6 & 2 & 4.2 & 20183.5 & 20183.5     & 10378.3 & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0     & 48.6 & 1 & 1 \\ 
  20 & 6 & 3 & 146.6 & 25238.2 & 25238.2   & 12333.7 & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0     & 51.1 & 1 & 2883 \\ 
  20 & 6 & 4 & 159.8 & 20161.1 & 20161.1   & 10147.9 & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0     & 49.7 & 1 & 2448 \\ 
  20 & 6 & 5 & 266.0 & 27296.4 & 27296.4   & 12384.4 & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0     & 54.6 & 1 & 1982 \\ 
  20 & 10 & 1 & 18.1 & 15074.8 & 15074.8   & 8820.2  & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0     & 41.5 & 1 & 172 \\ 
  20 & 10 & 2 & 13.4 & 18092.9 & 18092.9   & 10786.3 & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0     & 40.4 & 1 & 81 \\ 
  20 & 10 & 3 & 10.3 & 14169.6 & 14169.6   & 7871.9  & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0     & 44.4 & 1 & 104 \\ 
  20 & 10 & 4 & 5.4 & 19027.0 & 19027.0    & 11366.3 & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0     & 40.3 & 1 & 1 \\ 
  20 & 10 & 5 & 3.3 & 9742.5 & 9742.5      & 5841.1  & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0       & 40.0 & 1 & 1 \\ 
  30 & 7 & 1 & 2656.9 & 15759.0 & 15759.0  & 7538.6  & 15759.0 & 15759.0 & 0.0 & 0.0 & 0.0     & 52.2 & 1 & 2950 \\ 
  30 & 7 & 2 & 2262.8 & 17867.0 & 17867.0  & 7680.2  & 17867.0 & 17867.0 & 0.0 & 0.0 & 0.0     & 57.0 & 1 & 3275 \\ 
  30 & 7 & 3 & 1812.7 & 15619.6 & 15619.6  & 7563.4  & 15619.6 & 15619.6 & 0.0 & 0.0 & 0.0     & 51.6 & 1 & 4336 \\ 
  30 & 7 & 4 & 2915.1 & 18356.9 & 18356.9  & 9295.7  & 18356.9 & 18356.9 & 0.0 & 0.0 & 0.0     & 49.4 & 1 & 5770 \\ 
  30 & 7 & 5 & 3600.1 & 15460.6 & 14995.6  & 6696.7  & 15460.6 & 15460.6 & 3.0 & 3.0 & 0.0     & 56.7 & 0 & 4724 \\ 
  30 & 10 & 1 & 767.8 & 12598.8 & 12598.8  & 6850.8  & 12598.8 & 12598.8 & 0.0 & 0.0 & 0.0     & 45.6 & 1 & 2443 \\ 
  30 & 10 & 2 & 818.5 & 9620.6 & 9620.6    & 5423.7  & 9620.6 & 9620.6 & 0.0 & 0.0 & 0.0       & 43.6 & 1 & 2449 \\ 
  30 & 10 & 3 & 1278.7 & 9329.9 & 9329.9   & 5270.8  & 9329.9 & 9329.9 & 0.0 & 0.0 & 0.0       & 43.5 & 1 & 2391 \\ 
  30 & 10 & 4 & 1948.0 & 15224.5 & 15224.5 & 7661.0  & 15224.5 & 15224.5 & 0.0 & 0.0 & 0.0     & 49.7 & 1 & 1965 \\ 
  30 & 10 & 5 & 1569.5 & 14665.7 & 14665.7 & 7494.1  & 14665.7 & 14665.7 & 0.0 & 0.0 & 0.0     & 48.9 & 1 & 4451 \\ 
  30 & 15 & 1 & 53.9 & 10085.3 & 10085.3   & 5381.2  & 10085.3 & 10085.3 & 0.0 & 0.0 & 0.0     & 46.6 & 1 & 395 \\ 
  30 & 15 & 2 & 22.8 & 10658.1 & 10658.1   & 6445.5  & 10658.1 & 10658.1 & 0.0 & 0.0 & 0.0     & 39.5 & 1 & 117 \\ 
  30 & 15 & 3 & 50.7 & 8466.4 & 8466.4     & 4618.7  & 8466.4 & 8466.4 & 0.0 & 0.0 & 0.0       & 45.4 & 1 & 1670 \\ 
  30 & 15 & 4 & 19.2 & 9980.5 & 9979.6     & 6134.1  & 9980.5 & 9980.5 & 0.0 & 0.0 & 0.0       & 38.5 & 1 & 241 \\ 
  30 & 15 & 5 & 52.8 & 9687.3 & 9687.3     & 5557.1  & 9687.3 & 9687.3 & 0.0 & 0.0 & 0.0       & 42.6 & 1 & 124 \\ 
  40 & 10 & 1 & 3600.4 & 14500.9 & 11433.4 & 6655.8  & 14500.9 & 14500.9 & 21.1 & 21.1 & 0.0   & 54.1 & 0 & 1476 \\ 
  40 & 10 & 2 & 3600.4 & 12213.5 & 9548.9  & 5439.2  & 12213.5 & 12213.5 & 21.8 & 21.8 & 0.0   & 55.5 & 0 & 1133 \\ 
  40 & 10 & 3 & 3600.4 & 11071.1 & 9674.1  & 5557.9  & 11071.1 & 11071.1 & 12.6 & 12.6 & 0.0   & 49.8 & 0 & 1850 \\ 
  40 & 10 & 4 & 3600.2 & 9502.0 & 8461.5   & 4557.9  & 9502.0 & 9502.1 & 10.9 & 10.9 & 0.0     & 52.0 & 0 & 1954 \\ 
  40 & 10 & 5 & 3600.4 & 10972.1 & 8825.6  & 4984.8  & 10972.0 & 10972.1 & 19.6 & 19.6 & 0.0   & 54.6 & 0 & 1712 \\ 
  40 & 13 & 1 & 3600.4 & 9885.2 & 8713.8   & 5508.8  & 9885.2 & 9885.2 & 11.8 & 11.8 & 0.0     & 44.3 & 0 & 889 \\ 
  40 & 13 & 2 & 3600.2 & 9010.9 & 8511.7   & 5234.3  & 9010.9 & 9010.9 & 5.5 & 5.5 & 0.0       & 41.9 & 0 & 1966 \\ 
  40 & 13 & 3 & 3600.4 & 10645.3 & 9376.4  & 5562.2  & 10645.3 & 10645.3 & 11.9 & 11.9 & 0.0   & 47.7 & 0 & 968 \\ 
  40 & 13 & 4 & 3600.2 & 8911.8 & 7656.7   & 4459.9  & 8911.8 & 8911.8 & 14.1 & 14.1 & 0.0     & 50.0 & 0 & 1816 \\ 
  40 & 13 & 5 & 3600.3 & 11636.1 & 10140.5 & 5666.4  & 11636.1 & 11636.1 & 12.8 & 12.8 & 0.0   & 51.3 & 0 & 1793 \\ 
  40 & 20 & 1 & 2388.5 & 9426.4 & 9426.4   & 5235.7  & 9426.4 & 9426.4 & 0.0 & 0.0 & 0.0       & 44.5 & 1 & 2371 \\ 
  40 & 20 & 2 & 2356.1 & 6156.3 & 6156.3   & 3346.7  & 6156.3 & 6156.3 & 0.0 & 0.0 & 0.0       & 45.6 & 1 & 3130 \\ 
  40 & 20 & 3 & 2640.2 & 8245.3 & 8245.3   & 4292.2  & 8245.3 & 8245.3 & 0.0 & 0.0 & 0.0       & 47.9 & 1 & 2174 \\ 
  40 & 20 & 4 & 1356.7 & 8315.2 & 8315.2   & 4944.7  & 8315.2 & 8315.2 & 0.0 & 0.0 & 0.0       & 40.5 & 1 & 2032 \\ 
  40 & 20 & 5 & 1195.0 & 6967.8 & 6967.8   & 4025.1  & 6967.8 & 6967.8 & 0.0 & 0.0 & 0.0       & 42.2 & 1 & 2090 \\ 
  50 & 12 & 1 & 3600.2 & 11063.0 & 8920.4  & 5510.9  & 11063.0 & 10584.5 & 19.4 & 19.4 & 4.3   & 50.2 & 0 & 18 \\ 
  50 & 12 & 2 & 3600.5 & 11005.2 & 7957.2  & 4507.2  & 10517.5 & 9871.9 & 27.7 & 24.3 & 10.3   & 57.1 & 0 & 15 \\ 
  50 & 12 & 3 & 3600.1 & 10501.1 & 8754.9  & 5560.2  & 10501.1 & 10501.1 & 16.6 & 16.6 & 0.0   & 47.1 & 0 & 1 \\ 
  50 & 12 & 4 & 3600.2 & 8682.3 & 6939.6   & 3986.4  & 8653.6 & 8653.6 & 20.1 & 19.8 & 0.3     & 53.9 & 0 & 16 \\ 
  50 & 12 & 5 & 3600.2 & 9521.1 & 7673.6   & 4543.1  & 9521.1 & 9186.5 & 19.4 & 19.4 & 3.5     & 52.3 & 0 & 1 \\ 
  50 & 16 & 1 & 3600.3 & 8693.5 & 7564.6   & 4659.3  & 8693.5 & 8693.5 & 13.0 & 13.0 & 0.0     & 46.4 & 0 & 218 \\ 
  50 & 16 & 2 & 3600.2 & 5980.2 & 5061.9   & 3003.5  & 5966.4 & 5966.4 & 15.4 & 15.2 & 0.2     & 49.7 & 0 & 34 \\ 
  50 & 16 & 3 & 3600.6 & 9239.6 & 7950.6   & 4849.8  & 9239.6 & 9239.6 & 13.9 & 13.9 & 0.0     & 47.5 & 0 & 15 \\ 
  50 & 16 & 4 & 3600.2 & 7453.7 & 6485.4   & 3690.5  & 7453.7 & 7453.7 & 13.0 & 13.0 & 0.0     & 50.5 & 0 & 144 \\ 
  50 & 16 & 5 & 3600.2 & 6961.2 & 5813.1   & 3331.9  & 6924.8 & 6924.8 & 16.5 & 16.0 & 0.5     & 51.9 & 0 & 184 \\ 
  50 & 25 & 1 & 3533.5 & 5561.8 & 5561.8   & 3185.4  & 5561.8 & 5561.8 & 0.0 & 0.0 & 0.0       & 42.7 & 1 & 1908 \\ 
  50 & 25 & 2 & 2672.8 & 6891.1 & 6891.1   & 4157.3  & 6891.1 & 6891.1 & 0.0 & 0.0 & 0.0       & 39.7 & 1 & 2534 \\ 
  50 & 25 & 3 & 2063.5 & 5582.7 & 5582.7   & 3454.3  & 5582.7 & 5582.7 & 0.0 & 0.0 & 0.0       & 38.1 & 1 & 1421 \\ 
  50 & 25 & 4 & 3600.5 & 5900.7 & 5489.4   & 3371.5  & 5900.7 & 5900.7 & 7.0 & 7.0 & 0.0       & 42.9 & 0 & 749 \\ 
  50 & 25 & 5 & 3600.7 & 6372.0 & 5968.5   & 3590.2  & 6372.0 & 6372.0 & 6.3 & 6.3 & 0.0       & 43.7 & 0 & 1067 \\ 
\hline
\end{longtable}


==> results/instances_table_model_22_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
20 & 5 & 1 & 99.2 & 13044.6 & 13044.6    & 7580.5 & 13044.6 & 13044.6 & 0.0 & 0.0 & 0.0  &  41.9 & 1 & 1307 \\ 
  20 & 5 & 2 & 9.3 & 11287.1 & 11287.1   & 7464.6 & 11287.1 & 11287.1 & 0.0 & 0.0 & 0.0  &  33.9 & 1 & 1 \\ 
  20 & 5 & 3 & 32.5 & 9256.1 & 9256.1    & 5963.2 & 9256.1  & 9256.1 & 0.0 & 0.0 & 0.0   &  35.6 & 1 & 3423 \\ 
  20 & 5 & 4 & 2.9 & 4604.5 & 4604.5     & 2972.8 & 4604.5  & 4604.5 & 0.0 & 0.0 & 0.0   &  35.4 & 1 & 1 \\ 
  20 & 5 & 5 & 1.1 & 11454.5 & 11454.5   & 8556.3 & 11454.5 & 11454.5 & 0.0 & 0.0 & 0.0  &  25.3 & 1 & 1 \\ 
  20 & 6 & 1 & 0.8 & 7471.9 & 7471.9     & 5269.3 & 7471.9  & 7471.9 & 0.0 & 0.0 & 0.0   &  29.5 & 1 & 1 \\ 
  20 & 6 & 2 & 0.5 & 7802.1 & 7802.1     & 5098.6 & 7802.1  & 7802.1 & 0.0 & 0.0 & 0.0   &  34.7 & 1 & 0 \\ 
  20 & 6 & 3 & 2.9 & 8865.4 & 8865.4     & 5573.2 & 8865.4  & 8865.4 & 0.0 & 0.0 & 0.0   &  37.1 & 1 & 1 \\ 
  20 & 6 & 4 & 5.7 & 7169.6 & 7169.6     & 4842.5 & 7169.6  & 7169.6 & 0.0 & 0.0 & 0.0   &  32.5 & 1 & 1 \\ 
  20 & 6 & 5 & 12.9 & 10699.1 & 10699.1  & 6430.9 & 10699.1 & 10699.1 & 0.0 & 0.0 & 0.0  &  39.9 & 1 & 1 \\ 
  20 & 10 & 1 & 25.5 & 6480.9 & 6480.9   & 5175.8 & 6480.9  & 6480.9 & 0.0 & 0.0 & 0.0   &  20.1 & 1 & 2467 \\ 
  20 & 10 & 2 & 1.4 & 6793.4 & 6793.4    & 5713.1 & 6793.4  & 6793.4 & 0.0 & 0.0 & 0.0   &  15.9 & 1 & 1 \\ 
  20 & 10 & 3 & 0.6 & 4910.8 & 4910.8    & 4143.5 & 4910.8  & 4910.8 & 0.0 & 0.0 & 0.0   &  15.6 & 1 & 0 \\ 
  20 & 10 & 4 & 6.1 & 6513.1 & 6513.1    & 5439.4 & 6513.1  & 6513.1 & 0.0 & 0.0 & 0.0   &  16.5 & 1 & 1 \\ 
  20 & 10 & 5 & 4.8 & 3483.8 & 3483.8    & 2928.6 & 3483.8  & 3483.8 & 0.0 & 0.0 & 0.0   &  15.9 & 1 & 1 \\ 
  30 & 7 & 1 & 2818.0 & 7703.8 & 7703.8  & 4286.9 & 7703.8  & 7703.8 & 0.0 & 0.0 & 0.0   &  44.4 & 1 & 2587 \\ 
  30 & 7 & 2 & 252.9 & 7418.6 & 7418.4   & 4486.4 & 7418.6  & 7418.6 & 0.0 & 0.0 & 0.0   &  39.5 & 1 & 1 \\ 
  30 & 7 & 3 & 734.9 & 7102.9 & 7102.9   & 4575.1 & 7102.9 & 7102.9 & 0.0 & 0.0 & 0.0    &  35.6 & 1 & 1365 \\ 
  30 & 7 & 4 & 617.0 & 8776.1 & 8776.1   & 5690.6 & 8776.1 & 8776.1 & 0.0 & 0.0 & 0.0    &  35.2 & 1 & 1194 \\ 
  30 & 7 & 5 & 2779.5 & 6118.2 & 6118.2  & 3460.4 & 6118.2 & 6118.2 & 0.0 & 0.0 & 0.0    &  43.4 & 1 & 1600 \\ 
  30 & 10 & 1 & 70.7 & 5258.6 & 5258.6   & 3752.0 & 5258.6 & 5258.6 & 0.0 & 0.0 & 0.0    &  28.7 & 1 & 1 \\ 
  30 & 10 & 2 & 12.4 & 4569.3 & 4569.3   & 3135.1 & 4569.3 & 4569.3 & 0.0 & 0.0 & 0.0    &  31.4 & 1 & 1 \\ 
  30 & 10 & 3 & 63.5 & 4531.3 & 4531.3   & 3299.2 & 4531.3 & 4531.3 & 0.0 & 0.0 & 0.0    &  27.2 & 1 & 1 \\ 
  30 & 10 & 4 & 53.7 & 5771.4 & 5771.4   & 4002.7 & 5771.4 & 5771.4 & 0.0 & 0.0 & 0.0    &  30.6 & 1 & 1 \\ 
  30 & 10 & 5 & 114.1 & 6629.6 & 6629.3  & 4743.7 & 6629.6 & 6629.6 & 0.0 & 0.0 & 0.0    &  28.4 & 1 & 1 \\ 
  30 & 15 & 1 & 216.7 & 3015.0 & 3015.0  & 2211.8 & 3015.0 & 3015.0 & 0.0 & 0.0 & 0.0    &  26.6 & 1 & 1 \\ 
  30 & 15 & 2 & 299.1 & 3539.5 & 3539.5  & 3048.1 & 3539.5 & 3539.5 & 0.0 & 0.0 & 0.0    &  13.9 & 1 & 1 \\ 
  30 & 15 & 3 & 245.0 & 2803.8 & 2803.8  & 2193.5 & 2803.8 & 2803.8 & 0.0 & 0.0 & 0.0    &  21.8 & 1 & 1306 \\ 
  30 & 15 & 4 & 391.9 & 4262.6 & 4262.6  & 3634.2 & 4262.6 & 4262.6 & 0.0 & 0.0 & 0.0    &  14.7 & 1 & 1059 \\ 
  30 & 15 & 5 & 108.3 & 4076.9 & 4076.9  & 3319.6 & 4076.9 & 4076.9 & 0.0 & 0.0 & 0.0    &  18.6 & 1 & 1 \\ 
  40 & 10 & 1 & 3600.2 & 4831.7 & 4672.9 & 3121.6 & 4831.7 & 4831.7 & 3.3 & 3.3 & 0.0    &  35.4 & 0 & 1508 \\ 
  40 & 10 & 2 & 3294.1 & 4023.7 & 4023.7 & 2571.3 & 4023.7 & 4023.7 & 0.0 & 0.0 & 0.0    &  36.1 & 1 & 1548 \\ 
  40 & 10 & 3 & 3600.5 & 4674.1 & 4391.8 & 2884.9 & 4674.1 & 4674.1 & 6.0 & 6.0 & 0.0    &  38.3 & 0 & 1122 \\ 
  40 & 10 & 4 & 3600.1 & 3842.4 & 3839.0 & 2250.1 & 3842.4 & 3842.4 & 0.1 & 0.1 & 0.0    &  41.4 & 0 & 1167 \\ 
  40 & 10 & 5 & 3600.3 & 4508.7 & 4123.7 & 2771.3 & 4508.7 & 4508.7 & 8.5 & 8.5 & 0.0    &  38.5 & 0 & 1146 \\ 
  40 & 13 & 1 & 1883.5 & 5199.2 & 5199.2 & 3562.2 & 5199.2 & 5199.2 & 0.0 & 0.0 & 0.0    &  31.5 & 1 & 1072 \\ 
  40 & 13 & 2 & 157.4 & 4327.3 & 4327.3  & 3310.2 & 4327.3 & 4327.3 & 0.0 & 0.0 & 0.0    &  23.5 & 1 & 1 \\ 
  40 & 13 & 3 & 3600.3 & 4925.0 & 4658.4 & 3339.1 & 4883.7 & 4883.7 & 5.4 & 4.6 & 0.8    &  31.6 & 0 & 1111 \\ 
  40 & 13 & 4 & 2714.8 & 3564.9 & 3564.9 & 2422.6 & 3564.9 & 3564.9 & 0.0 & 0.0 & 0.0    &  32.0 & 1 & 1067 \\ 
  40 & 13 & 5 & 3600.4 & 5226.1 & 4996.8 & 3071.2 & 5141.0 & 5141.0 & 4.4 & 2.8 & 1.6    &  40.3 & 0 & 1073 \\ 
  40 & 20 & 1 & 1198.6 & 3202.8 & 3202.8 & 2666.1 & 3202.8 & 3202.8 & 0.0 & 0.0 & 0.0    &  16.8 & 1 & 1 \\ 
  40 & 20 & 2 & 588.0 & 2013.4 & 2013.4  & 1715.9 & 2013.4 & 2013.4 & 0.0 & 0.0 & 0.0    &  14.8 & 1 & 1 \\ 
  40 & 20 & 3 & 528.6 & 2389.8 & 2389.8  & 1889.5 & 2389.8 & 2389.8 & 0.0 & 0.0 & 0.0    &  20.9 & 1 & 1 \\ 
  40 & 20 & 4 & 3044.9 & 3483.1 & 3483.1 & 2902.7 & 3483.1 & 3483.1 & 0.0 & 0.0 & 0.0    &  16.7 & 1 & 663 \\ 
  40 & 20 & 5 & 752.5 & 2715.4 & 2715.4  & 2212.5 & 2715.4 & 2715.4 & 0.0 & 0.0 & 0.0    &  18.5 & 1 & 1 \\ 
  50 & 12 & 1 & 3600.3 & 4655.2 & 4279.9 & 3095.7 & 4655.2 & 4655.2 & 8.1 & 8.1 & 0.0    &  33.5 & 0 & 409 \\ 
  50 & 12 & 2 & 3600.1 & 3668.4 & 3356.2 & 2350.3 & 3651.1 & 3651.1 & 8.5 & 8.1 & 0.5    &  35.6 & 0 & 1 \\ 
  50 & 12 & 3 & 3600.3 & 5429.1 & 4947.9 & 3487.7 & 5333.2 & 5333.2 & 8.9 & 7.2 & 1.8    &  34.6 & 0 & 1 \\ 
  50 & 12 & 4 & 3600.3 & 2765.3 & 2734.6 & 1986.3 & 2765.3 & 2765.3 & 1.1 & 1.1 & 0.0    &  28.2 & 0 & 1199 \\ 
  50 & 12 & 5 & 3600.2 & 4836.1 & 3778.0 & 2595.1 & 4256.0 & 4256.0 & 21.9 & 11.2 & 12.0 &  39.0 & 0 & 1 \\ 
  50 & 16 & 1 & 3600.1 & 4042.9 & 3892.6 & 2711.7 & 3970.0 & 3970.0 & 3.7 & 2.0 & 1.8    &  31.7 & 0 & 1 \\ 
  50 & 16 & 2 & 3600.3 & 2433.1 & 2081.2 & 1463.3 & 2208.6 & 2208.6 & 14.5 & 5.8 & 9.2   &  33.7 & 0 & 1 \\ 
  50 & 16 & 3 & 75.2 & 3487.4 & 3487.4   & 2707.0 & 3487.4 & 3487.4 & 0.0 & 0.0 & 0.0    &  22.4 & 1 & 1 \\ 
  50 & 16 & 4 & 1701.3 & 2702.6 & 2702.6 & 1935.3 & 2702.6 & 2702.6 & 0.0 & 0.0 & 0.0    &  28.4 & 1 & 1 \\ 
  50 & 16 & 5 & 1964.6 & 2228.8 & 2228.8 & 1576.2 & 2228.7 & 2228.8 & 0.0 & 0.0 & 0.0    &  29.3 & 1 & 1 \\ 
  50 & 25 & 1 & 3537.4 & 1843.2 & 1843.2 & 1589.0 & 1843.2 & 1843.2 & 0.0 & 0.0 & 0.0    &  13.8 & 1 & 10 \\ 
  50 & 25 & 2 & 3600.1 & 3037.0 & 2783.8 & 2440.9 & 2878.9 & 2878.9 & 8.3 & 3.3 & 5.2    &  15.2 & 0 & 1 \\ 
  50 & 25 & 3 & 3600.1 & 2530.2 & 2381.2 & 1990.7 & 2405.2 & 2405.2 & 5.9 & 1.0 & 4.9    &  17.2 & 0 & 1 \\ 
  50 & 25 & 4 & 3600.1 & 2369.1 & 2138.3 & 1768.8 & 2234.3 & 2234.3 & 9.7 & 4.3 & 5.7    &  20.8 & 0 & 1 \\ 
  50 & 25 & 5 & 1964.8 & 2258.4 & 2258.4 & 1928.2 & 2258.4 & 2258.4 & 0.0 & 0.0 & 0.0    &  14.6 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_23_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{sub}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\   
  \hline
  20 &  5 & 1 & 11.5   & 15831.2 & 15831.2 & 11628.1 & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 26.6 & 1 & 3378 \\ 
  20 &  5 & 2 & 2.8    & 16273.0 & 16273.0 & 13320.5 & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 18.1 & 1 & 1214 \\ 
  20 &  5 & 3 & 2.5    & 15039.1 & 15039.1 & 11682.6 & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 22.3 & 1 & 868 \\ 
  20 &  5 & 4 & 2.0    & 9076.2  & 9076.2  & 6951.0  & 9076.2  & 9076.2  &  0.0 &  0.0 &  0.0 & 23.4 & 1 & 118 \\ 
  20 &  5 & 5 & 0.7    & 16943.6 & 16943.6 & 14127.3 & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 16.6 & 1 & 1 \\ 
  20 &  6 & 1 & 0.4    & 11799.8 & 11799.8 & 10139.9 & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 14.1 & 1 & 1 \\ 
  20 &  6 & 2 & 0.1    & 10378.3 & 10378.3 & 10220.2 & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 &  1.5 & 1 & 0 \\ 
  20 &  6 & 3 & 1.1    & 13783.0 & 13783.0 & 12124.6 & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 12.0 & 1 & 1 \\ 
  20 &  6 & 4 & 2.2    & 11089.8 & 11089.8 & 9566.4  & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 13.7 & 1 & 34 \\ 
  20 &  6 & 5 & 2.4    & 15803.0 & 15803.0 & 12384.4 & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 21.6 & 1 & 294 \\ 
  20 & 10 & 1 & 2.3    & 9207.7  & 9207.7  & 8445.0  & 9207.7  & 9207.7  &  0.0 &  0.0 &  0.0 &  8.3 & 1 & 460 \\ 
  20 & 10 & 2 & 24.7   & 11886.0 & 11886.0 & 9376.1  & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 21.1 & 1 & 24157 \\ 
  20 & 10 & 3 & 0.8    & 7939.7  & 7939.7  & 7170.1  & 7939.7  & 7939.7  &  0.0 &  0.0 &  0.0 &  9.7 & 1 & 1 \\ 
  20 & 10 & 4 & 2.0    & 11611.6 & 11611.6 & 10680.8 & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 &  8.0 & 1 & 402 \\ 
  20 & 10 & 5 & 0.4    & 5916.7  & 5916.7  & 5785.7  & 5916.7  & 5916.7  &  0.0 &  0.0 &  0.0 &  2.2 & 1 & 1 \\ 
  30 &  7 & 1 & 56.7   & 9820.7  & 9820.7  & 7350.6  & 9820.7  & 9820.7  &  0.0 &  0.0 &  0.0 & 25.1 & 1 & 6706 \\ 
  30 &  7 & 2 & 7.3    & 9760.4  & 9760.4  & 7335.1  & 9760.4  & 9760.4  &  0.0 &  0.0 &  0.0 & 24.9 & 1 & 1 \\ 
  30 &  7 & 3 & 13.5   & 8878.4  & 8878.4  & 7474.4  & 8878.4  & 8878.4  &  0.0 &  0.0 &  0.0 & 15.8 & 1 & 1 \\ 
  30 &  7 & 4 & 16.8   & 10789.6 & 10789.6 & 9136.9  & 10789.6 & 10789.6 &  0.0 &  0.0 &  0.0 & 15.3 & 1 & 229 \\ 
  30 &  7 & 5 & 99.0   & 8353.7  & 8353.7  & 6494.0  & 8353.7  & 8353.7  &  0.0 &  0.0 &  0.0 & 22.3 & 1 & 21129 \\ 
  30 & 10 & 1 & 17.0   & 7157.8  & 7157.8  & 6352.1  & 7157.8  & 7157.8  &  0.0 &  0.0 &  0.0 & 11.3 & 1 & 3631 \\ 
  30 & 10 & 2 & 4.0    & 5659.9  & 5659.9  & 5334.9  & 5659.9  & 5659.9  &  0.0 &  0.0 &  0.0 &  5.7 & 1 & 1 \\ 
  30 & 10 & 3 & 25.3   & 5785.0  & 5785.0  & 5105.0  & 5785.0  & 5785.0  &  0.0 &  0.0 &  0.0 & 11.8 & 1 & 1096 \\ 
  30 & 10 & 4 & 6.1    & 8222.6  & 8222.6  & 7443.9  & 8222.6  & 8222.6  &  0.0 &  0.0 &  0.0 &  9.5 & 1 & 167 \\ 
  30 & 10 & 5 & 65.3   & 8629.8  & 8629.8  & 7162.5  & 8629.8  & 8629.8  &  0.0 &  0.0 &  0.0 & 17.0 & 1 & 20164 \\ 
  30 & 15 & 1 & 97.6   & 5830.1  & 5830.1  & 4547.0  & 5830.1  & 5830.1  &  0.0 &  0.0 &  0.0 & 22.0 & 1 & 16041 \\ 
  30 & 15 & 2 & 31.6   & 6643.1  & 6643.1  & 5795.1  & 6643.1  & 6643.1  &  0.0 &  0.0 &  0.0 & 12.8 & 1 & 2515 \\ 
  30 & 15 & 3 & 3.4    & 4738.8  & 4738.8  & 4447.6  & 4738.8  & 4738.8  &  0.0 &  0.0 &  0.0 &  6.2 & 1 & 1 \\ 
  30 & 15 & 4 & 4.1    & 6263.4  & 6263.4  & 6027.4  & 6263.4  & 6263.4  &  0.0 &  0.0 &  0.0 &  3.8 & 1 & 1 \\ 
  30 & 15 & 5 & 2.3    & 5780.3  & 5780.3  & 5553.1  & 5780.3  & 5780.3  &  0.0 &  0.0 &  0.0 &  3.9 & 1 & 1 \\ 
  40 & 10 & 1 & 77.4   & 7593.1  & 7593.1  & 6132.0  & 7593.1  & 7593.1  &  0.0 &  0.0 &  0.0 & 19.2 & 1 & 3381 \\ 
  40 & 10 & 2 & 98.9   & 6331.4  & 6331.4  & 5154.8  & 6331.4  & 6331.4  &  0.0 &  0.0 &  0.0 & 18.6 & 1 & 1323 \\ 
  40 & 10 & 3 & 15.1   & 6035.9  & 6035.9  & 5374.0  & 6035.9  & 6035.9  &  0.0 &  0.0 &  0.0 & 11.0 & 1 & 846 \\ 
  40 & 10 & 4 & 10.2   & 5222.7  & 5222.7  & 4269.9  & 5222.7  & 5222.7  &  0.0 &  0.0 &  0.0 & 18.2 & 1 & 928 \\ 
  40 & 10 & 5 & 3600.6 & 6371.0  & 5735.8  & 4639.9  & 6342.8  & 6342.8  & 10.0 &  9.6 &  0.4 & 26.9 & 0 & 163567 \\ 
  40 & 13 & 1 & 143.0  & 5995.2  & 5995.2  & 5332.7  & 5995.2  & 5995.2  &  0.0 &  0.0 &  0.0 & 11.1 & 1 & 10047 \\ 
  40 & 13 & 2 & 16.1   & 5614.9  & 5614.9  & 5015.3  & 5614.9  & 5614.9  &  0.0 &  0.0 &  0.0 & 10.7 & 1 & 1251 \\ 
  40 & 13 & 3 & 3600.0 & 6645.0  & 6410.9  & 5282.1  & 6645.0  & 6645.0  &  3.5 &  3.5 &  0.0 & 20.5 & 0 & 343016 \\ 
  40 & 13 & 4 & 105.7  & 5205.9  & 5205.9  & 4306.7  & 5205.9  & 5205.9  &  0.0 &  0.0 &  0.0 & 17.3 & 1 & 3080 \\ 
  40 & 13 & 5 & 3600.1 & 6809.1  & 6215.1  & 5107.5  & 6808.1  & 6808.1  &  8.7 &  8.7 &  0.0 & 25.0 & 0 & 235063 \\ 
  40 & 20 & 1 & 78.9   & 5338.2  & 5338.2  & 4636.0  & 5338.2  & 5338.2  &  0.0 &  0.0 &  0.0 & 13.2 & 1 & 1446 \\ 
  40 & 20 & 2 & 7.1    & 3413.4  & 3413.4  & 3242.8  & 3413.4  & 3413.4  &  0.0 &  0.0 &  0.0 &  5.0 & 1 & 1 \\ 
  40 & 20 & 3 & 88.8   & 4319.0  & 4319.0  & 3917.8  & 4319.0  & 4319.0  &  0.0 &  0.0 &  0.0 &  9.3 & 1 & 2752 \\ 
  40 & 20 & 4 & 29.6   & 5206.5  & 5206.5  & 4754.1  & 5206.5  & 5206.5  &  0.0 &  0.0 &  0.0 &  8.7 & 1 & 1529 \\ 
  40 & 20 & 5 & 33.2   & 4159.4  & 4159.4  & 3888.2  & 4159.4  & 4159.4  &  0.0 &  0.0 &  0.0 &  6.5 & 1 & 1 \\ 
  50 & 12 & 1 & 3371.0 & 6242.6  & 6242.6  & 5333.2  & 6242.6  & 6242.6  &  0.0 &  0.0 &  0.0 & 14.6 & 1 & 81143 \\ 
  50 & 12 & 2 & 312.2  & 5594.1  & 5594.1  & 4343.6  & 5594.1  & 5594.1  &  0.0 &  0.0 &  0.0 & 22.4 & 1 & 17674 \\ 
  50 & 12 & 3 & 2681.4 & 6430.1  & 6430.1  & 5399.9  & 6430.1  & 6430.1  &  0.0 &  0.0 &  0.0 & 16.0 & 1 & 181152 \\ 
  50 & 12 & 4 & 3600.3 & 4743.8  & 4651.1  & 3810.8  & 4743.8  & 4743.8  &  2.0 &  2.0 &  0.0 & 19.7 & 0 & 82509 \\ 
  50 & 12 & 5 & 1125.7 & 5500.1  & 5500.1  & 4437.6  & 5500.1  & 5500.1  &  0.0 &  0.0 &  0.0 & 19.3 & 1 & 29126 \\ 
  50 & 16 & 1 & 64.2   & 5137.0  & 5137.0  & 4584.2  & 5137.0  & 5137.0  &  0.0 &  0.0 &  0.0 & 10.8 & 1 & 47 \\ 
  50 & 16 & 2 & 166.0  & 3309.4  & 3309.4  & 2893.7  & 3309.4  & 3309.4  &  0.0 &  0.0 &  0.0 & 12.6 & 1 & 14557 \\ 
  50 & 16 & 3 & 179.1  & 5399.2  & 5399.2  & 4673.7  & 5399.2  & 5399.2  &  0.0 &  0.0 &  0.0 & 13.4 & 1 & 1438 \\ 
  50 & 16 & 4 & 456.0  & 4211.3  & 4211.3  & 3605.4  & 4211.3  & 4211.3  &  0.0 &  0.0 &  0.0 & 14.4 & 1 & 29277 \\ 
  50 & 16 & 5 & 3600.1 & 3948.0  & 3494.3  & 3096.9  & 3763.2  & 3763.2  & 11.5 &  7.1 &  4.7 & 17.7 & 0 & 119897 \\ 
  50 & 25 & 1 & 30.2   & 3232.6  & 3232.6  & 3085.1  & 3232.6  & 3232.6  &  0.0 &  0.0 &  0.0 &  4.6 & 1 & 1 \\ 
  50 & 25 & 2 & 539.1  & 4323.0  & 4323.0  & 3998.2  & 4323.0  & 4323.0  &  0.0 &  0.0 &  0.0 &  7.5 & 1 & 11887 \\ 
  50 & 25 & 3 & 240.0  & 3557.9  & 3557.9  & 3297.9  & 3557.9  & 3557.9  &  0.0 &  0.0 &  0.0 &  7.3 & 1 & 9602 \\ 
  50 & 25 & 4 & 3600.1 & 3606.2  & 3480.6  & 3162.6  & 3606.2  & 3606.2  &  3.5 &  3.5 &  0.0 & 12.3 & 0 & 330276 \\ 
  50 & 25 & 5 & 29.9   & 3670.8  & 3670.8  & 3536.6  & 3670.8  & 3670.8  &  0.0 &  0.0 &  0.0 &  3.6 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_23_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{sub}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 22.0 & 24444.4 & 24444.4    & 11628.1  & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0    & 52.4 & 1 & 6182 \\ 
  20 & 5 & 2 & 20.5 & 26585.3 & 26585.3    & 13320.5  & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0    & 49.9 & 1 & 10858 \\ 
  20 & 5 & 3 & 33.5 & 26159.6 & 26159.6    & 11682.6  & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0    & 55.3 & 1 & 14106 \\ 
  20 & 5 & 4 & 14.5 & 16558.9 & 16558.9    & 6951.0   & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 5909 \\ 
  20 & 5 & 5 & 27.6 & 29165.6 & 29165.6    & 14127.3  & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0    & 51.6 & 1 & 3050 \\ 
  20 & 6 & 1 & 57.9 & 22562.4 & 22562.4    & 10139.9  & 22562.4 & 22562.4 & 0.0 & 0.0 & 0.0    & 55.1 & 1 & 3848 \\ 
  20 & 6 & 2 & 3.0 & 20183.5 & 20183.5     & 10220.2  & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0    & 49.4 & 1 & 1 \\ 
  20 & 6 & 3 & 36.0 & 25238.2 & 25238.2    & 12124.6  & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0    & 52.0 & 1 & 3335 \\ 
  20 & 6 & 4 & 19.3 & 20161.1 & 20161.1    & 9566.3   & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0    & 52.6 & 1 & 2625 \\ 
  20 & 6 & 5 & 30.7 & 27296.4 & 27296.4    & 12384.4  & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0    & 54.6 & 1 & 2916 \\ 
  20 & 10 & 1 & 5.4 & 15074.8 & 15074.8    & 8445.0   & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0    & 44.0 & 1 & 2542 \\ 
  20 & 10 & 2 & 17.2 & 18092.9 & 18092.9   & 9376.1   & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0    & 48.2 & 1 & 3703 \\ 
  20 & 10 & 3 & 4.8 & 14169.6 & 14169.6    & 7170.1   & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0    & 49.4 & 1 & 916 \\ 
  20 & 10 & 4 & 3.9 & 19027.0 & 19027.0    & 10680.8  & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0    & 43.9 & 1 & 111 \\ 
  20 & 10 & 5 & 1.9 & 9742.5 & 9742.5      & 5785.7   & 9742.5  & 9742.5 & 0.0 & 0.0 & 0.0     & 40.6 & 1 & 1 \\ 
  30 & 7 & 1 & 169.1 & 15759.0 & 15759.0   & 7350.6   & 15759.0 & 15759.0 & 0.0 & 0.0 & 0.0    & 53.4 & 1 & 4207 \\ 
  30 & 7 & 2 & 170.2 & 17867.0 & 17867.0   & 7335.1   & 17867.0 & 17867.0 & 0.0 & 0.0 & 0.0    & 58.9 & 1 & 4067 \\ 
  30 & 7 & 3 & 122.8 & 15619.6 & 15619.6   & 7474.4   & 15619.6 & 15619.6 & 0.0 & 0.0 & 0.0    & 52.1 & 1 & 5135 \\ 
  30 & 7 & 4 & 372.1 & 18356.9 & 18356.9   & 9136.9   & 18356.9 & 18356.9 & 0.0 & 0.0 & 0.0    & 50.2 & 1 & 16340 \\ 
  30 & 7 & 5 & 802.2 & 15460.6 & 15460.6   & 6494.0   & 15460.6 & 15460.6 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 44097 \\ 
  30 & 10 & 1 & 25.3 & 12598.8 & 12598.8   & 6352.1   & 12598.8 & 12598.8 & 0.0 & 0.0 & 0.0    & 49.6 & 1 & 3245 \\ 
  30 & 10 & 2 & 47.8 & 9620.6 & 9620.6     & 5334.9   & 9620.6  & 9620.6 & 0.0 & 0.0 & 0.0     & 44.5 & 1 & 2879 \\ 
  30 & 10 & 3 & 87.7 & 9329.9 & 9329.9     & 5105.0   & 9329.9  & 9329.9 & 0.0 & 0.0 & 0.0     & 45.3 & 1 & 2996 \\ 
  30 & 10 & 4 & 118.6 & 15224.5 & 15224.5  & 7443.9   & 15224.5 & 15224.5 & 0.0 & 0.0 & 0.0    & 51.1 & 1 & 3378 \\ 
  30 & 10 & 5 & 517.0 & 14665.7 & 14665.7  & 7162.5   & 14665.7 & 14665.7 & 0.0 & 0.0 & 0.0    & 51.2 & 1 & 54578 \\ 
  30 & 15 & 1 & 77.5 & 10085.3 & 10085.3   & 4547.0   & 10085.3 & 10085.3 & 0.0 & 0.0 & 0.0    & 54.9 & 1 & 2415 \\ 
  30 & 15 & 2 & 89.3 & 10658.1 & 10658.1   & 5795.1   & 10658.1 & 10658.1 & 0.0 & 0.0 & 0.0    & 45.6 & 1 & 5470 \\ 
  30 & 15 & 3 & 16.7 & 8466.4 & 8466.4     & 4447.6   & 8466.4  & 8466.4 & 0.0 & 0.0 & 0.0     & 47.5 & 1 & 3613 \\ 
  30 & 15 & 4 & 20.8 & 9980.5 & 9980.5     & 6027.4   & 9980.5  & 9980.5 & 0.0 & 0.0 & 0.0     & 39.6 & 1 & 1637 \\ 
  30 & 15 & 5 & 10.6 & 9687.3 & 9687.3     & 5553.1   & 9687.3  & 9687.3 & 0.0 & 0.0 & 0.0     & 42.7 & 1 & 589 \\ 
  40 & 10 & 1 & 3600.3 & 14500.9 & 13876.5 & 6132.0   & 14500.9 & 14500.9 & 4.3 & 4.3 & 0.0    & 57.7 & 0 & 134757 \\ 
  40 & 10 & 2 & 3600.6 & 12213.5 & 12075.0 & 5154.8   & 12213.5 & 12213.5 & 1.1 & 1.1 & 0.0    & 57.8 & 0 & 111338 \\ 
  40 & 10 & 3 & 595.6 & 11071.1 & 11071.1  & 5374.0   & 11071.1 & 11071.1 & 0.0 & 0.0 & 0.0    & 51.5 & 1 & 14902 \\ 
  40 & 10 & 4 & 441.9 & 9502.1 & 9502.1    & 4269.9   & 9502.0  & 9502.1 & 0.0 & 0.0 & 0.0     & 55.1 & 1 & 3734 \\ 
  40 & 10 & 5 & 3600.4 & 10972.1 & 10498.4 & 4639.9   & 10972.0 & 10972.1 & 4.3 & 4.3 & 0.0    & 57.7 & 0 & 106148 \\ 
  40 & 13 & 1 & 2947.1 & 9885.2 & 9885.2   & 5332.7   & 9885.2  & 9885.2 & 0.0 & 0.0 & 0.0     & 46.1 & 1 & 92788 \\ 
  40 & 13 & 2 & 382.4 & 9010.9 & 9010.9    & 5015.3   & 9010.9  & 9010.9 & 0.0 & 0.0 & 0.0     & 44.3 & 1 & 8480 \\ 
  40 & 13 & 3 & 3600.5 & 10645.3 & 10520.1 & 5282.1   & 10645.3 & 10645.3 & 1.2 & 1.2 & 0.0    & 50.4 & 0 & 108946 \\ 
  40 & 13 & 4 & 1041.4 & 8911.8 & 8911.8   & 4306.7   & 8911.8  & 8911.8 & 0.0 & 0.0 & 0.0     & 51.7 & 1 & 27629 \\ 
  40 & 13 & 5 & 3600.4 & 11636.1 & 11037.9 & 5107.5   & 11636.1 & 11636.1 & 5.1 & 5.1 & 0.0    & 56.1 & 0 & 92423 \\ 
  40 & 20 & 1 & 225.3 & 9426.4 & 9426.4    & 4636.0   & 9426.4  & 9426.4 & 0.0 & 0.0 & 0.0     & 50.8 & 1 & 6134 \\ 
  40 & 20 & 2 & 117.3 & 6156.3 & 6156.3    & 3242.9   & 6156.3  & 6156.3 & 0.0 & 0.0 & 0.0     & 47.3 & 1 & 3425 \\ 
  40 & 20 & 3 & 226.0 & 8245.3 & 8245.3    & 3917.8   & 8245.3  & 8245.3 & 0.0 & 0.0 & 0.0     & 52.5 & 1 & 9306 \\ 
  40 & 20 & 4 & 100.3 & 8315.2 & 8315.2    & 4754.1   & 8315.2  & 8315.2 & 0.0 & 0.0 & 0.0     & 42.8 & 1 & 1342 \\ 
  40 & 20 & 5 & 118.8 & 6967.8 & 6967.8    & 3888.2   & 6967.8  & 6967.8 & 0.0 & 0.0 & 0.0     & 44.2 & 1 & 3167 \\ 
  50 & 12 & 1 & 3600.3 & 11117.1 & 10204.2 & 5333.3   & 11063.0 & 10584.5 & 8.2 & 7.8 & 4.8    & 51.8 & 0 & 27041 \\ 
  50 & 12 & 2 & 3600.4 & 10933.4 & 9561.8  & 4343.6   & 10517.5 & 9871.9 & 12.6 & 9.1 & 9.7    & 58.7 & 0 & 32640 \\ 
  50 & 12 & 3 & 3600.3 & 11222.7 & 9538.9  & 5399.9   & 10501.1 & 10501.1 & 15.0 & 9.2 & 6.4   & 48.6 & 0 & 22088 \\ 
  50 & 12 & 4 & 3600.2 & 8682.3 & 7770.4   & 3810.8   & 8653.6  & 8653.6 & 10.5 & 10.2 & 0.3   & 56.0 & 0 & 29787 \\ 
  50 & 12 & 5 & 3600.4 & 9576.8 & 8666.3   & 4437.6   & 9521.1  & 9186.5 & 9.5 & 9.0 & 4.1     & 53.4 & 0 & 37287 \\ 
  50 & 16 & 1 & 3600.3 & 8697.4 & 8337.3   & 4584.2   & 8693.5  & 8693.5 & 4.1 & 4.1 & 0.0     & 47.3 & 0 & 31096 \\ 
  50 & 16 & 2 & 3600.2 & 5966.4 & 5803.3   & 2893.7   & 5966.4  & 5966.4 & 2.7 & 2.7 & 0.0     & 51.5 & 0 & 34788 \\ 
  50 & 16 & 3 & 3600.2 & 9239.6 & 8969.1   & 4673.7   & 9239.6  & 9239.6 & 2.9 & 2.9 & 0.0     & 49.4 & 0 & 25732 \\ 
  50 & 16 & 4 & 3600.2 & 8422.4 & 6796.9   & 3605.4   & 7453.7  & 7453.7 & 19.3 & 8.8 & 11.5   & 51.6 & 0 & 31306 \\ 
  50 & 16 & 5 & 3600.1 & 8893.5 & 6097.1   & 3096.9   & 6924.8  & 6924.8 & 31.4 & 11.9 & 22.1  & 55.3 & 0 & 40862 \\ 
  50 & 25 & 1 & 426.3 & 5561.8 & 5561.8    & 3085.1   & 5561.8  & 5561.8 & 0.0 & 0.0 & 0.0     & 44.5 & 1 & 2567 \\ 
  50 & 25 & 2 & 944.6 & 6891.1 & 6891.1    & 3998.2   & 6891.1  & 6891.1 & 0.0 & 0.0 & 0.0     & 42.0 & 1 & 12392 \\ 
  50 & 25 & 3 & 410.1 & 5582.7 & 5582.7    & 3297.9   & 5582.7  & 5582.7 & 0.0 & 0.0 & 0.0     & 40.9 & 1 & 3755 \\ 
  50 & 25 & 4 & 924.3 & 5900.7 & 5900.7    & 3162.6   & 5900.7  & 5900.7 & 0.0 & 0.0 & 0.0     & 46.4 & 1 & 21798 \\ 
  50 & 25 & 5 & 258.8 & 6372.0 & 6372.0    & 3536.6   & 6372.0  & 6372.0 & 0.0 & 0.0 & 0.0     & 44.5 & 1 & 1834 \\ 
\hline
\end{longtable}


==> results/instances_table_model_23_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:06 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{u}^{sub}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
20 & 5 & 1 & 76.6 & 13044.6 & 13044.6 & 7580.5 & 13044.6 & 13044.6 & 0.0 & 0.0 & 0.0 & 41.9 & 1 & 67556 \\ 
  20 & 5 & 2 & 1235.9 & 11287.1 & 11287.0 & 7346.6 & 11287.1 & 11287.1 & 0.0 & 0.0 & 0.0 & 34.9 & 1 & 335878 \\ 
  20 & 5 & 3 & 51.4 & 9256.1 & 9256.1 & 5960.5 & 9256.1 & 9256.1 & 0.0 & 0.0 & 0.0 & 35.6 & 1 & 47914 \\ 
  20 & 5 & 4 & 1.4 & 4604.5 & 4604.5 & 2953.2 & 4604.5 & 4604.5 & 0.0 & 0.0 & 0.0 & 35.9 & 1 & 1 \\ 
  20 & 5 & 5 & 0.6 & 11454.5 & 11454.5 & 8321.4 & 11454.5 & 11454.5 & 0.0 & 0.0 & 0.0 & 27.4 & 1 & 1 \\ 
  20 & 6 & 1 & 0.3 & 7471.9 & 7471.9 & 5252.8 & 7471.9 & 7471.9 & 0.0 & 0.0 & 0.0 & 29.7 & 1 & 1 \\ 
  20 & 6 & 2 & 0.2 & 7802.1 & 7802.1 & 5098.6 & 7802.1 & 7802.1 & 0.0 & 0.0 & 0.0 & 34.6 & 1 & 0 \\ 
  20 & 6 & 3 & 0.8 & 8865.4 & 8865.4 & 5573.2 & 8865.4 & 8865.4 & 0.0 & 0.0 & 0.0 & 37.1 & 1 & 1 \\ 
  20 & 6 & 4 & 234.0 & 7169.6 & 7169.6 & 4773.3 & 7169.6 & 7169.6 & 0.0 & 0.0 & 0.0 & 33.4 & 1 & 197268 \\ 
  20 & 6 & 5 & 203.9 & 10699.1 & 10699.1 & 6430.9 & 10699.1 & 10699.1 & 0.0 & 0.0 & 0.0 & 39.9 & 1 & 247147 \\ 
  20 & 10 & 1 & 3600.1 & 6480.9 & 6108.4 & 5051.3 & 6480.9 & 6480.9 & 5.8 & 5.8 & 0.0 & 22.1 & 0 & 1587323 \\ 
  20 & 10 & 2 & 3600.0 & 6793.4 & 6299.5 & 5249.1 & 6793.4 & 6793.4 & 7.3 & 7.3 & 0.0 & 22.7 & 0 & 1018690 \\ 
  20 & 10 & 3 & 45.8 & 4910.8 & 4910.8 & 4104.5 & 4910.8 & 4910.8 & 0.0 & 0.0 & 0.0 & 16.4 & 1 & 128407 \\ 
  20 & 10 & 4 & 26.4 & 6513.1 & 6513.1 & 5381.7 & 6513.1 & 6513.1 & 0.0 & 0.0 & 0.0 & 17.4 & 1 & 9473 \\ 
  20 & 10 & 5 & 3.4 & 3483.8 & 3483.8 & 2928.6 & 3483.8 & 3483.8 & 0.0 & 0.0 & 0.0 & 15.9 & 1 & 524 \\ 
  30 & 7 & 1 & 3600.1 & 8227.9 & 7051.9 & 4286.9 & 7703.8 & 7703.8 & 14.3 & 8.5 & 6.4 & 44.4 & 0 & 249512 \\ 
  30 & 7 & 2 & 18.9 & 7418.6 & 7418.6 & 4474.8 & 7418.6 & 7418.6 & 0.0 & 0.0 & 0.0 & 39.7 & 1 & 350 \\ 
  30 & 7 & 3 & 151.8 & 7102.9 & 7102.7 & 4575.1 & 7102.9 & 7102.9 & 0.0 & 0.0 & 0.0 & 35.6 & 1 & 1899 \\ 
  30 & 7 & 4 & 145.0 & 8776.1 & 8775.8 & 5690.6 & 8776.1 & 8776.1 & 0.0 & 0.0 & 0.0 & 35.2 & 1 & 1311 \\ 
  30 & 7 & 5 & 3600.1 & 6846.9 & 5417.4 & 3325.9 & 6118.2 & 6118.2 & 20.9 & 11.5 & 10.6 & 45.6 & 0 & 296312 \\ 
  30 & 10 & 1 & 3600.3 & 5258.6 & 4860.9 & 3614.0 & 5258.6 & 5258.6 & 7.6 & 7.6 & 0.0 & 31.3 & 0 & 170894 \\ 
  30 & 10 & 2 & 1.8 & 4569.3 & 4569.3 & 3127.1 & 4569.3 & 4569.3 & 0.0 & 0.0 & 0.0 & 31.6 & 1 & 1 \\ 
  30 & 10 & 3 & 3600.1 & 4531.3 & 4404.4 & 3289.4 & 4531.3 & 4531.3 & 2.8 & 2.8 & 0.0 & 27.4 & 0 & 428624 \\ 
  30 & 10 & 4 & 3600.2 & 5771.4 & 5635.9 & 3901.2 & 5771.4 & 5771.4 & 2.4 & 2.4 & 0.0 & 32.4 & 0 & 694328 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6 & 6275.4 & 4610.1 & 6629.6 & 6629.6 & 5.3 & 5.3 & 0.0 & 30.5 & 0 & 224435 \\ 
  30 & 15 & 1 & 3600.1 & 3158.8 & 2350.9 & 2022.8 & 3015.0 & 3015.0 & 25.6 & 22.0 & 4.6 & 32.9 & 0 & 265559 \\ 
  30 & 15 & 2 & 3600.1 & 3539.5 & 3137.5 & 2933.4 & 3539.5 & 3539.5 & 11.4 & 11.4 & 0.0 & 17.1 & 0 & 250936 \\ 
  30 & 15 & 3 & 3600.1 & 2803.8 & 2644.6 & 2193.4 & 2803.8 & 2803.8 & 5.7 & 5.7 & 0.0 & 21.8 & 0 & 305941 \\ 
  30 & 15 & 4 & 3600.1 & 4262.6 & 4250.4 & 3634.2 & 4262.6 & 4262.6 & 0.3 & 0.3 & 0.0 & 14.7 & 0 & 792648 \\ 
  30 & 15 & 5 & 4.4 & 4076.9 & 4076.9 & 3319.6 & 4076.9 & 4076.9 & 0.0 & 0.0 & 0.0 & 18.6 & 1 & 1 \\ 
  40 & 10 & 1 & 3600.2 & 5016.6 & 4633.9 & 3032.5 & 4831.7 & 4831.7 & 7.6 & 4.1 & 3.7 & 37.2 & 0 & 118757 \\ 
  40 & 10 & 2 & 3600.1 & 4046.4 & 3732.8 & 2537.4 & 4023.7 & 4023.7 & 7.8 & 7.2 & 0.6 & 36.9 & 0 & 166930 \\ 
  40 & 10 & 3 & 3600.6 & 4674.1 & 4472.6 & 2844.2 & 4674.1 & 4674.1 & 4.3 & 4.3 & 0.0 & 39.1 & 0 & 350191 \\ 
  40 & 10 & 4 & 3600.7 & 3842.4 & 3715.4 & 2239.9 & 3842.4 & 3842.4 & 3.3 & 3.3 & 0.0 & 41.7 & 0 & 248490 \\ 
  40 & 10 & 5 & 3600.3 & 4508.7 & 3796.8 & 2642.7 & 4508.7 & 4508.7 & 15.8 & 15.8 & 0.0 & 41.4 & 0 & 57150 \\ 
  40 & 13 & 1 & 3600.2 & 6036.9 & 4829.2 & 3507.8 & 5199.2 & 5199.2 & 20.0 & 7.1 & 13.9 & 32.5 & 0 & 72712 \\ 
  40 & 13 & 2 & 14.9 & 4327.3 & 4327.3 & 3305.7 & 4327.3 & 4327.3 & 0.0 & 0.0 & 0.0 & 23.6 & 1 & 1 \\ 
  40 & 13 & 3 & 3600.5 & 5572.1 & 4234.0 & 3267.9 & 4883.7 & 4883.7 & 24.0 & 13.3 & 12.3 & 33.1 & 0 & 87172 \\ 
  40 & 13 & 4 & 3600.6 & 3564.9 & 3292.7 & 2407.0 & 3564.9 & 3564.9 & 7.6 & 7.6 & 0.0 & 32.5 & 0 & 80237 \\ 
  40 & 13 & 5 & 3600.5 & 6147.9 & 4143.8 & 2849.3 & 5141.0 & 5141.0 & 32.6 & 19.4 & 16.4 & 44.6 & 0 & 87948 \\ 
  40 & 20 & 1 & 3600.4 & 3202.8 & 3097.8 & 2645.5 & 3202.8 & 3202.8 & 3.3 & 3.3 & 0.0 & 17.4 & 0 & 132829 \\ 
  40 & 20 & 2 & 3600.4 & 2013.4 & 2013.1 & 1716.0 & 2013.4 & 2013.4 & 0.0 & 0.0 & 0.0 & 14.8 & 0 & 457662 \\ 
  40 & 20 & 3 & 3600.6 & 2411.1 & 2290.8 & 1840.7 & 2389.8 & 2389.8 & 5.0 & 4.1 & 0.9 & 23.0 & 0 & 136914 \\ 
  40 & 20 & 4 & 3600.5 & 3483.1 & 3386.8 & 2902.7 & 3483.1 & 3483.1 & 2.8 & 2.8 & 0.0 & 16.7 & 0 & 164395 \\ 
  40 & 20 & 5 & 3600.9 & 2715.4 & 2615.1 & 2200.6 & 2715.4 & 2715.4 & 3.7 & 3.7 & 0.0 & 19.0 & 0 & 154384 \\ 
  50 & 12 & 1 & 3600.7 & 4655.2 & 4572.2 & 3095.7 & 4655.2 & 4655.2 & 1.8 & 1.8 & 0.0 & 33.5 & 0 & 70562 \\ 
  50 & 12 & 2 & 3600.4 & 3651.1 & 3483.3 & 2350.2 & 3651.1 & 3651.1 & 4.6 & 4.6 & 0.0 & 35.6 & 0 & 120809 \\ 
  50 & 12 & 3 & 3600.6 & 5684.3 & 5130.1 & 3449.8 & 5333.2 & 5333.2 & 9.8 & 3.8 & 6.2 & 35.3 & 0 & 43066 \\ 
  50 & 12 & 4 & 3609.2 & 2765.3 & 2683.3 & 1965.8 & 2765.3 & 2765.3 & 3.0 & 3.0 & 0.0 & 28.9 & 0 & 5518 \\ 
  50 & 12 & 5 & 3600.5 & 4301.6 & 3914.2 & 2593.7 & 4256.0 & 4256.0 & 9.0 & 8.0 & 1.1 & 39.1 & 0 & 32362 \\ 
  50 & 16 & 1 & 3601.4 & 4238.3 & 3844.8 & 2700.0 & 3970.0 & 3970.0 & 9.3 & 3.1 & 6.3 & 32.0 & 0 & 2903 \\ 
  50 & 16 & 2 & 3619.4 & 3376.1 & 2033.3 & 1453.6 & 2208.6 & 2208.6 & 39.8 & 7.9 & 34.6 & 34.2 & 0 & 2579 \\ 
  50 & 16 & 3 & 3600.3 & 3487.4 & 3486.7 & 2707.0 & 3487.4 & 3487.4 & 0.0 & 0.0 & 0.0 & 22.4 & 0 & 106916 \\ 
  50 & 16 & 4 & 3601.6 & 2752.0 & 2629.7 & 1896.7 & 2702.6 & 2702.6 & 4.4 & 2.7 & 1.8 & 29.8 & 0 & 1097 \\ 
  50 & 16 & 5 & 3665.9 & 3117.2 & 2066.2 & 1497.1 & 2228.7 & 2228.8 & 33.7 & 7.3 & 28.5 & 32.8 & 0 & 5088 \\ 
  50 & 25 & 1 & 3600.7 & 1843.2 & 1808.6 & 1586.0 & 1843.2 & 1843.2 & 1.9 & 1.9 & 0.0 & 14.0 & 0 & 68652 \\ 
  50 & 25 & 2 & 3600.6 & 4306.5 & 2707.5 & 2425.3 & 2878.9 & 2878.9 & 37.1 & 6.0 & 33.1 & 15.8 & 0 & 40670 \\ 
  50 & 25 & 3 & 3600.5 & 2405.2 & 2347.7 & 1978.1 & 2405.2 & 2405.2 & 2.4 & 2.4 & 0.0 & 17.8 & 0 & 41796 \\ 
  50 & 25 & 4 & 3604.4 & 3971.2 & 1981.2 & 1690.7 & 2234.3 & 2234.3 & 50.1 & 11.3 & 43.7 & 24.3 & 0 & 53909 \\ 
  50 & 25 & 5 & 3600.9 & 2297.9 & 2227.9 & 1928.2 & 2258.4 & 2258.4 & 3.0 & 1.4 & 1.7 & 14.6 & 0 & 41064 \\ 
\hline
\end{longtable}


==> results/instances_table_model_24_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern Kruskal for covering} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 3600.1 & 16526.2 & 15313.8 & 5459.2 & 15831.2 & 15831.2 & 7.3  & 3.3  & 4.2  & 65.5 & 0 & 2913915 \\ 
  20 &  5 & 2 & 3508.2 & 16273.0 & 16272.0 & 6947.0 & 16273.0 & 16273.0 & 0.0  & 0.0  & 0.0  & 57.3 & 1 & 2734913 \\ 
  20 &  5 & 3 & 2744.9 & 15039.1 & 15039.1 & 6024.8 & 15039.1 & 15039.1 & 0.0  & 0.0  & 0.0  & 59.9 & 1 & 2409304 \\ 
  20 &  5 & 4 & 879.0  & 9076.2  & 9076.1  & 3857.6 & 9076.2  & 9076.2  & 0.0  & 0.0  & 0.0  & 57.5 & 1 & 1170224 \\ 
  20 &  5 & 5 & 1528.1 & 16943.6 & 16943.6 & 7852.6 & 16943.6 & 16943.6 & 0.0  & 0.0  & 0.0  & 53.6 & 1 & 1935808 \\ 
  20 &  6 & 1 & 3600.2 & 11879.5 & 8764.7  & 4648.1 & 11799.8 & 11799.8 & 26.2 & 25.7 & 0.7  & 60.6 & 0 & 2312232 \\ 
  20 &  6 & 2 & 1666.1 & 10378.3 & 10378.3 & 6014.2 & 10378.3 & 10378.3 & 0.0  & 0.0  & 0.0  & 42.0 & 1 & 1382359 \\ 
  20 &  6 & 3 & 3600.1 & 14390.3 & 9265.5  & 5319.2 & 13783.0 & 13783.0 & 35.6 & 32.8 & 4.2  & 61.4 & 0 & 2147476 \\ 
  20 &  6 & 4 & 3600.2 & 11324.0 & 8198.9  & 4394.6 & 11089.8 & 11089.8 & 27.6 & 26.1 & 2.1  & 60.4 & 0 & 2368193 \\ 
  20 &  6 & 5 & 3600.2 & 15803.0 & 10060.6 & 5184.1 & 15803.0 & 15803.0 & 36.3 & 36.3 & 0.0  & 67.2 & 0 & 2304623 \\ 
  20 & 10 & 1 & 3600.4 & 10596.1 & 3199.8  & 2419.6 & 9207.7  & 9207.7  & 69.8 & 65.2 & 13.1 & 73.7 & 0 & 758800 \\ 
  20 & 10 & 2 & 3600.3 & 13026.3 & 3792.2  & 2372.4 & 11886.0 & 11886.0 & 70.9 & 68.1 & 8.8  & 80.0 & 0 & 771230 \\ 
  20 & 10 & 3 & 3600.1 & 9425.0  & 2989.9  & 1828.8 & 7939.7  & 7939.7  & 68.3 & 62.3 & 15.8 & 77.0 & 0 & 792059 \\ 
  20 & 10 & 4 & 3600.1 & 13390.6 & 3836.4  & 2316.8 & 11611.6 & 11611.6 & 71.3 & 67.0 & 13.3 & 80.0 & 0 & 818601 \\ 
  20 & 10 & 5 & 3600.2 & 6665.1  & 2019.5  & 806.2  & 5916.7  & 5916.7  & 69.7 & 65.9 & 11.2 & 86.4 & 0 & 887101 \\ 
  30 &  7 & 1 & 3600.2 & 12324.9 & 4621.4  & 3461.6 & 9820.7  & 9820.7  & 62.5 & 52.9 & 20.3 & 64.8 & 0 & 987306 \\ 
  30 &  7 & 2 & 3600.3 & 12220.5 & 5371.6  & 4139.3 & 9760.4  & 9760.4  & 56.0 & 45.0 & 20.1 & 57.6 & 0 & 932137 \\ 
  30 &  7 & 3 & 3600.2 & 9594.4  & 5223.7  & 4273.1 & 8878.4  & 8878.4  & 45.5 & 41.2 & 7.5  & 51.9 & 0 & 935067 \\ 
  30 &  7 & 4 & 3600.2 & 13228.8 & 5711.7  & 4464.4 & 10789.6 & 10789.6 & 56.8 & 47.1 & 18.4 & 58.6 & 0 & 953731 \\ 
  30 &  7 & 5 & 3600.3 & 9586.2  & 4575.1  & 3479.7 & 8353.7  & 8353.7  & 52.3 & 45.2 & 12.9 & 58.4 & 0 & 1001897 \\ 
  30 & 10 & 1 & 3600.4 & 9090.4  & 3275.6  & 2800.6 & 7157.8  & 7157.8  & 64.0 & 54.2 & 21.3 & 60.9 & 0 & 740340 \\ 
  30 & 10 & 2 & 3600.1 & 7506.1  & 2313.2  & 1911.3 & 5659.9  & 5659.9  & 69.2 & 59.1 & 24.6 & 66.2 & 0 & 848850 \\ 
  30 & 10 & 3 & 3600.4 & 7590.4  & 2315.4  & 1887.8 & 5785.0  & 5785.0  & 69.5 & 60.0 & 23.8 & 67.4 & 0 & 889167 \\ 
  30 & 10 & 4 & 3600.3 & 11030.9 & 3844.6  & 3146.7 & 8222.6  & 8222.6  & 65.2 & 53.2 & 25.5 & 61.7 & 0 & 945545 \\ 
  30 & 10 & 5 & 3600.4 & 11042.4 & 3382.4  & 2916.9 & 8629.8  & 8629.8  & 69.4 & 60.8 & 21.9 & 66.2 & 0 & 849760 \\ 
  30 & 15 & 1 & 3600.3 & 10680.6 & 1163.0  & 912.7  & 5830.1  & 5830.1  & 89.1 & 80.0 & 45.4 & 84.3 & 0 & 378946 \\ 
  30 & 15 & 2 & 3600.3 & 8680.2  & 1242.0  & 1018.6 & 6643.1  & 6643.1  & 85.7 & 81.3 & 23.5 & 84.7 & 0 & 415920 \\ 
  30 & 15 & 3 & 3600.3 & 7723.3  & 996.0   & 709.7  & 4738.8  & 4738.8  & 87.1 & 79.0 & 38.6 & 85.0 & 0 & 380874 \\ 
  30 & 15 & 4 & 3600.5 & 8799.1  & 1387.8  & 1096.1 & 6263.4  & 6263.4  & 84.2 & 77.8 & 28.8 & 82.5 & 0 & 378980 \\ 
  30 & 15 & 5 & 3600.7 & 8902.0  & 1594.9  & 1192.2 & 5780.3  & 5780.3  & 82.1 & 72.4 & 35.1 & 79.4 & 0 & 363912 \\ 
  40 & 10 & 1 & 3600.3 & 10719.7 & 4165.9  & 3838.9 & 7593.1  & 7593.1  & 61.1 & 45.1 & 29.2 & 49.4 & 0 & 503558 \\ 
  40 & 10 & 2 & 3600.3 & 8578.5  & 3193.9  & 2783.6 & 6331.4  & 6331.4  & 62.8 & 49.5 & 26.2 & 56.0 & 0 & 506177 \\ 
  40 & 10 & 3 & 3600.6 & 7683.2  & 3405.8  & 3126.0 & 6035.9  & 6035.9  & 55.7 & 43.6 & 21.4 & 48.2 & 0 & 496657 \\ 
  40 & 10 & 4 & 3600.9 & 6433.3  & 3038.9  & 2756.6 & 5222.7  & 5222.7  & 52.8 & 41.8 & 18.8 & 47.2 & 0 & 501458 \\ 
  40 & 10 & 5 & 3600.4 & 12695.8 & 2604.0  & 2357.7 & 6342.8  & 6342.8  & 79.5 & 59.0 & 50.0 & 62.8 & 0 & 459094 \\ 
  40 & 13 & 1 & 3600.5 & 9475.4  & 2345.8  & 2196.2 & 5995.2  & 5995.2  & 75.2 & 60.9 & 36.7 & 63.4 & 0 & 566065 \\ 
  40 & 13 & 2 & 3600.3 & 8286.0  & 2359.4  & 2241.2 & 5614.9  & 5614.9  & 71.5 & 58.0 & 32.2 & 60.1 & 0 & 538242 \\ 
  40 & 13 & 3 & 3600.3 & 9208.5  & 2106.2  & 1979.4 & 6645.0  & 6645.0  & 77.1 & 68.3 & 27.8 & 70.2 & 0 & 519286 \\ 
  40 & 13 & 4 & 3600.4 & 8053.9  & 1916.8  & 1737.8 & 5205.9  & 5205.9  & 76.2 & 63.2 & 35.4 & 66.6 & 0 & 533732 \\ 
  40 & 13 & 5 & 3600.2 & 10671.3 & 2832.5  & 2568.0 & 6808.1  & 6808.1  & 73.5 & 58.4 & 36.2 & 62.3 & 0 & 422604 \\ 
  40 & 20 & 1 & 3600.3 & 8529.3  & 1216.6  & 1119.3 & 5338.2  & 5338.2  & 85.7 & 77.2 & 37.4 & 79.0 & 0 & 280567 \\ 
  40 & 20 & 2 & 3601.0 & 6792.6  & 713.3   & 640.6  & 3413.4  & 3413.4  & 89.5 & 79.1 & 49.8 & 81.2 & 0 & 243960 \\ 
  40 & 20 & 3 & 3600.6 & 8507.3  & 997.6   & 878.1  & 4319.0  & 4319.0  & 88.3 & 76.9 & 49.2 & 79.7 & 0 & 303199 \\ 
  40 & 20 & 4 & 3601.3 & 6858.4  & 1117.0  & 1002.8 & 5206.5  & 5206.5  & 83.7 & 78.5 & 24.1 & 80.7 & 0 & 283480 \\ 
  40 & 20 & 5 & 3600.8 & 6952.8  & 938.5   & 813.2  & 4159.4  & 4159.4  & 86.5 & 77.4 & 40.2 & 80.4 & 0 & 265383 \\ 
  50 & 12 & 1 & 3600.5 & 10301.6 & 3104.9  & 2881.5 & 6242.6  & 6242.6  & 69.9 & 50.3 & 39.4 & 53.8 & 0 & 288598 \\ 
  50 & 12 & 2 & 3600.7 & 10953.6 & 2479.9  & 2275.6 & 5594.1  & 5594.1  & 77.4 & 55.7 & 48.9 & 59.3 & 0 & 246937 \\ 
  50 & 12 & 3 & 3600.4 & 9761.4  & 2846.2  & 2652.7 & 6430.1  & 6430.1  & 70.8 & 55.7 & 34.1 & 58.8 & 0 & 261580 \\ 
  50 & 12 & 4 & 3600.3 & 7897.2  & 2275.3  & 2159.6 & 4743.8  & 4743.8  & 71.2 & 52.0 & 39.9 & 54.5 & 0 & 273099 \\ 
  50 & 12 & 5 & 3600.3 & 10677.0 & 2239.7  & 2067.8 & 5500.1  & 5500.1  & 79.0 & 59.3 & 48.5 & 62.4 & 0 & 334654 \\ 
  50 & 16 & 1 & 3600.9 & 9543.8  & 2181.9  & 2058.3 & 5137.0  & 5137.0  & 77.1 & 57.5 & 46.2 & 59.9 & 0 & 215458 \\ 
  50 & 16 & 2 & 3600.8 & 6662.8  & 1170.4  & 1104.4 & 3309.4  & 3309.4  & 82.4 & 64.6 & 50.3 & 66.6 & 0 & 265572 \\ 
  50 & 16 & 3 & 3600.6 & 9174.5  & 1948.5  & 1845.8 & 5399.2  & 5399.2  & 78.8 & 63.9 & 41.1 & 65.8 & 0 & 243570 \\ 
  50 & 16 & 4 & 3601.1 & 7984.8  & 1730.8  & 1663.3 & 4211.3  & 4211.3  & 78.3 & 58.9 & 47.3 & 60.5 & 0 & 222091 \\ 
  50 & 16 & 5 & 3600.7 & 7406.8  & 1584.9  & 1504.9 & 3763.2  & 3763.2  & 78.6 & 57.9 & 49.2 & 60.0 & 0 & 196676 \\ 
  50 & 25 & 1 & 3600.9 & 5736.1  & 584.7   & 579.1  & 3232.6  & 3232.6  & 89.8 & 81.9 & 43.6 & 82.1 & 0 & 139600 \\ 
  50 & 25 & 2 & 3601.5 & 6657.3  & 910.3   & 884.8  & 4323.0  & 4323.0  & 86.3 & 78.9 & 35.1 & 79.5 & 0 & 148945 \\ 
  50 & 25 & 3 & 3602.2 & 5937.2  & 744.1   & 741.7  & 3557.9  & 3557.9  & 87.5 & 79.1 & 40.1 & 79.2 & 0 & 158422 \\ 
  50 & 25 & 4 & 3600.7 & 6587.2  & 661.5   & 636.9  & 3606.2  & 3606.2  & 90.0 & 81.7 & 45.2 & 82.3 & 0 & 109729 \\ 
  50 & 25 & 5 & 3601.8 & 6969.6  & 750.2   & 686.8  & 3670.8  & 3670.8  & 89.2 & 79.6 & 47.3 & 81.3 & 0 & 140160 \\ 
\hline
\end{longtable}


==> results/instances_table_model_24_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern Kruskal for covering} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 504.6 & 24444.4 & 24444.4 & 5459.2 & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0 & 77.7 & 1 & 465124 \\ 
  20 & 5 & 2 & 406.8 & 26585.3 & 26585.3 & 6947.0 & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0 & 73.9 & 1 & 402179 \\ 
  20 & 5 & 3 & 755.5 & 26159.6 & 26159.6 & 5859.3 & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0 & 77.6 & 1 & 547956 \\ 
  20 & 5 & 4 & 507.7 & 16558.9 & 16558.9 & 3801.4 & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0 & 77.0 & 1 & 376109 \\ 
  20 & 5 & 5 & 1114.9 & 29165.6 & 29165.6 & 7835.4 & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0 & 73.1 & 1 & 799871 \\ 
  20 & 6 & 1 & 3600.2 & 22562.4 & 17182.0 & 4648.1 & 22562.4 & 22562.4 & 23.9 & 23.9 & 0.0 & 79.4 & 0 & 1376894 \\ 
  20 & 6 & 2 & 556.8 & 20183.5 & 20183.5 & 6014.2 & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0 & 70.2 & 1 & 538047 \\ 
  20 & 6 & 3 & 3600.1 & 25238.2 & 19958.2 & 5204.0 & 25238.2 & 25238.2 & 20.9 & 20.9 & 0.0 & 79.4 & 0 & 1503086 \\ 
  20 & 6 & 4 & 3600.1 & 20161.1 & 16480.8 & 4394.6 & 20161.1 & 20161.1 & 18.2 & 18.2 & 0.0 & 78.2 & 0 & 1621543 \\ 
  20 & 6 & 5 & 3600.1 & 27308.9 & 19276.1 & 5184.1 & 27296.4 & 27296.4 & 29.4 & 29.4 & 0.0 & 81.0 & 0 & 1784615 \\ 
  20 & 10 & 1 & 3600.2 & 15238.6 & 7763.9 & 2419.6 & 15074.8 & 15074.8 & 49.0 & 48.5 & 1.1 & 84.0 & 0 & 564542 \\ 
  20 & 10 & 2 & 3600.3 & 18422.2 & 9521.8 & 2372.4 & 18092.9 & 18092.9 & 48.3 & 47.4 & 1.8 & 86.9 & 0 & 669852 \\ 
  20 & 10 & 3 & 3600.1 & 14428.7 & 7399.6 & 1828.8 & 14169.6 & 14169.6 & 48.7 & 47.8 & 1.8 & 87.1 & 0 & 618889 \\ 
  20 & 10 & 4 & 3600.2 & 20029.0 & 10057.3 & 2316.8 & 19027.0 & 19027.0 & 49.8 & 47.1 & 5.0 & 87.8 & 0 & 535104 \\ 
  20 & 10 & 5 & 3600.2 & 9742.5 & 5256.0 & 806.2 & 9742.5 & 9742.5 & 46.0 & 46.0 & 0.0 & 91.7 & 0 & 695516 \\ 
  30 & 7 & 1 & 3600.1 & 17431.5 & 10498.1 & 3461.6 & 15759.0 & 15759.0 & 39.8 & 33.4 & 9.6 & 78.0 & 0 & 454275 \\ 
  30 & 7 & 2 & 3600.2 & 20822.8 & 11568.3 & 4139.3 & 17867.0 & 17867.0 & 44.4 & 35.2 & 14.2 & 76.8 & 0 & 389155 \\ 
  30 & 7 & 3 & 3600.2 & 17202.8 & 10798.1 & 4202.6 & 15619.6 & 15619.6 & 37.2 & 30.9 & 9.2 & 73.1 & 0 & 398114 \\ 
  30 & 7 & 4 & 3600.1 & 20464.5 & 11429.0 & 4464.4 & 18356.9 & 18356.9 & 44.1 & 37.7 & 10.3 & 75.7 & 0 & 409351 \\ 
  30 & 7 & 5 & 3600.2 & 16136.4 & 9465.5 & 3479.7 & 15460.6 & 15460.6 & 41.3 & 38.8 & 4.2 & 77.5 & 0 & 468779 \\ 
  30 & 10 & 1 & 3600.4 & 15351.4 & 8045.0 & 2800.6 & 12598.8 & 12598.8 & 47.6 & 36.1 & 17.9 & 77.8 & 0 & 375580 \\ 
  30 & 10 & 2 & 3600.2 & 11688.7 & 4992.1 & 1911.3 & 9620.6 & 9620.6 & 57.3 & 48.1 & 17.7 & 80.1 & 0 & 547219 \\ 
  30 & 10 & 3 & 3600.2 & 10581.4 & 5170.6 & 1887.8 & 9329.9 & 9329.9 & 51.1 & 44.6 & 11.8 & 79.8 & 0 & 332561 \\ 
  30 & 10 & 4 & 3600.3 & 17639.1 & 9385.9 & 3146.7 & 15224.5 & 15224.5 & 46.8 & 38.4 & 13.7 & 79.3 & 0 & 355617 \\ 
  30 & 10 & 5 & 3600.7 & 15955.8 & 7664.7 & 2907.3 & 14665.7 & 14665.7 & 52.0 & 47.7 & 8.1 & 80.2 & 0 & 357914 \\ 
  30 & 15 & 1 & 3600.3 & 12584.3 & 3246.5 & 912.7 & 10085.3 & 10085.3 & 74.2 & 67.8 & 19.9 & 91.0 & 0 & 458908 \\ 
  30 & 15 & 2 & 3600.8 & 11289.2 & 3526.3 & 1018.6 & 10658.1 & 10658.1 & 68.8 & 66.9 & 5.6 & 90.4 & 0 & 387267 \\ 
  30 & 15 & 3 & 3600.5 & 9565.3 & 2775.1 & 709.7 & 8466.4 & 8466.4 & 71.0 & 67.2 & 11.5 & 91.6 & 0 & 419922 \\ 
  30 & 15 & 4 & 3600.7 & 11141.9 & 3747.7 & 1096.1 & 9980.5 & 9980.5 & 66.4 & 62.5 & 10.4 & 89.0 & 0 & 516306 \\ 
  30 & 15 & 5 & 3600.5 & 11549.2 & 4258.1 & 1192.2 & 9687.3 & 9687.3 & 63.1 & 56.0 & 16.1 & 87.7 & 0 & 530796 \\ 
  40 & 10 & 1 & 3600.4 & 18168.6 & 8588.5 & 3838.9 & 14500.9 & 14500.9 & 52.7 & 40.8 & 20.2 & 73.5 & 0 & 375420 \\ 
  40 & 10 & 2 & 3600.3 & 13644.5 & 7386.8 & 2783.6 & 12213.5 & 12213.5 & 45.9 & 39.5 & 10.5 & 77.2 & 0 & 423989 \\ 
  40 & 10 & 3 & 3600.5 & 12624.6 & 7596.4 & 3126.0 & 11071.1 & 11071.1 & 39.8 & 31.4 & 12.3 & 71.8 & 0 & 412727 \\ 
  40 & 10 & 4 & 3600.4 & 10025.1 & 6853.4 & 2756.6 & 9502.0 & 9502.1 & 31.6 & 27.9 & 5.2 & 71.0 & 0 & 564940 \\ 
  40 & 10 & 5 & 3600.4 & 16539.7 & 5399.9 & 2338.7 & 10972.0 & 10972.1 & 67.3 & 50.8 & 33.7 & 78.7 & 0 & 413132 \\ 
  40 & 13 & 1 & 3600.7 & 12706.8 & 5322.1 & 2196.2 & 9885.2 & 9885.2 & 58.1 & 46.2 & 22.2 & 77.8 & 0 & 444816 \\ 
  40 & 13 & 2 & 3600.6 & 12031.2 & 5253.6 & 2241.2 & 9010.9 & 9010.9 & 56.3 & 41.7 & 25.1 & 75.1 & 0 & 378466 \\ 
  40 & 13 & 3 & 3600.5 & 12176.6 & 4922.5 & 1979.4 & 10645.3 & 10645.3 & 59.6 & 53.8 & 12.6 & 81.4 & 0 & 425848 \\ 
  40 & 13 & 4 & 3600.4 & 11244.6 & 4575.4 & 1734.5 & 8911.8 & 8911.8 & 59.3 & 48.7 & 20.8 & 80.5 & 0 & 405808 \\ 
  40 & 13 & 5 & 3600.5 & 14317.1 & 6528.5 & 2568.0 & 11636.1 & 11636.1 & 54.4 & 43.9 & 18.7 & 77.9 & 0 & 499598 \\ 
  40 & 20 & 1 & 3600.8 & 10554.9 & 3187.6 & 1119.3 & 9426.4 & 9426.4 & 69.8 & 66.2 & 10.7 & 88.1 & 0 & 390401 \\ 
  40 & 20 & 2 & 3601.7 & 7743.7 & 1960.0 & 640.6 & 6156.3 & 6156.3 & 74.7 & 68.2 & 20.5 & 89.6 & 0 & 310426 \\ 
  40 & 20 & 3 & 3600.8 & 10148.3 & 2677.4 & 878.1 & 8245.3 & 8245.3 & 73.6 & 67.5 & 18.8 & 89.3 & 0 & 324329 \\ 
  40 & 20 & 4 & 3605.8 & 8606.8 & 2887.2 & 1002.8 & 8315.2 & 8315.2 & 66.4 & 65.3 & 3.4 & 87.9 & 0 & 341763 \\ 
  40 & 20 & 5 & 3601.4 & 8511.4 & 2488.8 & 813.2 & 6967.8 & 6967.8 & 70.8 & 64.3 & 18.1 & 88.3 & 0 & 319245 \\ 
  50 & 12 & 1 & 3600.2 & 15117.6 & 6000.7 & 2881.5 & 11063.0 & 10584.5 & 60.3 & 45.8 & 30.0 & 74.0 & 0 & 88359 \\ 
  50 & 12 & 2 & 3600.4 & 13664.2 & 5319.3 & 2275.6 & 10517.5 & 9871.9 & 61.1 & 49.4 & 27.8 & 78.4 & 0 & 88267 \\ 
  50 & 12 & 3 & 3600.4 & 13180.5 & 5362.9 & 2652.7 & 10501.1 & 10501.1 & 59.3 & 48.9 & 20.3 & 74.7 & 0 & 67623 \\ 
  50 & 12 & 4 & 3600.6 & 11842.1 & 4954.9 & 2159.6 & 8653.6 & 8653.6 & 58.2 & 42.7 & 26.9 & 75.0 & 0 & 101951 \\ 
  50 & 12 & 5 & 3600.5 & 14716.6 & 4884.8 & 2067.8 & 9521.1 & 9186.5 & 66.8 & 48.7 & 37.6 & 78.3 & 0 & 90809 \\ 
  50 & 16 & 1 & 3600.3 & 12318.9 & 4865.0 & 2058.3 & 8693.5 & 8693.5 & 60.5 & 44.0 & 29.4 & 76.3 & 0 & 108755 \\ 
  50 & 16 & 2 & 3600.4 & 9288.0 & 2881.8 & 1104.4 & 5966.4 & 5966.4 & 69.0 & 51.7 & 35.8 & 81.5 & 0 & 121966 \\ 
  50 & 16 & 3 & 3600.6 & 14928.0 & 4536.8 & 1845.8 & 9239.6 & 9239.6 & 69.6 & 50.9 & 38.1 & 80.0 & 0 & 110718 \\ 
  50 & 16 & 4 & 3601.0 & 10238.4 & 4178.9 & 1663.3 & 7453.7 & 7453.7 & 59.2 & 43.9 & 27.2 & 77.7 & 0 & 104287 \\ 
  50 & 16 & 5 & 3601.1 & 10098.5 & 3833.1 & 1504.9 & 6924.8 & 6924.8 & 62.0 & 44.6 & 31.4 & 78.3 & 0 & 125289 \\ 
  50 & 25 & 1 & 3601.1 & 6871.5 & 1606.4 & 579.1 & 5561.8 & 5561.8 & 76.6 & 71.1 & 19.1 & 89.6 & 0 & 211163 \\ 
  50 & 25 & 2 & 3600.9 & 8342.4 & 2390.1 & 884.8 & 6891.1 & 6891.1 & 71.3 & 65.3 & 17.4 & 87.2 & 0 & 188988 \\ 
  50 & 25 & 3 & 3600.9 & 6951.8 & 1835.8 & 741.7 & 5582.7 & 5582.7 & 73.6 & 67.1 & 19.7 & 86.7 & 0 & 130037 \\ 
  50 & 25 & 4 & 3602.1 & 7618.1 & 1820.4 & 636.9 & 5900.7 & 5900.7 & 76.1 & 69.2 & 22.5 & 89.2 & 0 & 119055 \\ 
  50 & 25 & 5 & 3601.9 & 8310.4 & 2022.4 & 686.8 & 6372.0 & 6372.0 & 75.7 & 68.3 & 23.3 & 89.2 & 0 & 124513 \\ 
\hline
\end{longtable}


==> results/instances_table_model_24_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:06 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern Kruskal for covering} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 3600.2 & 13985.7 & 3582.9 & 1917.5 & 13044.6 & 13044.6 & 74.4 & 72.5 & 6.7 & 85.3 & 0 & 2222444 \\ 
  20 & 5 & 2 & 3600.1 & 11681.6 & 5221.7 & 2820.2 & 11287.1 & 11287.1 & 55.3 & 53.7 & 3.4 & 75.0 & 0 & 1414139 \\ 
  20 & 5 & 3 & 3600.1 & 9256.1 & 5970.8 & 1774.8 & 9256.1 & 9256.1 & 35.5 & 35.5 & 0.0 & 80.8 & 0 & 1963236 \\ 
  20 & 5 & 4 & 3600.1 & 4604.5 & 2594.0 & 972.3 & 4604.5 & 4604.5 & 43.7 & 43.7 & 0.0 & 78.9 & 0 & 1956347 \\ 
  20 & 5 & 5 & 3600.1 & 11454.5 & 6300.0 & 2758.4 & 11454.5 & 11454.5 & 45.0 & 45.0 & 0.0 & 75.9 & 0 & 2152546 \\ 
  20 & 6 & 1 & 3600.1 & 7471.9 & 2078.3 & 1119.1 & 7471.9 & 7471.9 & 72.2 & 72.2 & 0.0 & 85.0 & 0 & 1625556 \\ 
  20 & 6 & 2 & 3600.2 & 7890.1 & 2698.4 & 1453.0 & 7802.1 & 7802.1 & 65.8 & 65.4 & 1.1 & 81.4 & 0 & 1044595 \\ 
  20 & 6 & 3 & 3600.2 & 9263.6 & 2155.3 & 1160.5 & 8865.4 & 8865.4 & 76.7 & 75.7 & 4.3 & 86.9 & 0 & 1172108 \\ 
  20 & 6 & 4 & 3600.1 & 7484.4 & 2256.4 & 1215.0 & 7169.6 & 7169.6 & 69.8 & 68.5 & 4.2 & 83.0 & 0 & 1453263 \\ 
  20 & 6 & 5 & 3600.2 & 11275.1 & 2436.1 & 1306.1 & 10699.1 & 10699.1 & 78.4 & 77.2 & 5.1 & 87.8 & 0 & 1620864 \\ 
  20 & 10 & 1 & 3600.6 & 7173.2 & 954.3 & 513.9 & 6480.9 & 6480.9 & 86.7 & 85.3 & 9.7 & 92.1 & 0 & 401957 \\ 
  20 & 10 & 2 & 3600.3 & 8536.9 & 845.3 & 455.1 & 6793.4 & 6793.4 & 90.1 & 87.6 & 20.4 & 93.3 & 0 & 462794 \\ 
  20 & 10 & 3 & 3600.2 & 7240.4 & 813.0 & 437.8 & 4910.8 & 4910.8 & 88.8 & 83.4 & 32.2 & 91.1 & 0 & 333348 \\ 
  20 & 10 & 4 & 3600.4 & 8409.4 & 320.9 & 172.8 & 6513.1 & 6513.1 & 96.2 & 95.1 & 22.6 & 97.3 & 0 & 284746 \\ 
  20 & 10 & 5 & 3600.4 & 3710.8 & 114.9 & 61.9 & 3483.8 & 3483.8 & 96.9 & 96.7 & 6.1 & 98.2 & 0 & 482131 \\ 
  30 & 7 & 1 & 3600.3 & 8928.8 & 1720.0 & 853.0 & 7703.8 & 7703.8 & 80.7 & 77.7 & 13.7 & 88.9 & 0 & 771979 \\ 
  30 & 7 & 2 & 3600.2 & 8723.8 & 3227.2 & 1547.4 & 7418.6 & 7418.6 & 63.0 & 56.5 & 15.0 & 79.1 & 0 & 597933 \\ 
  30 & 7 & 3 & 3600.4 & 7233.1 & 2834.0 & 1520.9 & 7102.9 & 7102.9 & 60.8 & 60.1 & 1.8 & 78.6 & 0 & 786013 \\ 
  30 & 7 & 4 & 3601.1 & 11693.8 & 3573.7 & 1626.4 & 8776.1 & 8776.1 & 69.4 & 59.3 & 25.0 & 81.5 & 0 & 853926 \\ 
  30 & 7 & 5 & 3600.3 & 8004.6 & 1854.9 & 941.4 & 6118.2 & 6118.2 & 76.8 & 69.7 & 23.6 & 84.6 & 0 & 557782 \\ 
  30 & 10 & 1 & 3600.4 & 5974.9 & 1066.7 & 533.4 & 5258.6 & 5258.6 & 82.2 & 79.7 & 12.0 & 89.9 & 0 & 437072 \\ 
  30 & 10 & 2 & 3600.7 & 5433.6 & 1221.5 & 610.8 & 4569.3 & 4569.3 & 77.5 & 73.3 & 15.9 & 86.6 & 0 & 436539 \\ 
  30 & 10 & 3 & 3600.3 & 6042.1 & 1276.4 & 638.2 & 4531.3 & 4531.3 & 78.9 & 71.8 & 25.0 & 85.9 & 0 & 430584 \\ 
  30 & 10 & 4 & 3600.6 & 7472.9 & 1221.2 & 610.6 & 5771.4 & 5771.4 & 83.7 & 78.8 & 22.8 & 89.4 & 0 & 531463 \\ 
  30 & 10 & 5 & 3600.6 & 8931.4 & 1666.0 & 833.0 & 6629.6 & 6629.6 & 81.3 & 74.9 & 25.8 & 87.4 & 0 & 524042 \\ 
  30 & 15 & 1 & 3601.2 & 6238.9 & 139.4 & 69.7 & 3015.0 & 3015.0 & 97.8 & 95.4 & 51.7 & 97.7 & 0 & 194321 \\ 
  30 & 15 & 2 & 3600.6 & 6064.5 & 166.2 & 83.1 & 3539.5 & 3539.5 & 97.3 & 95.3 & 41.6 & 97.7 & 0 & 186510 \\ 
  30 & 15 & 3 & 3601.2 & 4804.0 & 171.5 & 85.8 & 2803.8 & 2803.8 & 96.4 & 93.9 & 41.6 & 96.9 & 0 & 224174 \\ 
  30 & 15 & 4 & 3600.7 & 5915.7 & 371.6 & 185.8 & 4262.6 & 4262.6 & 93.7 & 91.3 & 27.9 & 95.6 & 0 & 193566 \\ 
  30 & 15 & 5 & 3603.0 & 6289.8 & 448.7 & 224.3 & 4076.9 & 4076.9 & 92.9 & 89.0 & 35.2 & 94.5 & 0 & 141710 \\ 
  40 & 10 & 1 & 3600.5 & 9433.9 & 1516.2 & 837.8 & 4831.7 & 4831.7 & 83.9 & 68.6 & 48.8 & 82.7 & 0 & 281960 \\ 
  40 & 10 & 2 & 3600.7 & 6750.0 & 1293.3 & 689.2 & 4023.7 & 4023.7 & 80.8 & 67.9 & 40.4 & 82.9 & 0 & 355686 \\ 
  40 & 10 & 3 & 3600.6 & 7074.8 & 1530.4 & 823.9 & 4674.1 & 4674.1 & 78.4 & 67.3 & 33.9 & 82.4 & 0 & 329885 \\ 
  40 & 10 & 4 & 3600.3 & 7074.1 & 1193.4 & 632.4 & 3842.4 & 3842.4 & 83.1 & 68.9 & 45.7 & 83.5 & 0 & 336984 \\ 
  40 & 10 & 5 & 3600.3 & 7878.3 & 1217.4 & 653.9 & 4508.7 & 4508.7 & 84.6 & 73.0 & 42.8 & 85.5 & 0 & 294906 \\ 
  40 & 13 & 1 & 3600.6 & 8401.7 & 1376.4 & 713.7 & 5199.2 & 5199.2 & 83.6 & 73.5 & 38.1 & 86.3 & 0 & 312019 \\ 
  40 & 13 & 2 & 3600.3 & 5828.2 & 1310.1 & 679.3 & 4327.3 & 4327.3 & 77.5 & 69.7 & 25.8 & 84.3 & 0 & 249808 \\ 
  40 & 13 & 3 & 3601.4 & 7600.9 & 1006.0 & 521.6 & 4883.7 & 4883.7 & 86.8 & 79.4 & 35.8 & 89.3 & 0 & 333162 \\ 
  40 & 13 & 4 & 3600.6 & 5921.2 & 849.6 & 440.5 & 3564.9 & 3564.9 & 85.7 & 76.2 & 39.8 & 87.6 & 0 & 341391 \\ 
  40 & 13 & 5 & 3600.5 & 8378.7 & 1254.4 & 650.4 & 5141.0 & 5141.0 & 85.0 & 75.6 & 38.6 & 87.3 & 0 & 279822 \\ 
  40 & 20 & 1 & 3606.2 & 5486.2 & 366.1 & 189.8 & 3202.8 & 3202.8 & 93.3 & 88.6 & 41.6 & 94.1 & 0 & 136656 \\ 
  40 & 20 & 2 & 3600.8 & 4375.0 & 93.3 & 48.4 & 2013.4 & 2013.4 & 97.9 & 95.4 & 54.0 & 97.6 & 0 & 135542 \\ 
  40 & 20 & 3 & 3602.8 & 5744.2 & 192.7 & 99.9 & 2389.8 & 2389.8 & 96.7 & 91.9 & 58.4 & 95.8 & 0 & 129909 \\ 
  40 & 20 & 4 & 3601.4 & 4871.9 & 409.5 & 212.3 & 3483.1 & 3483.1 & 91.6 & 88.2 & 28.5 & 93.9 & 0 & 130808 \\ 
  40 & 20 & 5 & 3601.3 & 4788.8 & 260.2 & 134.9 & 2715.4 & 2715.4 & 94.6 & 90.4 & 43.3 & 95.0 & 0 & 118722 \\ 
  50 & 12 & 1 & 3600.4 & 9641.4 & 1710.7 & 904.7 & 4655.2 & 4655.2 & 82.3 & 63.2 & 51.7 & 80.6 & 0 & 97249 \\ 
  50 & 12 & 2 & 3600.8 & 7892.1 & 1143.9 & 618.8 & 3651.1 & 3651.1 & 85.5 & 68.7 & 53.7 & 83.0 & 0 & 24593 \\ 
  50 & 12 & 3 & 3600.6 & 9341.4 & 1801.5 & 955.3 & 5333.2 & 5333.2 & 80.7 & 66.2 & 42.9 & 82.1 & 0 & 27928 \\ 
  50 & 12 & 4 & 3600.5 & 6546.1 & 1021.3 & 570.2 & 2765.3 & 2765.3 & 84.4 & 63.1 & 57.8 & 79.4 & 0 & 109500 \\ 
  50 & 12 & 5 & 3600.5 & 9684.0 & 1047.7 & 552.9 & 4256.0 & 4256.0 & 89.2 & 75.4 & 56.0 & 87.0 & 0 & 19301 \\ 
  50 & 16 & 1 & 3601.6 & 8102.3 & 1206.9 & 621.8 & 3970.0 & 3970.0 & 85.1 & 69.6 & 51.0 & 84.3 & 0 & 32869 \\ 
  50 & 16 & 2 & 3600.8 & 5572.7 & 404.9 & 208.6 & 2208.6 & 2208.6 & 92.7 & 81.7 & 60.4 & 90.6 & 0 & 42175 \\ 
  50 & 16 & 3 & 3600.4 & 8202.4 & 953.7 & 491.3 & 3487.4 & 3487.4 & 88.4 & 72.7 & 57.5 & 85.9 & 0 & 67031 \\ 
  50 & 16 & 4 & 3602.4 & 6002.7 & 645.5 & 332.6 & 2702.6 & 2702.6 & 89.2 & 76.1 & 55.0 & 87.7 & 0 & 90671 \\ 
  50 & 16 & 5 & 3604.4 & 4895.1 & 601.2 & 309.7 & 2228.7 & 2228.8 & 87.7 & 73.0 & 54.5 & 86.1 & 0 & 64433 \\ 
  50 & 25 & 1 & 3602.3 & 4156.2 & 97.7 & 50.3 & 1843.2 & 1843.2 & 97.7 & 94.7 & 55.6 & 97.3 & 0 & 83993 \\ 
  50 & 25 & 2 & 3603.8 & 5190.8 & 270.4 & 139.3 & 2878.9 & 2878.9 & 94.8 & 90.6 & 44.5 & 95.2 & 0 & 91227 \\ 
  50 & 25 & 3 & 3605.9 & 4534.2 & 338.2 & 174.2 & 2405.2 & 2405.2 & 92.5 & 85.9 & 47.0 & 92.8 & 0 & 91871 \\ 
  50 & 25 & 4 & 3610.4 & 4270.8 & 86.4 & 44.5 & 2234.3 & 2234.3 & 98.0 & 96.1 & 47.7 & 98.0 & 0 & 57923 \\ 
  50 & 25 & 5 & 3612.5 & 4315.4 & 122.1 & 62.9 & 2258.4 & 2258.4 & 97.2 & 94.6 & 47.7 & 97.2 & 0 & 57781 \\ 
\hline
\end{longtable}


==> results/instances_table_model_25_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern $km$ for covering} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 &  250.2 & 15831.2 & 15831.2  & 5459.2 & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 65.5 & 1 & 70560 \\ 
  20 &  5 & 2 &  203.3 & 16273.0 & 16273.0  & 6947.0 & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 59048 \\ 
  20 &  5 & 3 &  299.6 & 15039.1 & 15039.1  & 6024.8 & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 59.9 & 1 & 108722 \\ 
  20 &  5 & 4 &  296.4 &  9076.2 &  9076.2  & 3857.6 &  9076.2 &  9076.2 &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 120710 \\ 
  20 &  5 & 5 &  180.4 & 16943.6 & 16943.6  & 7852.6 & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 53.6 & 1 & 76458 \\ 
  20 &  6 & 1 &  480.2 & 11799.8 & 11799.8  & 4648.1 & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 60.6 & 1 & 109568 \\ 
  20 &  6 & 2 &   63.1 & 10378.3 & 10378.3  & 6014.2 & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 & 42.0 & 1 & 6756 \\ 
  20 &  6 & 3 &  385.8 & 13783.0 & 13782.2  & 5319.2 & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 61.4 & 1 & 102952 \\ 
  20 &  6 & 4 &  163.5 & 11089.8 & 11089.8  & 4394.6 & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 60.4 & 1 & 43218 \\ 
  20 &  6 & 5 &  336.1 & 15803.0 & 15803.0  & 5184.1 & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 67.2 & 1 & 89164 \\ 
  20 & 10 & 1 &  996.8 &  9207.7 &  9207.7  & 2419.6 &  9207.7 &  9207.7 &  0.0 &  0.0 &  0.0 & 73.7 & 1 & 79704 \\ 
  20 & 10 & 2 & 1013.8 & 11886.0 & 11886.0  & 2372.4 & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 80.0 & 1 & 87459 \\ 
  20 & 10 & 3 &  585.8 &  7939.7 &  7939.7  & 1828.8 &  7939.7 &  7939.7 &  0.0 &  0.0 &  0.0 & 77.0 & 1 & 53657 \\ 
  20 & 10 & 4 &  886.9 & 11611.6 & 11611.6  & 2316.8 & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 & 80.0 & 1 & 69740 \\ 
  20 & 10 & 5 &  536.1 &  5916.7 &  5916.7  &  806.2 &  5916.7 &  5916.7 &  0.0 &  0.0 &  0.0 & 86.4 & 1 & 47549 \\ 
  30 &  7 & 1 & 3603.0 & 13884.6 &  4327.3  & 3461.6 &  9820.7 &  9820.7 & 68.8 & 55.9 & 29.3 & 64.8 & 0 & 176105 \\ 
  30 &  7 & 2 & 3604.9 & 14651.0 &  5059.7  & 4139.3 &  9760.4 &  9760.4 & 65.5 & 48.2 & 33.4 & 57.6 & 0 & 123239 \\ 
  30 &  7 & 3 & 3608.7 & 10741.8 &  5043.2  & 4273.1 &  8878.4 &  8878.4 & 53.0 & 43.2 & 17.4 & 51.9 & 0 & 115669 \\ 
  30 &  7 & 4 & 3601.8 & 13918.9 &  5570.7  & 4464.4 & 10789.6 & 10789.6 & 60.0 & 48.4 & 22.5 & 58.6 & 0 & 137969 \\ 
  30 &  7 & 5 & 3603.2 & 10527.8 &  4241.2  & 3479.7 &  8353.7 &  8353.7 & 59.7 & 49.2 & 20.6 & 58.4 & 0 & 170952 \\ 
  30 & 10 & 1 & 3630.4 & 10518.5 &  3283.3  & 2800.6 &  7157.8 &  7157.8 & 68.8 & 54.1 & 32.0 & 60.9 & 0 & 31085 \\ 
  30 & 10 & 2 & 3602.6 &  7862.5 &  2195.6  & 1911.3 &  5659.9 &  5659.9 & 72.1 & 61.2 & 28.0 & 66.2 & 0 & 26904 \\ 
  30 & 10 & 3 & 3608.5 &  9015.9 &  2202.9  & 1887.8 &  5785.0 &  5785.0 & 75.6 & 61.9 & 35.8 & 67.4 & 0 & 42872 \\ 
  30 & 10 & 4 & 3623.4 & 11557.0 &  3686.8  & 3146.7 &  8222.6 &  8222.6 & 68.1 & 55.2 & 28.9 & 61.7 & 0 & 44078 \\ 
  30 & 10 & 5 & 3603.0 & 13243.7 &  3216.2  & 2916.9 &  8629.8 &  8629.8 & 75.7 & 62.7 & 34.8 & 66.2 & 0 & 38047 \\ 
  30 & 15 & 1 & 3676.9 & 11126.4 &  1093.3  &  912.7 &  5830.1 &  5830.1 & 90.2 & 81.2 & 47.6 & 84.3 & 0 & 11871 \\ 
  30 & 15 & 2 & 3726.5 &  9342.9 &  1258.4  & 1018.6 &  6643.1 &  6643.1 & 86.5 & 81.1 & 28.9 & 84.7 & 0 & 13647 \\ 
  30 & 15 & 3 & 3676.4 &  9076.2 &   923.1  &  709.7 &  4738.8 &  4738.8 & 89.8 & 80.5 & 47.8 & 85.0 & 0 & 11663 \\ 
  30 & 15 & 4 & 3607.3 & 10897.2 &  1361.7  & 1096.1 &  6263.4 &  6263.4 & 87.5 & 78.3 & 42.5 & 82.5 & 0 & 13187 \\ 
  30 & 15 & 5 & 3770.5 &  8622.7 &  1674.3  & 1192.2 &  5780.3 &  5780.3 & 80.6 & 71.0 & 33.0 & 79.4 & 0 & 13076 \\ 
  40 & 10 & 1 & 3615.6 & 15835.9 &  3959.6  & 3838.9 &  7593.1 &  7593.1 & 75.0 & 47.9 & 52.0 & 49.4 & 0 & 28726 \\ 
  40 & 10 & 2 & 3612.1 & 11396.8 &  3064.6  & 2783.6 &  6331.4 &  6331.4 & 73.1 & 51.6 & 44.5 & 56.0 & 0 & 40068 \\ 
  40 & 10 & 3 & 3625.9 &  9706.2 &  3297.6  & 3126.0 &  6035.9 &  6035.9 & 66.0 & 45.4 & 37.8 & 48.2 & 0 & 28902 \\ 
  40 & 10 & 4 & 3612.0 & 11195.8 &  2881.3  & 2756.6 &  5222.7 &  5222.7 & 74.3 & 44.8 & 53.4 & 47.2 & 0 & 10847 \\ 
  40 & 10 & 5 & 3681.3 & 14578.2 &  2514.9  & 2357.7 &  6342.8 &  6342.8 & 82.8 & 60.4 & 56.5 & 62.8 & 0 & 40511 \\ 
  40 & 13 & 1 & 3716.1 & 11196.5 &  2250.8  & 2196.2 &  5995.2 &  5995.2 & 79.9 & 62.5 & 46.5 & 63.4 & 0 & 5866 \\ 
  40 & 13 & 2 & 3642.9 & 12187.4 &  2278.5  & 2241.2 &  5614.9 &  5614.9 & 81.3 & 59.4 & 53.9 & 60.1 & 0 & 9731 \\ 
  40 & 13 & 3 & 3727.9 & 10645.2 &  2006.1  & 1979.4 &  6645.0 &  6645.0 & 81.2 & 69.8 & 37.6 & 70.2 & 0 & 3955 \\ 
  40 & 13 & 4 & 3625.0 &  9618.8 &  1771.2  & 1737.8 &  5205.9 &  5205.9 & 81.6 & 66.0 & 45.9 & 66.6 & 0 & 12218 \\ 
  40 & 13 & 5 & 3766.0 & 13284.1 &  2686.2  & 2568.0 &  6808.1 &  6808.1 & 79.8 & 60.5 & 48.8 & 62.3 & 0 & 14566 \\ 
  40 & 20 & 1 & 3663.9 &  9826.8 &  1144.2  & 1119.3 &  5338.2 &  5338.2 & 88.4 & 78.6 & 45.7 & 79.0 & 0 & 1819 \\ 
  40 & 20 & 2 & 3779.5 &  7910.1 &   654.3  &  640.6 &  3413.4 &  3413.4 & 91.7 & 80.8 & 56.9 & 81.2 & 0 & 2233 \\ 
  40 & 20 & 3 & 3618.3 &  9016.5 &   970.7  &  878.1 &  4319.0 &  4319.0 & 89.2 & 77.5 & 52.1 & 79.7 & 0 & 3563 \\ 
  40 & 20 & 4 & 3770.1 &  7379.8 &  1107.1  & 1002.8 &  5206.5 &  5206.5 & 85.0 & 78.7 & 29.4 & 80.7 & 0 & 3552 \\ 
  40 & 20 & 5 & 3602.4 &  7827.9 &   844.5  &  813.2 &  4159.4 &  4159.4 & 89.2 & 79.7 & 46.9 & 80.4 & 0 & 1647 \\ 
  50 & 12 & 1 & 3651.4 & 14217.0 &  2995.0  & 2881.5 &  6242.6 &  6242.6 & 78.9 & 52.0 & 56.1 & 53.8 & 0 & 7756 \\ 
  50 & 12 & 2 & 3661.7 & 11981.5 &  2385.2  & 2275.6 &  5594.1 &  5594.1 & 80.1 & 57.4 & 53.3 & 59.3 & 0 & 7576 \\ 
  50 & 12 & 3 & 3735.8 & 12259.2 &  2739.4  & 2652.7 &  6430.1 &  6430.1 & 77.7 & 57.4 & 47.5 & 58.8 & 0 & 2333 \\ 
  50 & 12 & 4 & 3600.4 &  8184.5 &  2214.7  & 2159.6 &  4743.8 &  4743.8 & 72.9 & 53.3 & 42.0 & 54.5 & 0 & 5386 \\ 
  50 & 12 & 5 & 3741.7 & 12961.2 &  2171.1  & 2067.8 &  5500.1 &  5500.1 & 83.2 & 60.5 & 57.6 & 62.4 & 0 & 5216 \\ 
  50 & 16 & 1 & 3897.0 & 12018.8 &  2100.8  & 2058.3 &  5137.0 &  5137.0 & 82.5 & 59.1 & 57.3 & 59.9 & 0 & 2604 \\ 
  50 & 16 & 2 & 3608.6 &  9979.0 &  1116.7  & 1104.4 &  3309.4 &  3309.4 & 88.8 & 66.3 & 66.8 & 66.6 & 0 & 1330 \\ 
  50 & 16 & 3 & 3698.4 & 14082.0 &  1882.5  & 1845.8 &  5399.2 &  5399.2 & 86.6 & 65.1 & 61.7 & 65.8 & 0 & 1683 \\ 
  50 & 16 & 4 & 3713.8 &         &  1682.8  & 1663.3 &  4211.3 &  4211.3 &      & 60.0 &      & 60.5 & 0 & 888 \\ 
  50 & 16 & 5 & 3828.6 & 8859.0  &  1521.3  & 1504.9 &  3763.2 &  3763.2 & 82.8 & 59.6 & 57.5 & 60.0 & 0 & 927 \\ 
  50 & 25 & 1 & 3628.5 &         &   579.1  &  579.1 &  3232.6 &  3232.6 &      & 82.1 &      & 82.1 & 0 & 93 \\ 
  50 & 25 & 2 & 3795.2 &         &   886.7  &  884.8 &  4323.0 &  4323.0 &      & 79.5 &      & 79.5 & 0 & 588 \\ 
  50 & 25 & 3 & 3837.2 &         &   741.7  &  741.7 &  3557.9 &  3557.9 &      & 79.2 &      & 79.2 & 0 & 191 \\ 
  50 & 25 & 4 & 3787.6 &         &   646.6  &  636.9 &  3606.2 &  3606.2 &      & 82.1 &      & 82.3 & 0 & 1008 \\ 
  50 & 25 & 5 & 3650.3 &         &   741.8  &  686.8 &  3670.8 &  3670.8 &      & 79.8 &      & 81.3 & 0 & 801 \\ 
\hline
\end{longtable}


==> results/instances_table_model_25_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern $km$ for covering} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 326.7 & 24444.4 & 24444.4 & 5459.2 & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0 & 77.7 & 1 & 71945 \\ 
  20 & 5 & 2 & 225.9 & 26585.3 & 26585.3 & 6947.0 & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0 & 73.9 & 1 & 69912 \\ 
  20 & 5 & 3 & 354.7 & 26159.6 & 26159.6 & 5859.3 & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0 & 77.6 & 1 & 128455 \\ 
  20 & 5 & 4 & 554.8 & 16558.9 & 16558.9 & 3801.4 & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0 & 77.0 & 1 & 124858 \\ 
  20 & 5 & 5 & 216.0 & 29165.6 & 29165.6 & 7835.4 & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0 & 73.1 & 1 & 51432 \\ 
  20 & 6 & 1 & 1059.8 & 22562.4 & 22562.4 & 4648.1 & 22562.4 & 22562.4 & 0.0 & 0.0 & 0.0 & 79.4 & 1 & 200535 \\ 
  20 & 6 & 2 & 114.8 & 20183.5 & 20183.5 & 6014.2 & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0 & 70.2 & 1 & 16616 \\ 
  20 & 6 & 3 & 719.2 & 25238.2 & 25238.2 & 5204.0 & 25238.2 & 25238.2 & 0.0 & 0.0 & 0.0 & 79.4 & 1 & 157015 \\ 
  20 & 6 & 4 & 503.1 & 20161.1 & 20161.1 & 4394.6 & 20161.1 & 20161.1 & 0.0 & 0.0 & 0.0 & 78.2 & 1 & 79660 \\ 
  20 & 6 & 5 & 764.2 & 27296.4 & 27296.4 & 5184.1 & 27296.4 & 27296.4 & 0.0 & 0.0 & 0.0 & 81.0 & 1 & 168476 \\ 
  20 & 10 & 1 & 2441.5 & 15074.8 & 15074.8 & 2419.6 & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0 & 84.0 & 1 & 132179 \\ 
  20 & 10 & 2 & 1592.7 & 18092.9 & 18092.9 & 2372.4 & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0 & 86.9 & 1 & 57014 \\ 
  20 & 10 & 3 & 3318.0 & 14169.6 & 14169.6 & 1828.8 & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0 & 87.1 & 1 & 121373 \\ 
  20 & 10 & 4 & 1582.6 & 19027.0 & 19027.0 & 2316.8 & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0 & 87.8 & 1 & 52828 \\ 
  20 & 10 & 5 & 1205.6 & 9742.5 & 9742.5 & 806.2 & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0 & 91.7 & 1 & 53749 \\ 
  30 & 7 & 1 & 3600.1 & 21709.5 & 9379.9 & 3461.6 & 15759.0 & 15759.0 & 56.8 & 40.5 & 27.4 & 78.0 & 0 & 109998 \\ 
  30 & 7 & 2 & 3616.7 & 22182.8 & 10355.2 & 4139.3 & 17867.0 & 17867.0 & 53.3 & 42.0 & 19.5 & 76.8 & 0 & 45455 \\ 
  30 & 7 & 3 & 3618.9 & 19091.3 & 9972.4 & 4202.6 & 15619.6 & 15619.6 & 47.8 & 36.1 & 18.2 & 73.1 & 0 & 55983 \\ 
  30 & 7 & 4 & 3600.8 & 22515.6 & 10671.2 & 4464.4 & 18356.9 & 18356.9 & 52.6 & 41.9 & 18.5 & 75.7 & 0 & 68539 \\ 
  30 & 7 & 5 & 3616.2 & 17656.7 & 9018.0 & 3479.7 & 15460.6 & 15460.6 & 48.9 & 41.7 & 12.4 & 77.5 & 0 & 66204 \\ 
  30 & 10 & 1 & 3637.8 & 15596.8 & 7640.1 & 2800.6 & 12598.8 & 12598.8 & 51.0 & 39.4 & 19.2 & 77.8 & 0 & 19619 \\ 
  30 & 10 & 2 & 3608.2 & 12262.6 & 4726.6 & 1911.3 & 9620.6 & 9620.6 & 61.5 & 50.9 & 21.5 & 80.1 & 0 & 25165 \\ 
  30 & 10 & 3 & 3624.9 & 12775.6 & 4742.7 & 1887.8 & 9329.9 & 9329.9 & 62.9 & 49.2 & 27.0 & 79.8 & 0 & 23316 \\ 
  30 & 10 & 4 & 3605.2 & 17963.8 & 8815.2 & 3146.7 & 15224.5 & 15224.5 & 50.9 & 42.1 & 15.2 & 79.3 & 0 & 21408 \\ 
  30 & 10 & 5 & 3670.3 & 17059.6 & 7279.0 & 2907.3 & 14665.7 & 14665.7 & 57.3 & 50.4 & 14.0 & 80.2 & 0 & 12256 \\ 
  30 & 15 & 1 & 3782.0 & 13486.4 & 3302.8 & 912.7 & 10085.3 & 10085.3 & 75.5 & 67.2 & 25.2 & 91.0 & 0 & 28264 \\ 
  30 & 15 & 2 & 3635.1 & 11718.2 & 4180.3 & 1018.6 & 10658.1 & 10658.1 & 64.3 & 60.8 & 9.1 & 90.4 & 0 & 36405 \\ 
  30 & 15 & 3 & 3656.9 & 9851.5 & 2878.1 & 709.7 & 8466.4 & 8466.4 & 70.8 & 66.0 & 14.1 & 91.6 & 0 & 48747 \\ 
  30 & 15 & 4 & 3656.8 & 12404.9 & 3958.4 & 1096.1 & 9980.5 & 9980.5 & 68.1 & 60.3 & 19.5 & 89.0 & 0 & 28689 \\ 
  30 & 15 & 5 & 3683.9 & 12502.2 & 4515.3 & 1192.2 & 9687.3 & 9687.3 & 63.9 & 53.4 & 22.5 & 87.7 & 0 & 52786 \\ 
  40 & 10 & 1 & 3601.3 & 17715.1 & 8382.3 & 3838.9 & 14500.9 & 14500.9 & 52.7 & 42.2 & 18.1 & 73.5 & 0 & 86598 \\ 
  40 & 10 & 2 & 3602.9 & 15468.7 & 6984.3 & 2783.6 & 12213.5 & 12213.5 & 54.9 & 42.8 & 21.0 & 77.2 & 0 & 105092 \\ 
  40 & 10 & 3 & 3667.4 & 14673.8 & 7460.2 & 3126.0 & 11071.1 & 11071.1 & 49.2 & 32.6 & 24.6 & 71.8 & 0 & 76350 \\ 
  40 & 10 & 4 & 3606.2 & 10424.1 & 6563.8 & 2756.6 & 9502.0 & 9502.1 & 37.0 & 30.9 & 8.8 & 71.0 & 0 & 76500 \\ 
  40 & 10 & 5 & 3653.9 & 17016.3 & 5286.4 & 2338.7 & 10972.0 & 10972.1 & 68.9 & 51.8 & 35.5 & 78.7 & 0 & 89285 \\ 
  40 & 13 & 1 & 3638.9 & 13814.7 & 5153.3 & 2196.2 & 9885.2 & 9885.2 & 62.7 & 47.9 & 28.4 & 77.8 & 0 & 20484 \\ 
  40 & 13 & 2 & 3659.8 & 13261.1 & 5098.8 & 2241.2 & 9010.9 & 9010.9 & 61.5 & 43.4 & 32.0 & 75.1 & 0 & 44154 \\ 
  40 & 13 & 3 & 3652.6 & 13377.2 & 4738.7 & 1979.4 & 10645.3 & 10645.3 & 64.6 & 55.5 & 20.4 & 81.4 & 0 & 22872 \\ 
  40 & 13 & 4 & 3637.5 & 12070.7 & 4332.8 & 1734.5 & 8911.8 & 8911.8 & 64.1 & 51.4 & 26.2 & 80.5 & 0 & 27811 \\ 
  40 & 13 & 5 & 3751.0 & 14761.8 & 6189.0 & 2568.0 & 11636.1 & 11636.1 & 58.1 & 46.8 & 21.2 & 77.9 & 0 & 36048 \\ 
  40 & 20 & 1 & 3758.4 & 11434.2 & 3108.8 & 1119.3 & 9426.4 & 9426.4 & 72.8 & 67.0 & 17.6 & 88.1 & 0 & 12291 \\ 
  40 & 20 & 2 & 3713.0 & 8571.2 & 1815.9 & 640.6 & 6156.3 & 6156.3 & 78.8 & 70.5 & 28.2 & 89.6 & 0 & 9804 \\ 
  40 & 20 & 3 & 3607.1 & 11174.6 & 2763.2 & 878.1 & 8245.3 & 8245.3 & 75.3 & 66.5 & 26.2 & 89.3 & 0 & 13729 \\ 
  40 & 20 & 4 & 3760.3 & 8745.3 & 3014.7 & 1002.8 & 8315.2 & 8315.2 & 65.5 & 63.7 & 4.9 & 87.9 & 0 & 12159 \\ 
  40 & 20 & 5 & 3676.4 & 9670.8 & 2427.9 & 813.2 & 6967.8 & 6967.8 & 74.9 & 65.2 & 28.0 & 88.3 & 0 & 7036 \\ 
  50 & 12 & 1 & 4002.5 & 15806.5 & 5672.1 & 2881.5 & 11063.0 & 10584.5 & 64.1 & 48.7 & 33.0 & 74.0 & 0 & 9597 \\ 
  50 & 12 & 2 & 3713.9 & 15901.4 & 4861.4 & 2275.6 & 10517.5 & 9871.9 & 69.4 & 53.8 & 37.9 & 78.4 & 0 & 4987 \\ 
  50 & 12 & 3 & 3600.2 & 12647.2 & 5204.8 & 2652.7 & 10501.1 & 10501.1 & 58.9 & 50.4 & 17.0 & 74.7 & 0 & 3962 \\ 
  50 & 12 & 4 & 3786.0 & 12573.3 & 4711.1 & 2159.6 & 8653.6 & 8653.6 & 62.5 & 45.6 & 31.2 & 75.0 & 0 & 4712 \\ 
  50 & 12 & 5 & 3657.9 & 16504.6 & 4574.8 & 2067.8 & 9521.1 & 9186.5 & 72.3 & 52.0 & 44.3 & 78.3 & 0 & 7382 \\ 
  50 & 16 & 1 & 3677.1 &  & 4532.4 & 2058.3 & 8693.5 & 8693.5 &  & 47.9 &  & 76.3 & 0 & 2860 \\ 
  50 & 16 & 2 & 3621.0 & 10497.0 & 2647.7 & 1104.4 & 5966.4 & 5966.4 & 74.8 & 55.6 & 43.2 & 81.5 & 0 & 1859 \\ 
  50 & 16 & 3 & 3640.9 & 17836.4 & 4215.2 & 1845.8 & 9239.6 & 9239.6 & 76.4 & 54.4 & 48.2 & 80.0 & 0 & 2073 \\ 
  50 & 16 & 4 & 3802.1 & 11284.6 & 3923.6 & 1663.3 & 7453.7 & 7453.7 & 65.2 & 47.4 & 34.0 & 77.7 & 0 & 3501 \\ 
  50 & 16 & 5 & 3701.9 & 13360.0 & 3645.6 & 1504.9 & 6924.8 & 6924.8 & 72.7 & 47.4 & 48.2 & 78.3 & 0 & 2959 \\ 
  50 & 25 & 1 & 3866.6 &  & 1605.5 & 579.1 & 5561.8 & 5561.8 &  & 71.1 &  & 89.6 & 0 & 22 \\ 
  50 & 25 & 2 & 3629.5 &  & 2332.9 & 884.8 & 6891.1 & 6891.1 &  & 66.2 &  & 87.2 & 0 & 1472 \\ 
  50 & 25 & 3 & 3601.2 &  & 1827.9 & 741.7 & 5582.7 & 5582.7 &  & 67.3 &  & 86.7 & 0 & 388 \\ 
  50 & 25 & 4 & 4294.5 &  & 1789.0 & 636.9 & 5900.7 & 5900.7 &  & 69.7 &  & 89.2 & 0 & 530 \\ 
  50 & 25 & 5 & 3859.5 & 9491.1 & 1961.0 & 686.8 & 6372.0 & 6372.0 & 79.3 & 69.2 & 32.9 & 89.2 & 0 & 789 \\ 
\hline
\end{longtable}


==> results/instances_table_model_25_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:06 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model OMT Benders modern $km$ for covering} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
20 & 5 & 1 & 456.7 & 13044.6 & 13043.7 & 1917.5 & 13044.6 & 13044.6 & 0.0 & 0.0 & 0.0 & 85.3 & 1 & 78291 \\ 
  20 & 5 & 2 & 303.2 & 11287.1 & 11287.1 & 2820.2 & 11287.1 & 11287.1 & 0.0 & 0.0 & 0.0 & 75.0 & 1 & 52281 \\ 
  20 & 5 & 3 & 380.2 & 9256.1 & 9256.1 & 1774.8 & 9256.1 & 9256.1 & 0.0 & 0.0 & 0.0 & 80.8 & 1 & 86419 \\ 
  20 & 5 & 4 & 267.7 & 4604.5 & 4604.5 & 972.3 & 4604.5 & 4604.5 & 0.0 & 0.0 & 0.0 & 78.9 & 1 & 139841 \\ 
  20 & 5 & 5 & 158.9 & 11454.5 & 11454.5 & 2758.4 & 11454.5 & 11454.5 & 0.0 & 0.0 & 0.0 & 75.9 & 1 & 54776 \\ 
  20 & 6 & 1 & 454.3 & 7471.9 & 7471.6 & 1119.1 & 7471.9 & 7471.9 & 0.0 & 0.0 & 0.0 & 85.0 & 1 & 164158 \\ 
  20 & 6 & 2 & 382.1 & 7802.1 & 7802.1 & 1453.0 & 7802.1 & 7802.1 & 0.0 & 0.0 & 0.0 & 81.4 & 1 & 67585 \\ 
  20 & 6 & 3 & 502.5 & 8865.4 & 8865.4 & 1160.5 & 8865.4 & 8865.4 & 0.0 & 0.0 & 0.0 & 86.9 & 1 & 76459 \\ 
  20 & 6 & 4 & 160.6 & 7169.6 & 7169.6 & 1215.0 & 7169.6 & 7169.6 & 0.0 & 0.0 & 0.0 & 83.0 & 1 & 36021 \\ 
  20 & 6 & 5 & 464.5 & 10699.1 & 10699.1 & 1306.1 & 10699.1 & 10699.1 & 0.0 & 0.0 & 0.0 & 87.8 & 1 & 178795 \\ 
  20 & 10 & 1 & 477.6 & 6480.9 & 6480.9 & 513.9 & 6480.9 & 6480.9 & 0.0 & 0.0 & 0.0 & 92.1 & 1 & 33776 \\ 
  20 & 10 & 2 & 550.3 & 6793.4 & 6793.4 & 455.1 & 6793.4 & 6793.4 & 0.0 & 0.0 & 0.0 & 93.3 & 1 & 115305 \\ 
  20 & 10 & 3 & 172.4 & 4910.8 & 4910.8 & 437.8 & 4910.8 & 4910.8 & 0.0 & 0.0 & 0.0 & 91.1 & 1 & 11695 \\ 
  20 & 10 & 4 & 418.4 & 6513.1 & 6513.1 & 172.8 & 6513.1 & 6513.1 & 0.0 & 0.0 & 0.0 & 97.3 & 1 & 115631 \\ 
  20 & 10 & 5 & 984.9 & 3483.8 & 3483.6 & 61.9 & 3483.8 & 3483.8 & 0.0 & 0.0 & 0.0 & 98.2 & 1 & 599263 \\ 
  30 & 7 & 1 & 3605.9 & 9353.0 & 1706.3 & 853.0 & 7703.8 & 7703.8 & 81.8 & 77.8 & 17.6 & 88.9 & 0 & 162419 \\ 
  30 & 7 & 2 & 3600.0 & 14169.3 & 3016.6 & 1547.4 & 7418.6 & 7418.6 & 78.7 & 59.3 & 47.6 & 79.1 & 0 & 72399 \\ 
  30 & 7 & 3 & 3604.6 & 8968.6 & 2881.6 & 1520.9 & 7102.9 & 7102.9 & 67.9 & 59.4 & 20.8 & 78.6 & 0 & 143240 \\ 
  30 & 7 & 4 & 3607.7 & 11868.2 & 3222.0 & 1626.4 & 8776.1 & 8776.1 & 72.8 & 63.3 & 26.0 & 81.5 & 0 & 151471 \\ 
  30 & 7 & 5 & 3600.8 & 8200.0 & 2122.2 & 941.4 & 6118.2 & 6118.2 & 74.1 & 65.3 & 25.4 & 84.6 & 0 & 91078 \\ 
  30 & 10 & 1 & 3635.0 & 6853.6 & 1100.8 & 533.4 & 5258.6 & 5258.6 & 83.9 & 79.1 & 23.3 & 89.9 & 0 & 68878 \\ 
  30 & 10 & 2 & 3642.0 & 6760.2 & 1221.5 & 610.8 & 4569.3 & 4569.3 & 81.9 & 73.3 & 32.4 & 86.6 & 0 & 42111 \\ 
  30 & 10 & 3 & 3607.2 & 7521.8 & 1276.4 & 638.2 & 4531.3 & 4531.3 & 83.0 & 71.8 & 39.8 & 85.9 & 0 & 36789 \\ 
  30 & 10 & 4 & 3606.4 & 7686.6 & 1223.6 & 610.6 & 5771.4 & 5771.4 & 84.1 & 78.8 & 24.9 & 89.4 & 0 & 55350 \\ 
  30 & 10 & 5 & 3608.7 & 10078.8 & 1666.0 & 833.0 & 6629.6 & 6629.6 & 83.5 & 74.9 & 34.2 & 87.4 & 0 & 35278 \\ 
  30 & 15 & 1 & 3619.3 & 6111.9 & 139.4 & 69.7 & 3015.0 & 3015.0 & 97.7 & 95.4 & 50.7 & 97.7 & 0 & 25732 \\ 
  30 & 15 & 2 & 3651.0 & 6279.1 & 166.2 & 83.1 & 3539.5 & 3539.5 & 97.3 & 95.3 & 43.6 & 97.7 & 0 & 20749 \\ 
  30 & 15 & 3 & 3704.4 & 6035.7 & 171.5 & 85.8 & 2803.8 & 2803.8 & 97.2 & 93.9 & 53.5 & 96.9 & 0 & 9234 \\ 
  30 & 15 & 4 & 3652.6 & 6808.7 & 371.6 & 185.8 & 4262.6 & 4262.6 & 94.5 & 91.3 & 37.4 & 95.6 & 0 & 23726 \\ 
  30 & 15 & 5 & 3804.2 & 6244.1 & 448.7 & 224.3 & 4076.9 & 4076.9 & 92.8 & 89.0 & 34.7 & 94.5 & 0 & 25245 \\ 
  40 & 10 & 1 & 3650.7 & 11057.0 & 1516.2 & 837.8 & 4831.7 & 4831.7 & 86.3 & 68.6 & 56.3 & 82.7 & 0 & 45761 \\ 
  40 & 10 & 2 & 3606.1 & 9048.8 & 1293.6 & 689.2 & 4023.7 & 4023.7 & 85.7 & 67.8 & 55.5 & 82.9 & 0 & 34779 \\ 
  40 & 10 & 3 & 3679.0 & 11126.3 & 1542.6 & 823.9 & 4674.1 & 4674.1 & 86.1 & 67.0 & 58.0 & 82.4 & 0 & 26288 \\ 
  40 & 10 & 4 & 3634.8 & 12362.5 & 1193.4 & 632.4 & 3842.4 & 3842.4 & 90.3 & 68.9 & 68.9 & 83.5 & 0 & 22131 \\ 
  40 & 10 & 5 & 3635.1 & 13750.8 & 1218.0 & 653.9 & 4508.7 & 4508.7 & 91.1 & 73.0 & 67.2 & 85.5 & 0 & 28480 \\ 
  40 & 13 & 1 & 3649.0 & 14966.8 & 1376.4 & 713.7 & 5199.2 & 5199.2 & 90.8 & 73.5 & 65.3 & 86.3 & 0 & 9219 \\ 
  40 & 13 & 2 & 3652.6 &  & 1310.1 & 679.3 & 4327.3 & 4327.3 &  & 69.7 &  & 84.3 & 0 & 12657 \\ 
  40 & 13 & 3 & 3630.6 & 9432.3 & 1006.0 & 521.6 & 4883.7 & 4883.7 & 89.3 & 79.4 & 48.2 & 89.3 & 0 & 8364 \\ 
  40 & 13 & 4 & 3628.3 &  & 849.6 & 440.5 & 3564.9 & 3564.9 &  & 76.2 &  & 87.6 & 0 & 15862 \\ 
  40 & 13 & 5 & 3665.9 & 8882.1 & 1254.4 & 650.4 & 5141.0 & 5141.0 & 85.9 & 75.6 & 42.1 & 87.3 & 0 & 7214 \\ 
  40 & 20 & 1 & 3685.2 &  & 366.1 & 189.8 & 3202.8 & 3202.8 &  & 88.6 &  & 94.1 & 0 & 1334 \\ 
  40 & 20 & 2 & 3811.7 & 5972.9 & 93.3 & 48.4 & 2013.4 & 2013.4 & 98.4 & 95.4 & 66.3 & 97.6 & 0 & 2369 \\ 
  40 & 20 & 3 & 3667.9 &  & 192.7 & 99.9 & 2389.8 & 2389.8 &  & 91.9 &  & 95.8 & 0 & 2330 \\ 
  40 & 20 & 4 & 3677.6 &  & 409.5 & 212.3 & 3483.1 & 3483.1 &  & 88.2 &  & 93.9 & 0 & 1552 \\ 
  40 & 20 & 5 & 3622.9 & 6667.1 & 260.2 & 134.9 & 2715.4 & 2715.4 & 96.1 & 90.4 & 59.3 & 95.0 & 0 & 1328 \\ 
  50 & 12 & 1 & 3704.5 & 11868.9 & 1710.7 & 904.7 & 4655.2 & 4655.2 & 85.6 & 63.2 & 60.8 & 80.6 & 0 & 2138 \\ 
  50 & 12 & 2 & 3604.5 & 8726.7 & 1143.9 & 618.8 & 3651.1 & 3651.1 & 86.9 & 68.7 & 58.2 & 83.0 & 0 & 1400 \\ 
  50 & 12 & 3 & 3600.2 & 8714.2 & 1801.5 & 955.3 & 5333.2 & 5333.2 & 79.3 & 66.2 & 38.8 & 82.1 & 0 & 3792 \\ 
  50 & 12 & 4 & 3797.4 & 10338.0 & 1021.3 & 570.2 & 2765.3 & 2765.3 & 90.1 & 63.1 & 73.2 & 79.4 & 0 & 1772 \\ 
  50 & 12 & 5 & 3608.1 & 10158.5 & 1047.7 & 552.9 & 4256.0 & 4256.0 & 89.7 & 75.4 & 58.1 & 87.0 & 0 & 2605 \\ 
  50 & 16 & 1 & 3772.1 & 12648.7 & 1206.9 & 621.8 & 3970.0 & 3970.0 & 90.5 & 69.6 & 68.6 & 84.3 & 0 & 1596 \\ 
  50 & 16 & 2 & 3840.4 & 11694.0 & 404.9 & 208.6 & 2208.6 & 2208.6 & 96.5 & 81.7 & 81.1 & 90.6 & 0 & 79 \\ 
  50 & 16 & 3 & 3604.3 &  & 953.7 & 491.3 & 3487.4 & 3487.4 &  & 72.7 &  & 85.9 & 0 & 94 \\ 
  50 & 16 & 4 & 4214.6 &  & 645.5 & 332.6 & 2702.6 & 2702.6 &  & 76.1 &  & 87.7 & 0 & 707 \\ 
  50 & 16 & 5 & 4336.4 & 7604.4 & 601.2 & 309.7 & 2228.7 & 2228.8 & 92.1 & 73.0 & 70.7 & 86.1 & 0 & 191 \\ 
  50 & 25 & 1 & 3651.3 &  & 97.7 & 50.3 & 1843.2 & 1843.2 &  & 94.7 &  & 97.3 & 0 & 1 \\ 
  50 & 25 & 2 & 3602.4 &  & 270.4 & 139.3 & 2878.9 & 2878.9 &  & 90.6 &  & 95.2 & 0 & 1 \\ 
  50 & 25 & 3 & 3658.5 &  & 338.2 & 174.2 & 2405.2 & 2405.2 &  & 85.9 &  & 92.8 & 0 & 23 \\ 
  50 & 25 & 4 & 3953.8 &  & 86.4 & 44.5 & 2234.3 & 2234.3 &  & 96.1 &  & 98.0 & 0 & 3 \\ 
  50 & 25 & 5 & 3624.5 &  & 122.1 & 62.9 & 2258.4 & 2258.4 &  & 94.6 &  & 97.2 & 0 & 39 \\ 
\hline
\end{longtable}


==> results/instances_table_model_2_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{flow1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 3.2     & 15831.2 & 15831.2 & 8678.2    & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0   & 45.2 & 1 & 47 \\ 
  20 & 5 & 2 & 6.8     & 16273.0 & 16273.0 & 11464.7   & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0   & 29.5 & 1 & 419 \\ 
  20 & 5 & 3 & 11.1    & 15039.1 & 15039.1 & 8966.5    & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0   & 40.4 & 1 & 952 \\ 
  20 & 5 & 4 & 6.1     & 9076.2  & 9076.2  & 5449.0    & 9076.2  & 9076.2  & 0.0 & 0.0 & 0.0   & 40.0 & 1 & 1 \\ 
  20 & 5 & 5 & 4.3     & 16943.6 & 16943.6 & 11867.1   & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0   & 30.0 & 1 & 1 \\ 
  20 & 6 & 1 & 19.3    & 11799.8 & 11799.8 & 7620.6    & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0   & 35.4 & 1 & 1062 \\ 
  20 & 6 & 2 & 1.3     & 10378.3 & 10378.3 & 8736.0    & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0   & 15.8 & 1 & 1 \\ 
  20 & 6 & 3 & 13.3    & 13783.0 & 13783.0 & 8642.1    & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0   & 37.3 & 1 & 1052 \\ 
  20 & 6 & 4 & 5.8     & 11089.8 & 11089.8 & 7071.5    & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0   & 36.2 & 1 & 1 \\ 
  20 & 6 & 5 & 11.3    & 15803.0 & 15803.0 & 7825.1    & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0   & 50.5 & 1 & 1589 \\ 
  20 & 10 & 1 & 3.7    & 9207.7  & 9207.7  & 7443.9    & 9207.7  & 9207.7  & 0.0 & 0.0 & 0.0   & 19.2 & 1 & 1 \\ 
  20 & 10 & 2 & 16.3   & 11886.0 & 11886.0 & 7781.0    & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0   & 34.5 & 1 & 2010 \\ 
  20 & 10 & 3 & 2.5    & 7939.7  & 7939.7  & 6073.0    & 7939.7  & 7939.7  & 0.0 & 0.0 & 0.0   & 23.5 & 1 & 1 \\ 
  20 & 10 & 4 & 4.2    & 11611.6 & 11611.6 & 7807.7    & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0   & 32.8 & 1 & 5 \\ 
  20 & 10 & 5 & 2.0    & 5916.7  & 5916.7  & 3873.3    & 5916.7  & 5916.7  & 0.0 & 0.0 & 0.0   & 34.5 & 1 & 1 \\ 
  30 & 7 & 1 & 102.8   & 9820.7  & 9820.7  & 4913.7    & 9820.7  & 9820.7  & 0.0 & 0.0 & 0.0   & 50.0 & 1 & 1362 \\ 
  30 & 7 & 2 & 111.1   & 9760.4  & 9760.4  & 5869.8    & 9760.4  & 9760.4  & 0.0 & 0.0 & 0.0   & 39.9 & 1 & 1047 \\ 
  30 & 7 & 3 & 89.1    & 8878.4  & 8878.4  & 6348.0    & 8878.4  & 8878.4  & 0.0 & 0.0 & 0.0   & 28.5 & 1 & 1104 \\ 
  30 & 7 & 4 & 62.0    & 10789.6 & 10789.6 & 6956.1    & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0   & 35.5 & 1 & 31 \\ 
  30 & 7 & 5 & 166.0   & 8353.7  & 8353.7  & 4669.8    & 8353.7  & 8353.7  & 0.0 & 0.0 & 0.0   & 44.1 & 1 & 1201 \\ 
  30 & 10 & 1 & 75.9   & 7157.8  & 7157.8  & 4558.6    & 7157.8  & 7157.8  & 0.0 & 0.0 & 0.0   & 36.3 & 1 & 4264 \\ 
  30 & 10 & 2 & 61.9   & 5659.9  & 5659.9  & 4067.0    & 5659.9  & 5659.9  & 0.0 & 0.0 & 0.0   & 28.1 & 1 & 969 \\ 
  30 & 10 & 3 & 51.1   & 5785.0  & 5785.0  & 3745.2    & 5785.0  & 5785.0  & 0.0 & 0.0 & 0.0   & 35.3 & 1 & 928 \\ 
  30 & 10 & 4 & 21.5   & 8222.6  & 8222.6  & 5750.3    & 8222.6  & 8222.6  & 0.0 & 0.0 & 0.0   & 30.1 & 1 & 1 \\ 
  30 & 10 & 5 & 101.5  & 8629.8  & 8629.8  & 5544.5    & 8629.8  & 8629.8  & 0.0 & 0.0 & 0.0   & 35.8 & 1 & 1492 \\ 
  30 & 15 & 1 & 104.5  & 5830.1  & 5830.1  & 3267.5    & 5830.1  & 5830.1  & 0.0 & 0.0 & 0.0   & 44.0 & 1 & 1773 \\ 
  30 & 15 & 2 & 54.6   & 6643.1  & 6643.1  & 4068.3    & 6643.1  & 6643.1  & 0.0 & 0.0 & 0.0   & 38.8 & 1 & 1337 \\ 
  30 & 15 & 3 & 24.3   & 4738.8  & 4738.8  & 3070.2    & 4738.8  & 4738.8  & 0.0 & 0.0 & 0.0   & 35.2 & 1 & 1 \\ 
  30 & 15 & 4 & 13.5   & 6263.4  & 6263.4  & 4609.0    & 6263.4  & 6263.4  & 0.0 & 0.0 & 0.0   & 26.4 & 1 & 438 \\ 
  30 & 15 & 5 & 24.2   & 5780.3  & 5780.3  & 4582.7    & 5780.3  & 5780.3  & 0.0 & 0.0 & 0.0   & 20.7 & 1 & 1 \\ 
  40 & 10 & 1 & 678.5  & 7593.1  & 7593.1  & 5513.8    & 7593.1  & 7593.1  & 0.0 & 0.0 & 0.0   & 27.4 & 1 & 1672 \\ 
  40 & 10 & 2 & 408.9  & 6331.4  & 6331.4  & 3884.9    & 6331.4  & 6331.4  & 0.0 & 0.0 & 0.0   & 38.6 & 1 & 1077 \\ 
  40 & 10 & 3 & 231.2  & 6035.9  & 6035.9  & 4374.9    & 6035.9  & 6035.9  & 0.0 & 0.0 & 0.0   & 27.5 & 1 & 239 \\ 
  40 & 10 & 4 & 287.9  & 5222.7  & 5222.7  & 3676.7    & 5222.7  & 5222.7  & 0.0 & 0.0 & 0.0   & 29.6 & 1 & 1052 \\ 
  40 & 10 & 5 & 904.4  & 6342.8  & 6342.8  & 3593.4    & 6342.8  & 6342.8  & 0.0 & 0.0 & 0.0   & 43.3 & 1 & 7723 \\ 
  40 & 13 & 1 & 843.4  & 5995.2  & 5995.2  & 4092.9    & 5995.2  & 5995.2  & 0.0 & 0.0 & 0.0   & 31.7 & 1 & 4576 \\ 
  40 & 13 & 2 & 80.1   & 5614.9  & 5614.9  & 4280.9    & 5614.9  & 5614.9  & 0.0 & 0.0 & 0.0   & 23.8 & 1 & 228 \\ 
  40 & 13 & 3 & 1284.0 & 6645.0  & 6645.0  & 3675.2    & 6645.0  & 6645.0  & 0.0 & 0.0 & 0.0   & 44.7 & 1 & 19724 \\ 
  40 & 13 & 4 & 335.7  & 5205.9  & 5205.9  & 3069.5    & 5205.9  & 5205.9  & 0.0 & 0.0 & 0.0   & 41.0 & 1 & 701 \\ 
  40 & 13 & 5 & 962.3  & 6808.1  & 6808.1  & 4354.2    & 6808.1  & 6808.1  & 0.0 & 0.0 & 0.0   & 36.0 & 1 & 6468 \\ 
  40 & 20 & 1 & 46.2   & 5338.2  & 5338.2  & 3793.6    & 5338.2  & 5338.2  & 0.0 & 0.0 & 0.0   & 28.9 & 1 & 1 \\ 
  40 & 20 & 2 & 106.8  & 3413.4  & 3413.4  & 2372.8    & 3413.4  & 3413.4  & 0.0 & 0.0 & 0.0   & 30.5 & 1 & 1 \\ 
  40 & 20 & 3 & 100.8  & 4319.0  & 4319.0  & 3012.1    & 4319.0  & 4319.0  & 0.0 & 0.0 & 0.0   & 30.3 & 1 & 6064 \\ 
  40 & 20 & 4 & 106.6  & 5206.5  & 5206.5  & 3834.2    & 5206.5  & 5206.5  & 0.0 & 0.0 & 0.0   & 26.4 & 1 & 825 \\ 
  40 & 20 & 5 & 84.1   & 4159.4  & 4159.4  & 3044.4    & 4159.4  & 4159.4  & 0.0 & 0.0 & 0.0   & 26.8 & 1 & 1165 \\ 
  50 & 12 & 1 & 3528.2 & 6242.6  & 6242.6  & 4500.3    & 6242.6  & 6242.6  & 0.0 & 0.0 & 0.0   & 27.9 & 1 & 1783 \\ 
  50 & 12 & 2 & 2656.9 & 5594.1  & 5594.1  & 3372.3    & 5594.1  & 5594.1  & 0.0 & 0.0 & 0.0   & 39.7 & 1 & 3973 \\ 
  50 & 12 & 3 & 3600.2 & 8300.5  & 6266.8  & 4310.6    & 6430.1  & 6430.1  & 24.5 & 2.5 & 22.5 & 33.0 & 0 & 1492 \\ 
  50 & 12 & 4 & 2243.8 & 4743.8  & 4743.8  & 3130.6    & 4743.8  & 4743.8  & 0.0 & 0.0 & 0.0   & 34.0 & 1 & 5470 \\ 
  50 & 12 & 5 & 2537.0 & 5500.1  & 5500.1  & 3049.0    & 5500.1  & 5500.1  & 0.0 & 0.0 & 0.0   & 44.6 & 1 & 1654 \\ 
  50 & 16 & 1 & 739.6  & 5137.0  & 5137.0  & 3630.9    & 5137.0  & 5137.0  & 0.0 & 0.0 & 0.0   & 29.3 & 1 & 200 \\ 
  50 & 16 & 2 & 1177.2 & 3309.4  & 3309.4  & 1945.6    & 3309.4  & 3309.4  & 0.0 & 0.0 & 0.0   & 41.2 & 1 & 1435 \\ 
  50 & 16 & 3 & 758.6  & 5399.2  & 5399.2  & 3403.9    & 5399.2  & 5399.2  & 0.0 & 0.0 & 0.0   & 37.0 & 1 & 152 \\ 
  50 & 16 & 4 & 1542.1 & 4211.3  & 4211.3  & 2731.0    & 4211.3  & 4211.3  & 0.0 & 0.0 & 0.0   & 35.2 & 1 & 2872 \\ 
  50 & 16 & 5 & 3600.1 & 3934.8  & 3744.2  & 2416.9    & 3763.2  & 3763.2  & 4.8 & 0.5 & 4.4   & 35.8 & 0 & 9184 \\ 
  50 & 25 & 1 & 97.1   & 3232.6  & 3232.6  & 2203.9    & 3232.6  & 3232.6  & 0.0 & 0.0 & 0.0   & 31.8 & 1 & 1 \\ 
  50 & 25 & 2 & 527.3  & 4323.0  & 4323.0  & 3287.8    & 4323.0  & 4323.0  & 0.0 & 0.0 & 0.0   & 23.9 & 1 & 5372 \\ 
  50 & 25 & 3 & 352.9  & 3557.9  & 3557.9  & 2560.5    & 3557.9  & 3557.9  & 0.0 & 0.0 & 0.0   & 28.0 & 1 & 8347 \\ 
  50 & 25 & 4 & 3600.2 & 3606.2  & 3519.9  & 2401.7    & 3606.2  & 3606.2  & 2.4 & 2.4 & 0.0   & 33.4 & 0 & 46959 \\ 
  50 & 25 & 5 & 58.3   & 3670.8  & 3670.8  & 2718.2    & 3670.8  & 3670.8  & 0.0 & 0.0 & 0.0   & 26.0 & 1 & 1 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_2_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{flow1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\   
  \hline
  20 &  5 & 1 & 124.2  & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 & 0.0  & 0.0  & 0.0  & 64.5 & 1 & 26581 \\ 
  20 &  5 & 2 & 363.4  & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 & 0.0  & 0.0  & 0.0  & 56.9 & 1 & 64719 \\ 
  20 &  5 & 3 & 520.9  & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 & 0.0  & 0.0  & 0.0  & 65.7 & 1 & 68225 \\ 
  20 &  5 & 4 & 81.3   & 16558.9 & 16558.9 & 5449.0  & 16558.9 & 16558.9 & 0.0  & 0.0  & 0.0  & 67.1 & 1 & 6263 \\ 
  20 &  5 & 5 & 446.6  & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 & 0.0  & 0.0  & 0.0  & 59.3 & 1 & 74097 \\ 
  20 &  6 & 1 & 1583.1 & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 & 0.0  & 0.0  & 0.0  & 66.2 & 1 & 136208 \\ 
  20 &  6 & 2 & 429.0  & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 & 0.0  & 0.0  & 0.0  & 56.7 & 1 & 39873 \\ 
  20 &  6 & 3 & 2700.1 & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 & 0.0  & 0.0  & 0.0  & 65.8 & 1 & 330830 \\ 
  20 &  6 & 4 & 1592.8 & 20161.1 & 20161.1 & 7071.5  & 20161.1 & 20161.1 & 0.0  & 0.0  & 0.0  & 64.9 & 1 & 157233 \\ 
  20 &  6 & 5 & 3600.1 & 27296.4 & 23898.9 & 7825.1  & 27296.4 & 27296.4 & 12.4 & 12.4 & 0.0  & 71.3 & 0 & 359352 \\ 
  20 & 10 & 1 & 620.3  & 15074.8 & 15074.8 & 7443.9  & 15074.8 & 15074.8 & 0.0  & 0.0  & 0.0  & 50.6 & 1 & 63289 \\ 
  20 & 10 & 2 & 2677.6 & 18092.9 & 18092.9 & 7781.0  & 18092.9 & 18092.9 & 0.0  & 0.0  & 0.0  & 57.0 & 1 & 431933 \\ 
  20 & 10 & 3 & 1211.5 & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 & 0.0  & 0.0  & 0.0  & 57.1 & 1 & 166924 \\ 
  20 & 10 & 4 & 721.7  & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 & 0.0  & 0.0  & 0.0  & 59.0 & 1 & 258941 \\ 
  20 & 10 & 5 & 49.7   & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  & 0.0  & 0.0  & 0.0  & 60.2 & 1 & 5742 \\ 
  30 &  7 & 1 & 3600.4 & 15759.0 & 11839.1 & 4913.7  & 15759.0 & 15759.0 & 24.9 & 24.9 & 0.0  & 68.8 & 0 & 32213 \\ 
  30 &  7 & 2 & 3600.1 & 18179.7 & 12336.7 & 5869.8  & 17867.0 & 17867.0 & 32.1 & 31.0 & 1.7  & 67.1 & 0 & 29804 \\ 
  30 &  7 & 3 & 3600.2 & 15874.4 & 11067.0 & 6348.0  & 15619.6 & 15619.6 & 30.3 & 29.1 & 1.6  & 59.4 & 0 & 52733 \\ 
  30 &  7 & 4 & 3600.4 & 18404.0 & 13312.6 & 6956.1  & 18356.9 & 18356.9 & 27.7 & 27.5 & 0.3  & 62.1 & 0 & 31333 \\ 
  30 &  7 & 5 & 3600.1 & 15687.1 & 10516.1 & 4669.8  & 15460.6 & 15460.6 & 33.0 & 32.0 & 1.4  & 69.8 & 0 & 21863 \\ 
  30 & 10 & 1 & 3600.5 & 12598.8 & 9265.2  & 4558.6  & 12598.8 & 12598.8 & 26.5 & 26.5 & 0.0  & 63.8 & 0 & 43139 \\ 
  30 & 10 & 2 & 3600.3 & 9722.9  & 7625.8  & 4067.0  & 9620.6  & 9620.6  & 21.6 & 20.7 & 1.0  & 57.7 & 0 & 32102 \\ 
  30 & 10 & 3 & 3600.2 & 9329.9  & 7696.2  & 3745.2  & 9329.9  & 9329.9  & 17.5 & 17.5 & 0.0  & 59.9 & 0 & 48584 \\ 
  30 & 10 & 4 & 3600.6 & 15224.5 & 11172.3 & 5750.3  & 15224.5 & 15224.5 & 26.6 & 26.6 & 0.0  & 62.2 & 0 & 31449 \\ 
  30 & 10 & 5 & 3600.6 & 14918.2 & 10470.9 & 5544.5  & 14665.7 & 14665.7 & 29.8 & 28.6 & 1.7  & 62.2 & 0 & 43469 \\ 
  30 & 15 & 1 & 3600.1 & 10085.3 & 8869.7  & 3267.5  & 10085.3 & 10085.3 & 12.1 & 12.1 & 0.0  & 67.6 & 0 & 218205 \\ 
  30 & 15 & 2 & 3600.2 & 10658.1 & 9531.3  & 4068.3  & 10658.1 & 10658.1 & 10.6 & 10.6 & 0.0  & 61.8 & 0 & 88888 \\ 
  30 & 15 & 3 & 3600.2 & 8466.4  & 7356.2  & 3070.2  & 8466.4  & 8466.4  & 13.1 & 13.1 & 0.0  & 63.7 & 0 & 219282 \\ 
  30 & 15 & 4 & 3600.1 & 9980.5  & 8673.7  & 4609.0  & 9980.5  & 9980.5  & 13.1 & 13.1 & 0.0  & 53.8 & 0 & 113650 \\ 
  30 & 15 & 5 & 3600.2 & 9687.3  & 8781.9  & 4582.7  & 9687.3  & 9687.3  & 9.3  & 9.3  & 0.0  & 52.7 & 0 & 186307 \\ 
  40 & 10 & 1 & 3600.2 & 16100.0 & 8274.9  & 5513.8  & 14500.9 & 14500.9 & 48.6 & 42.9 & 9.9  & 62.0 & 0 & 7675 \\ 
  40 & 10 & 2 & 3600.2 & 12441.2 & 7233.4  & 3884.9  & 12213.5 & 12213.5 & 41.9 & 40.8 & 1.8  & 68.2 & 0 & 16566 \\ 
  40 & 10 & 3 & 3600.1 & 11193.5 & 7730.0  & 4374.9  & 11071.1 & 11071.1 & 30.9 & 30.2 & 1.1  & 60.5 & 0 & 17839 \\ 
  40 & 10 & 4 & 3600.4 & 9502.1  & 6507.3  & 3676.7  & 9502.0  & 9502.1  & 31.5 & 31.5 & 0.0  & 61.3 & 0 & 14569 \\ 
  40 & 10 & 5 & 3600.2 & 12702.5 & 6570.0  & 3593.4  & 10972.0 & 10972.1 & 48.3 & 40.1 & 13.6 & 67.2 & 0 & 8307 \\ 
  40 & 13 & 1 & 3600.1 & 10219.0 & 6914.3  & 4092.9  & 9885.2  & 9885.2  & 32.3 & 30.0 & 3.3  & 58.6 & 0 & 18392 \\ 
  40 & 13 & 2 & 3600.2 & 9010.9  & 6589.8  & 4280.9  & 9010.9  & 9010.9  & 26.9 & 26.9 & 0.0  & 52.5 & 0 & 21310 \\ 
  40 & 13 & 3 & 3600.4 & 10645.3 & 7103.8  & 3675.2  & 10645.3 & 10645.3 & 33.3 & 33.3 & 0.0  & 65.5 & 0 & 10526 \\ 
  40 & 13 & 4 & 3600.3 & 10046.1 & 6211.1  & 3069.5  & 8911.8  & 8911.8  & 38.2 & 30.3 & 11.3 & 65.6 & 0 & 16770 \\ 
  40 & 13 & 5 & 3600.3 & 11793.4 & 7396.5  & 4354.2  & 11636.1 & 11636.1 & 37.3 & 36.4 & 1.3  & 62.6 & 0 & 8748 \\ 
  40 & 20 & 1 & 3600.4 & 9502.6  & 6730.5  & 3793.6  & 9426.4  & 9426.4  & 29.2 & 28.6 & 0.8  & 59.8 & 0 & 36199 \\ 
  40 & 20 & 2 & 3600.4 & 6199.6  & 4685.3  & 2372.8  & 6156.3  & 6156.3  & 24.4 & 23.9 & 0.7  & 61.5 & 0 & 35808 \\ 
  40 & 20 & 3 & 3600.2 & 8307.9  & 5592.8  & 3012.1  & 8245.3  & 8245.3  & 32.7 & 32.2 & 0.8  & 63.5 & 0 & 41177 \\ 
  40 & 20 & 4 & 3600.5 & 8315.2  & 6397.9  & 3834.2  & 8315.2  & 8315.2  & 23.1 & 23.1 & 0.0  & 53.9 & 0 & 36281 \\ 
  40 & 20 & 5 & 3601.7 & 7001.6  & 5432.6  & 3044.4  & 6967.8  & 6967.8  & 22.4 & 22.0 & 0.5  & 56.3 & 0 & 54481 \\ 
  50 & 12 & 1 & 3601.7 & 14621.2 & 6388.9  & 4500.3  & 11063.0 & 10584.5 & 56.3 & 42.2 & 27.6 & 59.3 & 0 & 1094 \\ 
  50 & 12 & 2 & 3600.3 & 13281.2 & 5522.9  & 3372.3  & 10517.5 & 9871.9  & 58.4 & 47.5 & 25.7 & 67.9 & 0 & 2092 \\ 
  50 & 12 & 3 & 3600.4 & 12903.8 & 6379.1  & 4310.6  & 10501.1 & 10501.1 & 50.6 & 39.2 & 18.6 & 59.0 & 0 & 4452 \\ 
  50 & 12 & 4 & 3600.2 & 9517.6  & 4807.7  & 3130.6  & 8653.6  & 8653.6  & 49.5 & 44.4 & 9.1  & 63.8 & 0 & 2631 \\ 
  50 & 12 & 5 & 3602.2 & 13194.6 & 5627.8  & 3049.0  & 9521.1  & 9186.5  & 57.4 & 40.9 & 30.4 & 68.0 & 0 & 2239 \\ 
  50 & 16 & 1 & 3600.3 & 9402.6  & 5444.4  & 3630.9  & 8693.5  & 8693.5  & 42.1 & 37.4 & 7.5  & 58.2 & 0 & 2177 \\ 
  50 & 16 & 2 & 3600.9 & 6470.8  & 3649.4  & 1945.6  & 5966.4  & 5966.4  & 43.6 & 38.8 & 7.8  & 67.4 & 0 & 1810 \\ 
  50 & 16 & 3 & 3601.9 & 11110.8 & 5685.7  & 3403.9  & 9239.6  & 9239.6  & 48.8 & 38.5 & 16.8 & 63.2 & 0 & 2011 \\ 
  50 & 16 & 4 & 3600.2 & 7698.4  & 4469.5  & 2731.0  & 7453.7  & 7453.7  & 41.9 & 40.0 & 3.2  & 63.4 & 0 & 1639 \\ 
  50 & 16 & 5 & 3600.3 & 7604.2  & 3868.6  & 2416.9  & 6924.8  & 6924.8  & 49.1 & 44.1 & 8.9  & 65.1 & 0 & 1582 \\ 
  50 & 25 & 1 & 3600.2 & 5578.9  & 3783.8  & 2203.9  & 5561.8  & 5561.8  & 32.2 & 32.0 & 0.3  & 60.4 & 0 & 3959 \\ 
  50 & 25 & 2 & 3600.2 & 7116.7  & 4798.1  & 3287.8  & 6891.1  & 6891.1  & 32.6 & 30.4 & 3.2  & 52.3 & 0 & 1602 \\ 
  50 & 25 & 3 & 3600.2 & 5616.0  & 3953.2  & 2560.5  & 5582.7  & 5582.7  & 29.6 & 29.2 & 0.6  & 54.1 & 0 & 3610 \\ 
  50 & 25 & 4 & 3600.2 & 6401.0  & 3866.2  & 2401.7  & 5900.7  & 5900.7  & 39.6 & 34.5 & 7.8  & 59.3 & 0 & 3602 \\ 
  50 & 25 & 5 & 3600.2 & 6385.9  & 4210.2  & 2718.2  & 6372.0  & 6372.0  & 34.1 & 33.9 & 0.2  & 57.3 & 0 & 4402 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_2_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{flow1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 40.3   & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 3618 \\ 
  20 &  5 & 2 & 39.5   & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 5723 \\ 
  20 &  5 & 3 & 31.4   & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 2018 \\ 
  20 &  5 & 4 & 10.8   & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 3260 \\ 
  20 &  5 & 5 & 8.9    & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 614 \\ 
  20 &  6 & 1 & 23.8   & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 1160 \\ 
  20 &  6 & 2 & 19.1   & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 1429 \\ 
  20 &  6 & 3 & 34.8   & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 1394 \\ 
  20 &  6 & 4 & 27.1   & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 2171 \\ 
  20 &  6 & 5 & 45.7   & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 2053 \\ 
  20 & 10 & 1 & 12.6   & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 2190 \\ 
  20 & 10 & 2 & 33.7   & 6793.4  & 6793.4  & 4834.9 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 22289 \\ 
  20 & 10 & 3 & 5.9    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 619 \\ 
  20 & 10 & 4 & 10.1   & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 1297 \\ 
  20 & 10 & 5 & 6.2    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 &  7 & 1 & 3600.1 & 7703.8  & 6559.2  & 2020.0 & 7703.8  & 7703.8  & 14.9 & 14.9 &  0.0 & 73.8 & 0 & 126104 \\ 
  30 &  7 & 2 & 2056.3 & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 43566 \\ 
  30 &  7 & 3 & 3371.5 & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 142401 \\ 
  30 &  7 & 4 & 3600.1 & 8776.1  & 7700.7  & 3604.8 & 8776.1  & 8776.1  & 12.2 & 12.2 &  0.0 & 58.9 & 0 & 50155 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 5819.7  & 1802.9 & 6118.2  & 6118.2  &  4.9 &  4.9 &  0.0 & 70.5 & 0 & 80580 \\ 
  30 & 10 & 1 & 1255.5 & 5258.6  & 5258.6  & 2220.4 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 59110 \\ 
  30 & 10 & 2 & 3068.9 & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 119091 \\ 
  30 & 10 & 3 & 1488.6 & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 51.5 & 1 & 52739 \\ 
  30 & 10 & 4 & 695.5  & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 40559 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6  & 5938.6  & 3084.6 & 6629.6  & 6629.6  & 10.4 & 10.4 &  0.0 & 53.5 & 0 & 176033 \\ 
  30 & 15 & 1 & 135.3  & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 10026 \\ 
  30 & 15 & 2 & 31.1   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 1485 \\ 
  30 & 15 & 3 & 164.0  & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 7749 \\ 
  30 & 15 & 4 & 94.1   & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 1482 \\ 
  30 & 15 & 5 & 50.6   & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 1094 \\ 
  40 & 10 & 1 & 3600.2 & 4831.7  & 3899.6  & 2065.4 & 4831.7  & 4831.7  & 19.3 & 19.3 &  0.0 & 57.3 & 0 & 31639 \\ 
  40 & 10 & 2 & 2218.8 & 4023.7  & 4023.7  & 1419.6 & 4023.7  & 4023.7  &  0.0 &  0.0 &  0.0 & 64.7 & 1 & 13473 \\ 
  40 & 10 & 3 & 3600.1 & 4674.1  & 3598.7  & 1815.7 & 4674.1  & 4674.1  & 23.0 & 23.0 &  0.0 & 61.2 & 0 & 27665 \\ 
  40 & 10 & 4 & 3600.2 & 3842.4  & 2872.9  & 1461.0 & 3842.4  & 3842.4  & 25.2 & 25.2 &  0.0 & 62.0 & 0 & 21343 \\ 
  40 & 10 & 5 & 3600.1 & 4508.7  & 3402.0  & 1538.1 & 4508.7  & 4508.7  & 24.6 & 24.6 &  0.0 & 65.9 & 0 & 16586 \\ 
  40 & 13 & 1 & 3600.1 & 5199.2  & 4060.3  & 2403.2 & 5199.2  & 5199.2  & 21.9 & 21.9 &  0.0 & 53.8 & 0 & 31121 \\ 
  40 & 13 & 2 & 3600.1 & 4327.3  & 3714.2  & 2472.2 & 4327.3  & 4327.3  & 14.2 & 14.2 &  0.0 & 42.9 & 0 & 28011 \\ 
  40 & 13 & 3 & 3600.7 & 4955.3  & 3974.1  & 1903.1 & 4883.7  & 4883.7  & 19.8 & 18.6 &  1.4 & 61.0 & 0 & 21121 \\ 
  40 & 13 & 4 & 3600.2 & 3576.3  & 2935.1  & 1687.7 & 3564.9  & 3564.9  & 17.9 & 17.7 &  0.3 & 52.7 & 0 & 20702 \\ 
  40 & 13 & 5 & 3600.4 & 5366.8  & 3937.4  & 2097.4 & 5141.0  & 5141.0  & 26.6 & 23.4 &  4.2 & 59.2 & 0 & 30912 \\ 
  40 & 20 & 1 & 1125.2 & 3202.8  & 3202.8  & 2311.5 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 27.8 & 1 & 21029 \\ 
  40 & 20 & 2 & 159.3  & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 2088 \\ 
  40 & 20 & 3 & 1963.8 & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 26825 \\ 
  40 & 20 & 4 & 1674.1 & 3483.1  & 3483.1  & 2438.9 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 31846 \\ 
  40 & 20 & 5 & 959.5  & 2715.4  & 2715.4  & 1841.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 20846 \\ 
  50 & 12 & 1 & 3600.2 & 4655.2  & 3444.9  & 2094.8 & 4655.2  & 4655.2  & 26.0 & 26.0 &  0.0 & 55.0 & 0 & 1274 \\ 
  50 & 12 & 2 & 3600.1 & 3677.1  & 2743.5  & 1388.9 & 3651.1  & 3651.1  & 25.4 & 24.9 &  0.7 & 62.0 & 0 & 1577 \\ 
  50 & 12 & 3 & 3603.9 & 6601.2  & 3902.4  & 2346.5 & 5333.2  & 5333.2  & 40.9 & 26.8 & 19.2 & 56.0 & 0 & 2569 \\ 
  50 & 12 & 4 & 3600.2 & 3072.9  & 2236.3  & 1391.4 & 2765.3  & 2765.3  & 27.2 & 19.1 & 10.0 & 49.7 & 0 & 3474 \\ 
  50 & 12 & 5 & 3600.6 & 5279.6  & 3069.7  & 1383.5 & 4256.0  & 4256.0  & 41.9 & 27.9 & 19.4 & 67.5 & 0 & 5070 \\ 
  50 & 16 & 1 & 3600.1 & 4255.4  & 3040.6  & 2003.6 & 3970.0  & 3970.0  & 28.6 & 23.4 &  6.7 & 49.5 & 0 & 6454 \\ 
  50 & 16 & 2 & 3600.1 & 2314.8  & 1781.3  & 811.2  & 2208.6  & 2208.6  & 23.0 & 19.3 &  4.6 & 63.3 & 0 & 6343 \\ 
  50 & 16 & 3 & 3600.1 & 3487.4  & 2974.1  & 1704.1 & 3487.4  & 3487.4  & 14.7 & 14.7 &  0.0 & 51.1 & 0 & 1980 \\ 
  50 & 16 & 4 & 3600.1 & 2759.8  & 2227.3  & 1128.8 & 2702.6  & 2702.6  & 19.3 & 17.6 &  2.1 & 58.2 & 0 & 4734 \\ 
  50 & 16 & 5 & 3600.2 & 2228.8  & 1765.7  & 1030.2 & 2228.7  & 2228.8  & 20.8 & 20.8 &  0.0 & 53.8 & 0 & 4614 \\ 
  50 & 25 & 1 & 3600.0 & 1843.2  & 1791.2  & 1232.7 & 1843.2  & 1843.2  &  2.8 &  2.8 &  0.0 & 33.1 & 0 & 21099 \\ 
  50 & 25 & 2 & 3600.4 & 2878.9  & 2677.4  & 2016.9 & 2878.9  & 2878.9  &  7.0 &  7.0 &  0.0 & 29.9 & 0 & 21301 \\ 
  50 & 25 & 3 & 3600.3 & 2405.2  & 2260.4  & 1711.5 & 2405.2  & 2405.2  &  6.0 &  6.0 &  0.0 & 28.8 & 0 & 14946 \\ 
  50 & 25 & 4 & 3600.2 & 2234.9  & 2032.1  & 1406.5 & 2234.3  & 2234.3  &  9.1 &  9.1 &  0.0 & 37.1 & 0 & 9193 \\ 
  50 & 25 & 5 & 3600.4 & 2258.4  & 2181.9  & 1530.5 & 2258.4  & 2258.4  &  3.4 &  3.4 &  0.0 & 32.2 & 0 & 10028 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_3_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{flow2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 &    5.4 & 15831.2 & 15831.2 & 9767.5   & 15831.2 & 15831.2 &  0.0 & 0.0 &  0.0 & 38.3 & 1 & 776 \\ 
  20 &  5 & 2 &    7.2 & 16273.0 & 16273.0 & 11950.3  & 16273.0 & 16273.0 &  0.0 & 0.0 &  0.0 & 26.6 & 1 & 729 \\ 
  20 &  5 & 3 &    6.2 & 15039.1 & 15039.1 & 9701.2   & 15039.1 & 15039.1 &  0.0 & 0.0 &  0.0 & 35.5 & 1 & 1 \\ 
  20 &  5 & 4 &   12.6 &  9076.2 &  9076.2 & 5819.3   &  9076.2 &  9076.2 &  0.0 & 0.0 &  0.0 & 35.9 & 1 & 1098 \\ 
  20 &  5 & 5 &    9.3 & 16943.6 & 16943.6 & 12351.4  & 16943.6 & 16943.6 &  0.0 & 0.0 &  0.0 & 27.1 & 1 & 82 \\ 
  20 &  6 & 1 &   11.2 & 11799.8 & 11799.8 & 8334.0   & 11799.8 & 11799.8 &  0.0 & 0.0 &  0.0 & 29.4 & 1 & 135 \\ 
  20 &  6 & 2 &    1.2 & 10378.3 & 10378.3 & 9190.8   & 10378.3 & 10378.3 &  0.0 & 0.0 &  0.0 & 11.4 & 1 & 1 \\ 
  20 &  6 & 3 &    4.3 & 13783.0 & 13783.0 & 9834.0   & 13783.0 & 13783.0 &  0.0 & 0.0 &  0.0 & 28.7 & 1 & 1 \\ 
  20 &  6 & 4 &    6.4 & 11089.8 & 11089.8 & 7516.9   & 11089.8 & 11089.8 &  0.0 & 0.0 &  0.0 & 32.2 & 1 & 1 \\ 
  20 &  6 & 5 &   12.3 & 15803.0 & 15803.0 & 8971.9   & 15803.0 & 15803.0 &  0.0 & 0.0 &  0.0 & 43.2 & 1 & 690 \\ 
  20 & 10 & 1 &    1.8 &  9207.7 &  9207.7 & 7630.1   &  9207.7 &  9207.7 &  0.0 & 0.0 &  0.0 & 17.1 & 1 & 1 \\ 
  20 & 10 & 2 &    7.1 & 11886.0 & 11886.0 & 8093.9   & 11886.0 & 11886.0 &  0.0 & 0.0 &  0.0 & 31.9 & 1 & 1878 \\ 
  20 & 10 & 3 &    2.0 &  7939.7 &  7939.7 & 6415.0   &  7939.7 &  7939.7 &  0.0 & 0.0 &  0.0 & 19.2 & 1 & 1 \\ 
  20 & 10 & 4 &    2.3 & 11611.6 & 11611.6 & 8109.9   & 11611.6 & 11611.6 &  0.0 & 0.0 &  0.0 & 30.2 & 1 & 1 \\ 
  20 & 10 & 5 &    1.5 &  5916.7 &  5916.7 & 4116.0   &  5916.7 &  5916.7 &  0.0 & 0.0 &  0.0 & 30.4 & 1 & 1 \\ 
  30 &  7 & 1 &  140.4 &  9820.7 &  9820.7 & 5483.6   &  9820.7 &  9820.7 &  0.0 & 0.0 &  0.0 & 44.2 & 1 & 1909 \\ 
  30 &  7 & 2 &   89.4 &  9760.4 &  9760.4 & 6343.3   &  9760.4 &  9760.4 &  0.0 & 0.0 &  0.0 & 35.0 & 1 & 461 \\ 
  30 &  7 & 3 &   39.3 &  8878.4 &  8878.4 & 6554.4   &  8878.4 &  8878.4 &  0.0 & 0.0 &  0.0 & 26.2 & 1 & 1 \\ 
  30 &  7 & 4 &  121.6 & 10789.6 & 10789.6 & 7685.4   & 10789.6 & 10789.6 &  0.0 & 0.0 &  0.0 & 28.8 & 1 & 1045 \\ 
  30 &  7 & 5 &  121.8 &  8353.7 &  8353.7 & 5400.5   &  8353.7 &  8353.7 &  0.0 & 0.0 &  0.0 & 35.4 & 1 & 1074 \\ 
  30 & 10 & 1 &   22.5 &  7157.8 &  7157.8 & 5031.1   &  7157.8 &  7157.8 &  0.0 & 0.0 &  0.0 & 29.7 & 1 & 1 \\ 
  30 & 10 & 2 &   14.9 &  5659.9 &  5659.9 & 4258.8   &  5659.9 &  5659.9 &  0.0 & 0.0 &  0.0 & 24.8 & 1 & 1 \\ 
  30 & 10 & 3 &   31.2 &  5785.0 &  5785.0 & 3897.5   &  5785.0 &  5785.0 &  0.0 & 0.0 &  0.0 & 32.6 & 1 & 66 \\ 
  30 & 10 & 4 &   42.8 &  8222.6 &  8222.6 & 6063.4   &  8222.6 &  8222.6 &  0.0 & 0.0 &  0.0 & 26.3 & 1 & 1 \\ 
  30 & 10 & 5 &  107.0 &  8629.8 &  8629.0 & 5772.0   &  8629.8 &  8629.8 &  0.0 & 0.0 &  0.0 & 33.1 & 1 & 1123 \\ 
  30 & 15 & 1 &   17.5 &  5830.1 &  5830.1 & 3559.1   &  5830.1 &  5830.1 &  0.0 & 0.0 &  0.0 & 39.0 & 1 & 477 \\ 
  30 & 15 & 2 &   25.5 &  6643.1 &  6643.1 & 4178.7   &  6643.1 &  6643.1 &  0.0 & 0.0 &  0.0 & 37.1 & 1 & 1617 \\ 
  30 & 15 & 3 &   17.7 &  4738.8 &  4738.8 & 3216.0   &  4738.8 &  4738.8 &  0.0 & 0.0 &  0.0 & 32.1 & 1 & 174 \\ 
  30 & 15 & 4 &   14.2 &  6263.4 &  6263.4 & 4661.4   &  6263.4 &  6263.4 &  0.0 & 0.0 &  0.0 & 25.6 & 1 & 1 \\ 
  30 & 15 & 5 &   20.9 &  5780.3 &  5780.3 & 4664.4   &  5780.3 &  5780.3 &  0.0 & 0.0 &  0.0 & 19.3 & 1 & 1 \\ 
  40 & 10 & 1 &  641.2 &  7593.1 &  7593.1 & 5732.7   &  7593.1 &  7593.1 &  0.0 & 0.0 &  0.0 & 24.5 & 1 & 1223 \\ 
  40 & 10 & 2 &  316.9 &  6331.4 &  6331.4 & 4056.9   &  6331.4 &  6331.4 &  0.0 & 0.0 &  0.0 & 35.9 & 1 & 4360 \\ 
  40 & 10 & 3 &   98.2 &  6035.9 &  6035.9 & 4563.3   &  6035.9 &  6035.9 &  0.0 & 0.0 &  0.0 & 24.4 & 1 & 1 \\ 
  40 & 10 & 4 &   37.1 &  5222.7 &  5222.7 & 3759.1   &  5222.7 &  5222.7 &  0.0 & 0.0 &  0.0 & 28.0 & 1 & 1 \\ 
  40 & 10 & 5 & 1039.6 &  6342.8 &  6342.8 & 3749.9   &  6342.8 &  6342.8 &  0.0 & 0.0 &  0.0 & 40.9 & 1 & 1524 \\ 
  40 & 13 & 1 &  264.0 &  5995.2 &  5995.2 & 4268.5   &  5995.2 &  5995.2 &  0.0 & 0.0 &  0.0 & 28.8 & 1 & 728 \\ 
  40 & 13 & 2 &   64.6 &  5614.9 &  5614.9 & 4363.1   &  5614.9 &  5614.9 &  0.0 & 0.0 &  0.0 & 22.3 & 1 & 1 \\ 
  40 & 13 & 3 &  883.0 &  6645.0 &  6645.0 & 4062.0   &  6645.0 &  6645.0 &  0.0 & 0.0 &  0.0 & 38.9 & 1 & 2021 \\ 
  40 & 13 & 4 &  370.0 &  5205.9 &  5205.9 & 3403.7   &  5205.9 &  5205.9 &  0.0 & 0.0 &  0.0 & 34.6 & 1 & 368 \\ 
  40 & 13 & 5 &  394.6 &  6808.1 &  6808.1 & 4559.1   &  6808.1 &  6808.1 &  0.0 & 0.0 &  0.0 & 33.0 & 1 & 630 \\ 
  40 & 20 & 1 &   34.2 &  5338.2 &  5338.2 & 3999.3   &  5338.2 &  5338.2 &  0.0 & 0.0 &  0.0 & 25.1 & 1 & 1 \\ 
  40 & 20 & 2 &  117.7 &  3413.4 &  3413.4 & 2494.1   &  3413.4 &  3413.4 &  0.0 & 0.0 &  0.0 & 26.9 & 1 & 31 \\ 
  40 & 20 & 3 &   69.6 &  4319.0 &  4319.0 & 3105.4   &  4319.0 &  4319.0 &  0.0 & 0.0 &  0.0 & 28.1 & 1 & 1 \\ 
  40 & 20 & 4 &   45.2 &  5206.5 &  5206.5 & 4063.8   &  5206.5 &  5206.5 &  0.0 & 0.0 &  0.0 & 21.9 & 1 & 1 \\ 
  40 & 20 & 5 &   68.7 &  4159.4 &  4159.4 & 3115.2   &  4159.4 &  4159.4 &  0.0 & 0.0 &  0.0 & 25.1 & 1 & 34 \\ 
  50 & 12 & 1 & 3600.2 &  7997.5 &  6242.6 & 4610.2   &  6242.6 &  6242.6 & 21.9 & 0.0 & 21.9 & 26.1 & 0 & 2103 \\ 
  50 & 12 & 2 & 3600.1 &  5831.7 &  5594.1 & 3503.2   &  5594.1 &  5594.1 &  4.1 & 0.0 &  4.1 & 37.4 & 0 & 1360 \\ 
  50 & 12 & 3 & 3600.2 &  7291.6 &  6338.8 & 4375.9   &  6430.1 &  6430.1 & 13.1 & 1.4 & 11.8 & 31.9 & 0 & 1889 \\ 
  50 & 12 & 4 & 2622.8 &  4743.8 &  4743.8 & 3278.4   &  4743.8 &  4743.8 &  0.0 & 0.0 &  0.0 & 30.9 & 1 & 2756 \\ 
  50 & 12 & 5 & 3168.3 &  5500.1 &  5500.1 & 3204.1   &  5500.1 &  5500.1 &  0.0 & 0.0 &  0.0 & 41.7 & 1 & 1874 \\ 
  50 & 16 & 1 &  784.3 &  5137.0 &  5137.0 & 3768.0   &  5137.0 &  5137.0 &  0.0 & 0.0 &  0.0 & 26.6 & 1 & 732 \\ 
  50 & 16 & 2 & 2156.5 &  3309.4 &  3309.4 & 2029.7   &  3309.4 &  3309.4 &  0.0 & 0.0 &  0.0 & 38.7 & 1 & 1472 \\ 
  50 & 16 & 3 & 1315.4 &  5399.2 &  5399.2 & 3534.4   &  5399.2 &  5399.2 &  0.0 & 0.0 &  0.0 & 34.5 & 1 & 798 \\ 
  50 & 16 & 4 & 1149.6 &  4211.3 &  4211.3 & 2815.8   &  4211.3 &  4211.3 &  0.0 & 0.0 &  0.0 & 33.1 & 1 & 950 \\ 
  50 & 16 & 5 & 1679.7 &  3763.2 &  3763.2 & 2558.3   &  3763.2 &  3763.2 &  0.0 & 0.0 &  0.0 & 32.0 & 1 & 4753 \\ 
  50 & 25 & 1 &  191.2 &  3232.6 &  3232.6 & 2305.2   &  3232.6 &  3232.6 &  0.0 & 0.0 &  0.0 & 28.7 & 1 & 31 \\ 
  50 & 25 & 2 &  228.8 &  4323.0 &  4323.0 & 3322.7   &  4323.0 &  4323.0 &  0.0 & 0.0 &  0.0 & 23.1 & 1 & 1584 \\ 
  50 & 25 & 3 &  316.6 &  3557.9 &  3557.9 & 2620.7   &  3557.9 &  3557.9 &  0.0 & 0.0 &  0.0 & 26.3 & 1 & 1969 \\ 
  50 & 25 & 4 &  928.1 &  3606.2 &  3606.2 & 2495.3   &  3606.2 &  3606.2 &  0.0 & 0.0 &  0.0 & 30.8 & 1 & 4406 \\ 
  50 & 25 & 5 &   85.0 &  3670.8 &  3670.8 & 2741.6   &  3670.8 &  3670.8 &  0.0 & 0.0 &  0.0 & 25.3 & 1 & 1549 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_3_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{flow2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\   
  \hline
  20 &  5 & 1 &  160.2 & 24444.4 & 24444.4 & 9767.5  & 24444.4 & 24444.4 &  0.0 &  0.0 &  0.0 & 60.0 & 1 & 44016 \\ 
  20 &  5 & 2 &  271.0 & 26585.3 & 26585.3 & 11950.3 & 26585.3 & 26585.3 &  0.0 &  0.0 &  0.0 & 55.0 & 1 & 50182 \\ 
  20 &  5 & 3 &  690.1 & 26159.6 & 26159.6 & 9701.2  & 26159.6 & 26159.6 &  0.0 &  0.0 &  0.0 & 62.9 & 1 & 77003 \\ 
  20 &  5 & 4 &   98.5 & 16558.9 & 16558.9 & 5819.3  & 16558.9 & 16558.9 &  0.0 &  0.0 &  0.0 & 64.9 & 1 & 16339 \\ 
  20 &  5 & 5 &  633.3 & 29165.6 & 29165.6 & 12351.4 & 29165.6 & 29165.6 &  0.0 &  0.0 &  0.0 & 57.7 & 1 & 67660 \\ 
  20 &  6 & 1 & 1320.5 & 22562.4 & 22562.4 & 8334.0  & 22562.4 & 22562.4 &  0.0 &  0.0 &  0.0 & 63.1 & 1 & 100898 \\ 
  20 &  6 & 2 &  197.7 & 20183.5 & 20183.5 & 9190.8  & 20183.5 & 20183.5 &  0.0 &  0.0 &  0.0 & 54.5 & 1 & 15812 \\ 
  20 &  6 & 3 & 3600.1 & 25238.2 & 23717.9 & 9834.0  & 25238.2 & 25238.2 &  6.0 &  6.0 &  0.0 & 61.0 & 0 & 423861 \\ 
  20 &  6 & 4 & 2099.0 & 20161.1 & 20161.1 & 7516.9  & 20161.1 & 20161.1 &  0.0 &  0.0 &  0.0 & 62.7 & 1 & 200281 \\ 
  20 &  6 & 5 & 3600.0 & 27296.4 & 23580.8 & 8971.9  & 27296.4 & 27296.4 & 13.6 & 13.6 &  0.0 & 67.1 & 0 & 277190 \\ 
  20 & 10 & 1 & 1829.9 & 15074.8 & 15074.8 & 7630.1  & 15074.8 & 15074.8 &  0.0 &  0.0 &  0.0 & 49.4 & 1 & 321659 \\ 
  20 & 10 & 2 & 1819.9 & 18092.9 & 18092.9 & 8093.9  & 18092.9 & 18092.9 &  0.0 &  0.0 &  0.0 & 55.3 & 1 & 419085 \\ 
  20 & 10 & 3 &  737.2 & 14169.6 & 14169.6 & 6415.0  & 14169.6 & 14169.6 &  0.0 &  0.0 &  0.0 & 54.7 & 1 & 96317 \\ 
  20 & 10 & 4 &  215.5 & 19027.0 & 19027.0 & 8109.9  & 19027.0 & 19027.0 &  0.0 &  0.0 &  0.0 & 57.4 & 1 & 41740 \\ 
  20 & 10 & 5 &   31.8 &  9742.5 &  9742.5 & 4116.0  &  9742.5 &  9742.5 &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 2585 \\ 
  30 &  7 & 1 & 3600.3 & 15759.0 & 11951.5 & 5483.6  & 15759.0 & 15759.0 & 24.2 & 24.2 &  0.0 & 65.2 & 0 & 31991 \\ 
  30 &  7 & 2 & 3600.3 & 17867.0 & 12650.6 & 6343.3  & 17867.0 & 17867.0 & 29.2 & 29.2 &  0.0 & 64.5 & 0 & 32183 \\ 
  30 &  7 & 3 & 3600.6 & 15619.6 & 11002.5 & 6554.4  & 15619.6 & 15619.6 & 29.6 & 29.6 &  0.0 & 58.0 & 0 & 30896 \\ 
  30 &  7 & 4 & 3600.3 & 18356.9 & 12990.0 & 7685.4  & 18356.9 & 18356.9 & 29.2 & 29.2 &  0.0 & 58.1 & 0 & 31662 \\ 
  30 &  7 & 5 & 3600.2 & 15460.6 & 10568.8 & 5400.5  & 15460.6 & 15460.6 & 31.6 & 31.6 &  0.0 & 65.1 & 0 & 31423 \\ 
  30 & 10 & 1 & 3600.5 & 12598.8 &  9230.3 & 5031.1  & 12598.8 & 12598.8 & 26.7 & 26.7 &  0.0 & 60.1 & 0 & 31326 \\ 
  30 & 10 & 2 & 3600.2 &  9722.9 &  7771.8 & 4258.8  &  9620.6 &  9620.6 & 20.1 & 19.2 &  1.0 & 55.7 & 0 & 33207 \\ 
  30 & 10 & 3 & 3600.1 &  9329.9 &  8142.3 & 3897.5  &  9329.9 &  9329.9 & 12.7 & 12.7 &  0.0 & 58.2 & 0 & 65861 \\ 
  30 & 10 & 4 & 3600.3 & 15224.5 & 11056.1 & 6063.4  & 15224.5 & 15224.5 & 27.4 & 27.4 &  0.0 & 60.2 & 0 & 32132 \\ 
  30 & 10 & 5 & 3600.4 & 14836.1 & 10637.2 & 5772.0  & 14665.7 & 14665.7 & 28.3 & 27.5 &  1.1 & 60.6 & 0 & 31158 \\ 
  30 & 15 & 1 & 3600.1 & 10085.3 &  8667.6 & 3559.1  & 10085.3 & 10085.3 & 14.1 & 14.1 &  0.0 & 64.7 & 0 & 134839 \\ 
  30 & 15 & 2 & 3600.1 & 10658.1 &  9168.7 & 4178.7  & 10658.1 & 10658.1 & 14.0 & 14.0 &  0.0 & 60.8 & 0 & 103151 \\ 
  30 & 15 & 3 & 3600.1 &  8466.4 &  7462.2 & 3216.0  &  8466.4 &  8466.4 & 11.9 & 11.9 &  0.0 & 62.0 & 0 & 209939 \\ 
  30 & 15 & 4 & 3600.1 &  9980.5 &  8543.9 & 4661.4  &  9980.5 &  9980.5 & 14.4 & 14.4 &  0.0 & 53.3 & 0 & 271538 \\ 
  30 & 15 & 5 & 3600.2 &  9687.3 &  8789.3 & 4664.4  &  9687.3 &  9687.3 &  9.3 &  9.3 &  0.0 & 51.9 & 0 & 169691 \\ 
  40 & 10 & 1 & 3600.2 & 16100.0 &  8315.7 & 5732.7  & 14500.9 & 14500.9 & 48.4 & 42.6 &  9.9 & 60.5 & 0 & 7489 \\ 
  40 & 10 & 2 & 3600.2 & 13333.5 &  7082.9 & 4056.9  & 12213.5 & 12213.5 & 46.9 & 42.0 &  8.4 & 66.8 & 0 & 15011 \\ 
  40 & 10 & 3 & 3600.2 & 11663.5 &  7614.1 & 4563.3  & 11071.1 & 11071.1 & 34.7 & 31.2 &  5.1 & 58.8 & 0 & 16368 \\ 
  40 & 10 & 4 & 3600.3 &  9502.1 &  6058.5 & 3759.1  &  9502.0 &  9502.1 & 36.2 & 36.2 &  0.0 & 60.4 & 0 & 16550 \\ 
  40 & 10 & 5 & 3600.2 & 12305.6 &  6586.1 & 3749.9  & 10972.0 & 10972.1 & 46.5 & 40.0 & 10.8 & 65.8 & 0 & 7555 \\ 
  40 & 13 & 1 & 3600.4 & 11110.0 &  6812.8 & 4268.5  &  9885.2 &  9885.2 & 38.7 & 31.1 & 11.0 & 56.8 & 0 & 11236 \\ 
  40 & 13 & 2 & 3600.2 &  9010.9 &  6571.3 & 4363.1  &  9010.9 &  9010.9 & 27.1 & 27.1 &  0.0 & 51.6 & 0 & 22328 \\ 
  40 & 13 & 3 & 3600.2 & 10645.3 &  7163.4 & 4062.0  & 10645.3 & 10645.3 & 32.7 & 32.7 &  0.0 & 61.8 & 0 & 12922 \\ 
  40 & 13 & 4 & 3600.3 &  9422.9 &  6257.3 & 3403.7  &  8911.8 &  8911.8 & 33.6 & 29.8 &  5.4 & 61.8 & 0 & 18375 \\ 
  40 & 13 & 5 & 3600.1 & 11990.9 &  7523.1 & 4559.1  & 11636.1 & 11636.1 & 37.3 & 35.4 &  3.0 & 60.8 & 0 & 18915 \\ 
  40 & 20 & 1 & 3600.9 &  9459.2 &  6766.0 & 3999.3  &  9426.4 &  9426.4 & 28.5 & 28.2 &  0.3 & 57.6 & 0 & 37210 \\ 
  40 & 20 & 2 & 3600.2 &  6156.3 &  4695.4 & 2494.1  &  6156.3 &  6156.3 & 23.7 & 23.7 &  0.0 & 59.5 & 0 & 36818 \\ 
  40 & 20 & 3 & 3600.2 &  8650.9 &  5591.6 & 3105.4  &  8245.3 &  8245.3 & 35.4 & 32.2 &  4.7 & 62.3 & 0 & 31526 \\ 
  40 & 20 & 4 & 3600.3 &  8315.2 &  6330.5 & 4063.8  &  8315.2 &  8315.2 & 23.9 & 23.9 &  0.0 & 51.1 & 0 & 36204 \\ 
  40 & 20 & 5 & 3600.3 &  6997.0 &  5454.3 & 3115.2  &  6967.8 &  6967.8 & 22.0 & 21.7 &  0.4 & 55.3 & 0 & 36499 \\ 
  50 & 12 & 1 & 3600.2 & 14712.6 &  6362.6 & 4610.2  & 11063.0 & 10584.5 & 56.8 & 42.5 & 28.1 & 58.3 & 0 & 2790 \\ 
  50 & 12 & 2 & 3600.2 & 12529.0 &  5548.8 & 3503.2  & 10517.5 &  9871.9 & 55.7 & 47.2 & 21.2 & 66.7 & 0 & 2344 \\ 
  50 & 12 & 3 & 3603.3 & 13206.1 &  6272.5 & 4375.9  & 10501.1 & 10501.1 & 52.5 & 40.3 & 20.5 & 58.3 & 0 & 1311 \\ 
  50 & 12 & 4 & 3600.3 & 10388.0 &  4821.5 & 3278.4  &  8653.6 &  8653.6 & 53.6 & 44.3 & 16.7 & 62.1 & 0 & 1777 \\ 
  50 & 12 & 5 & 3600.2 & 13162.5 &  5523.5 & 3204.1  &  9521.1 &  9186.5 & 58.0 & 42.0 & 30.2 & 66.3 & 0 & 1695 \\ 
  50 & 16 & 1 & 3600.2 & 11218.0 &  5482.1 & 3768.0  &  8693.5 &  8693.5 & 51.1 & 36.9 & 22.5 & 56.7 & 0 & 2630 \\ 
  50 & 16 & 2 & 3600.2 &  8749.7 &  3246.4 & 2029.7  &  5966.4 &  5966.4 & 62.9 & 45.6 & 31.8 & 66.0 & 0 & 2328 \\ 
  50 & 16 & 3 & 3600.6 & 10168.7 &  5603.6 & 3534.4  &  9239.6 &  9239.6 & 44.9 & 39.4 &  9.1 & 61.7 & 0 & 2740 \\ 
  50 & 16 & 4 & 3600.3 &  8117.2 &  4498.4 & 2815.8  &  7453.7 &  7453.7 & 44.6 & 39.6 &  8.2 & 62.2 & 0 & 1116 \\ 
  50 & 16 & 5 & 3600.3 &  7506.7 &  3907.3 & 2558.3  &  6924.8 &  6924.8 & 48.0 & 43.6 &  7.8 & 63.1 & 0 & 1109 \\ 
  50 & 25 & 1 & 3600.1 &  5570.9 &  3692.6 & 2305.2  &  5561.8 &  5561.8 & 33.7 & 33.6 &  0.2 & 58.6 & 0 & 4239 \\ 
  50 & 25 & 2 & 3600.1 &  6892.8 &  4772.1 & 3322.7  &  6891.1 &  6891.1 & 30.8 & 30.8 &  0.0 & 51.8 & 0 & 2871 \\ 
  50 & 25 & 3 & 3600.9 &  5636.6 &  4127.9 & 2620.7  &  5582.7 &  5582.7 & 26.8 & 26.1 &  1.0 & 53.1 & 0 & 3297 \\ 
  50 & 25 & 4 & 3600.2 &  6764.4 &  3893.5 & 2495.3  &  5900.7 &  5900.7 & 42.4 & 34.0 & 12.8 & 57.7 & 0 & 1437 \\ 
  50 & 25 & 5 & 3601.0 &  6483.0 &  4222.2 & 2741.6  &  6372.0 &  6372.0 & 34.9 & 33.7 &  1.7 & 57.0 & 0 & 2867 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_3_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{flow2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\   
  \hline
  20 &  5 & 1 & 36.2   & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 3056 \\ 
  20 &  5 & 2 & 39.8   & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 3660 \\ 
  20 &  5 & 3 & 31.8   & 9256.1  & 9256.1  & 4790.5 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 48.2 & 1 & 2397 \\ 
  20 &  5 & 4 & 10.3   & 4604.5  & 4604.5  & 2260.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 50.9 & 1 & 1123 \\ 
  20 &  5 & 5 & 19.7   & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 4241 \\ 
  20 &  6 & 1 & 14.7   & 7471.9  & 7471.9  & 3676.5 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 50.8 & 1 & 3700 \\ 
  20 &  6 & 2 & 6.6    & 7802.1  & 7802.1  & 4248.3 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 45.5 & 1 & 787 \\ 
  20 &  6 & 3 & 35.2   & 8865.4  & 8865.4  & 4022.6 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 54.6 & 1 & 1829 \\ 
  20 &  6 & 4 & 30.2   & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 2377 \\ 
  20 &  6 & 5 & 31.4   & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 1726 \\ 
  20 & 10 & 1 & 10.0   & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 2718 \\ 
  20 & 10 & 2 & 12.3   & 6793.4  & 6793.4  & 4912.0 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 27.7 & 1 & 2770 \\ 
  20 & 10 & 3 & 6.0    & 4910.8  & 4910.8  & 3737.6 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 23.9 & 1 & 712 \\ 
  20 & 10 & 4 & 8.6    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 694 \\ 
  20 & 10 & 5 & 5.3    & 3483.8  & 3483.8  & 2243.7 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 1 \\ 
  30 &  7 & 1 & 3600.1 & 7703.8  & 6252.1  & 2020.0 & 7703.8  & 7703.8  & 18.8 & 18.8 &  0.0 & 73.8 & 0 & 61585 \\ 
  30 &  7 & 2 & 1870.1 & 7418.6  & 7418.6  & 3097.0 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 58.3 & 1 & 35245 \\ 
  30 &  7 & 3 & 2163.7 & 7102.9  & 7102.9  & 3382.5 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 52.4 & 1 & 77070 \\ 
  30 &  7 & 4 & 1716.0 & 8776.1  & 8776.1  & 3801.5 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 56.7 & 1 & 81383 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 5601.4  & 2078.9 & 6118.2  & 6118.2  &  8.4 &  8.4 &  0.0 & 66.0 & 0 & 59142 \\ 
  30 & 10 & 1 & 451.1  & 5258.6  & 5258.6  & 2330.1 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 55.7 & 1 & 32812 \\ 
  30 & 10 & 2 & 417.1  & 4569.3  & 4569.3  & 2685.3 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 41.2 & 1 & 12417 \\ 
  30 & 10 & 3 & 1419.6 & 4531.3  & 4531.3  & 2235.2 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 50.7 & 1 & 72269 \\ 
  30 & 10 & 4 & 460.6  & 5771.4  & 5771.4  & 2492.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 56.8 & 1 & 36803 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6  & 6071.8  & 3194.6 & 6629.6  & 6629.6  &  8.4 &  8.4 &  0.0 & 51.8 & 0 & 184650 \\ 
  30 & 15 & 1 & 44.7   & 3015.0  & 3015.0  & 1742.9 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 4110 \\ 
  30 & 15 & 2 & 26.7   & 3539.5  & 3539.5  & 2163.2 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 38.9 & 1 & 599 \\ 
  30 & 15 & 3 & 78.5   & 2803.8  & 2803.8  & 1761.7 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.2 & 1 & 3168 \\ 
  30 & 15 & 4 & 92.7   & 4262.6  & 4262.6  & 2865.8 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 32.8 & 1 & 2592 \\ 
  30 & 15 & 5 & 73.3   & 4076.9  & 4076.9  & 2847.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.2 & 1 & 1148 \\ 
  40 & 10 & 1 & 3600.7 & 4831.7  & 3831.9  & 2179.9 & 4831.7  & 4831.7  & 20.7 & 20.7 &  0.0 & 54.9 & 0 & 20832 \\ 
  40 & 10 & 2 & 3600.1 & 4023.7  & 3120.2  & 1491.3 & 4023.7  & 4023.7  & 22.4 & 22.4 &  0.0 & 62.9 & 0 & 21733 \\ 
  40 & 10 & 3 & 3600.1 & 4739.6  & 3590.6  & 1816.4 & 4674.1  & 4674.1  & 24.2 & 23.2 &  1.4 & 61.1 & 0 & 21297 \\ 
  40 & 10 & 4 & 3600.1 & 3862.7  & 2883.2  & 1461.0 & 3842.4  & 3842.4  & 25.4 & 25.0 &  0.5 & 62.0 & 0 & 20294 \\ 
  40 & 10 & 5 & 3600.1 & 4539.7  & 3388.2  & 1610.1 & 4508.7  & 4508.7  & 25.4 & 24.9 &  0.7 & 64.3 & 0 & 14009 \\ 
  40 & 13 & 1 & 3600.2 & 5199.2  & 4061.8  & 2403.2 & 5199.2  & 5199.2  & 21.9 & 21.9 &  0.0 & 53.8 & 0 & 21623 \\ 
  40 & 13 & 2 & 3600.2 & 4327.3  & 3709.5  & 2508.5 & 4327.3  & 4327.3  & 14.3 & 14.3 &  0.0 & 42.0 & 0 & 31410 \\ 
  40 & 13 & 3 & 3600.1 & 4883.7  & 3954.2  & 1970.8 & 4883.7  & 4883.7  & 19.0 & 19.0 &  0.0 & 59.6 & 0 & 28892 \\ 
  40 & 13 & 4 & 3600.1 & 3624.5  & 2976.0  & 1708.1 & 3564.9  & 3564.9  & 17.9 & 16.5 &  1.6 & 52.1 & 0 & 17800 \\ 
  40 & 13 & 5 & 3600.2 & 5265.6  & 3924.5  & 2180.4 & 5141.0  & 5141.0  & 25.5 & 23.7 &  2.4 & 57.6 & 0 & 21089 \\ 
  40 & 20 & 1 & 291.7  & 3202.8  & 3202.8  & 2311.5 & 3202.8  & 3202.8  &  0.0 &  0.0 &  0.0 & 27.8 & 1 & 1776 \\ 
  40 & 20 & 2 & 104.8  & 2013.4  & 2013.4  & 1328.7 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 34.0 & 1 & 2423 \\ 
  40 & 20 & 3 & 471.2  & 2389.8  & 2389.8  & 1571.3 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.2 & 1 & 4586 \\ 
  40 & 20 & 4 & 159.3  & 3483.1  & 3483.1  & 2438.9 & 3483.1  & 3483.1  &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 2684 \\ 
  40 & 20 & 5 & 2034.5 & 2715.4  & 2715.4  & 1867.4 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 31.2 & 1 & 21838 \\ 
  50 & 12 & 1 & 3600.2 & 4655.2  & 3433.4  & 2094.8 & 4655.2  & 4655.2  & 26.2 & 26.2 &  0.0 & 55.0 & 0 & 2238 \\ 
  50 & 12 & 2 & 3600.2 & 4450.6  & 2665.0  & 1391.0 & 3651.1  & 3651.1  & 40.1 & 27.0 & 18.0 & 61.9 & 0 & 5071 \\ 
  50 & 12 & 3 & 3601.1 & 5420.9  & 3920.3  & 2390.2 & 5333.2  & 5333.2  & 27.7 & 26.5 &  1.6 & 55.2 & 0 & 573 \\ 
  50 & 12 & 4 & 3600.1 & 2818.4  & 2218.5  & 1393.6 & 2765.3  & 2765.3  & 21.3 & 19.8 &  1.9 & 49.6 & 0 & 4723 \\ 
  50 & 12 & 5 & 3600.3 & 6788.9  & 2939.0  & 1383.5 & 4256.0  & 4256.0  & 56.7 & 31.0 & 37.3 & 67.5 & 0 & 4040 \\ 
  50 & 16 & 1 & 3600.4 & 4887.6  & 3000.2  & 2023.0 & 3970.0  & 3970.0  & 38.6 & 24.4 & 18.8 & 49.0 & 0 & 5288 \\ 
  50 & 16 & 2 & 3600.7 & 2353.1  & 1754.2  &  811.2 & 2208.6  & 2208.6  & 25.4 & 20.6 &  6.1 & 63.3 & 0 & 1069 \\ 
  50 & 16 & 3 & 3600.1 & 3487.4  & 2961.5  & 1831.4 & 3487.4  & 3487.4  & 15.1 & 15.1 &  0.0 & 47.5 & 0 & 3327 \\ 
  50 & 16 & 4 & 3600.1 & 2940.9  & 2215.4  & 1128.8 & 2702.6  & 2702.6  & 24.7 & 18.0 &  8.1 & 58.2 & 0 & 1300 \\ 
  50 & 16 & 5 & 3600.1 & 2228.8  & 1784.4  & 1030.2 & 2228.7  & 2228.8  & 19.9 & 19.9 &  0.0 & 53.8 & 0 & 5231 \\ 
  50 & 25 & 1 & 3601.3 & 1843.2  & 1801.2  & 1232.7 & 1843.2  & 1843.2  &  2.3 &  2.3 &  0.0 & 33.1 & 0 & 21133 \\ 
  50 & 25 & 2 & 3600.5 & 2878.9  & 2706.7  & 2020.2 & 2878.9  & 2878.9  &  6.0 &  6.0 &  0.0 & 29.8 & 0 & 21020 \\ 
  50 & 25 & 3 & 3600.2 & 2405.2  & 2252.4  & 1742.3 & 2405.2  & 2405.2  &  6.3 &  6.3 &  0.0 & 27.6 & 0 & 8529 \\ 
  50 & 25 & 4 & 3600.2 & 2234.3  & 2032.4  & 1406.5 & 2234.3  & 2234.3  &  9.0 &  9.0 &  0.0 & 37.1 & 0 & 9912 \\ 
  50 & 25 & 5 & 3600.5 & 2258.4  & 2184.5  & 1540.6 & 2258.4  & 2258.4  &  3.3 &  3.3 &  0.0 & 31.8 & 0 & 9225 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_4_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1  & 1.7    & 15831.2 & 15831.2 & 8678.3  & 15831.2 & 15831.2 & 0.0 & 0.0 & 0.0 & 45.2 & 1 & 1 \\ 
  20 & 5 & 2  & 12.7   & 16273.0 & 16273.0 & 11464.7 & 16273.0 & 16273.0 & 0.0 & 0.0 & 0.0 & 29.5 & 1 & 1045 \\ 
  20 & 5 & 3  & 7.3    & 15039.1 & 15039.1 & 8966.5  & 15039.1 & 15039.1 & 0.0 & 0.0 & 0.0 & 40.4 & 1 & 165 \\ 
  20 & 5 & 4  & 9.6    & 9076.2  & 9076.2  & 5448.9  & 9076.2  & 9076.2  & 0.0 & 0.0 & 0.0 & 40.0 & 1 & 1 \\ 
  20 & 5 & 5  & 1.4    & 16943.6 & 16943.6 & 11867.1 & 16943.6 & 16943.6 & 0.0 & 0.0 & 0.0 & 30.0 & 1 & 1 \\ 
  20 & 6 & 1  & 1.9    & 11799.8 & 11799.8 & 7620.6  & 11799.8 & 11799.8 & 0.0 & 0.0 & 0.0 & 35.4 & 1 & 1 \\ 
  20 & 6 & 2  & 1.9    & 10378.3 & 10378.3 & 8736.0  & 10378.3 & 10378.3 & 0.0 & 0.0 & 0.0 & 15.8 & 1 & 1 \\ 
  20 & 6 & 3  & 3.0    & 13783.0 & 13783.0 & 8642.1  & 13783.0 & 13783.0 & 0.0 & 0.0 & 0.0 & 37.3 & 1 & 1 \\ 
  20 & 6 & 4  & 4.3    & 11089.8 & 11089.8 & 7071.5  & 11089.8 & 11089.8 & 0.0 & 0.0 & 0.0 & 36.2 & 1 & 1 \\ 
  20 & 6 & 5  & 1.8    & 15803.0 & 15803.0 & 7825.1  & 15803.0 & 15803.0 & 0.0 & 0.0 & 0.0 & 50.5 & 1 & 1 \\ 
  20 & 10 & 1 & 1.5    & 9207.7  & 9207.7  & 7443.9  & 9207.7  & 9207.7  & 0.0 & 0.0 & 0.0 & 19.2 & 1 & 1 \\ 
  20 & 10 & 2 & 4.8    & 11886.0 & 11886.0 & 7938.2  & 11886.0 & 11886.0 & 0.0 & 0.0 & 0.0 & 33.2 & 1 & 1 \\ 
  20 & 10 & 3 & 1.3    & 7939.7  & 7939.7  & 6117.7  & 7939.7  & 7939.7  & 0.0 & 0.0 & 0.0 & 22.9 & 1 & 1 \\ 
  20 & 10 & 4 & 1.6    & 11611.6 & 11611.6 & 7807.7  & 11611.6 & 11611.6 & 0.0 & 0.0 & 0.0 & 32.8 & 1 & 1 \\ 
  20 & 10 & 5 & 1.3    & 5916.7  & 5916.7  & 3873.3  & 5916.7  & 5916.7  & 0.0 & 0.0 & 0.0 & 34.5 & 1 & 1 \\ 
  30 & 7 & 1  & 157.2  & 9820.7  & 9820.7  & 4913.7  & 9820.7  & 9820.7  & 0.0 & 0.0 & 0.0 & 50.0 & 1 & 1324 \\ 
  30 & 7 & 2  & 58.9   & 9760.4  & 9760.4  & 5869.8  & 9760.4  & 9760.4  & 0.0 & 0.0 & 0.0 & 39.9 & 1 & 1 \\ 
  30 & 7 & 3  & 96.3   & 8878.4  & 8878.4  & 6348.0  & 8878.4  & 8878.4  & 0.0 & 0.0 & 0.0 & 28.5 & 1 & 1321 \\ 
  30 & 7 & 4  & 76.2   & 10789.6 & 10789.6 & 6956.1  & 10789.6 & 10789.6 & 0.0 & 0.0 & 0.0 & 35.5 & 1 & 1 \\ 
  30 & 7 & 5  & 83.1   & 8353.7  & 8353.7  & 4669.8  & 8353.7  & 8353.7  & 0.0 & 0.0 & 0.0 & 44.1 & 1 & 787 \\ 
  30 & 10 & 1 & 24.4   & 7157.8  & 7157.8  & 4558.6  & 7157.8  & 7157.8  & 0.0 & 0.0 & 0.0 & 36.3 & 1 & 1 \\ 
  30 & 10 & 2 & 40.8   & 5659.9  & 5659.9  & 4067.0  & 5659.9  & 5659.9  & 0.0 & 0.0 & 0.0 & 28.1 & 1 & 1 \\ 
  30 & 10 & 3 & 66.6   & 5785.0  & 5785.0  & 3745.2  & 5785.0  & 5785.0  & 0.0 & 0.0 & 0.0 & 35.3 & 1 & 1 \\ 
  30 & 10 & 4 & 33.5   & 8222.6  & 8222.6  & 5750.3  & 8222.6  & 8222.6  & 0.0 & 0.0 & 0.0 & 30.1 & 1 & 105 \\ 
  30 & 10 & 5 & 66.8   & 8629.8  & 8629.8  & 5544.5  & 8629.8  & 8629.8  & 0.0 & 0.0 & 0.0 & 35.8 & 1 & 1 \\ 
  30 & 15 & 1 & 39.2   & 5830.1  & 5830.1  & 3312.2  & 5830.1  & 5830.1  & 0.0 & 0.0 & 0.0 & 43.2 & 1 & 676 \\ 
  30 & 15 & 2 & 29.0   & 6643.1  & 6643.1  & 4150.4  & 6643.1  & 6643.1  & 0.0 & 0.0 & 0.0 & 37.5 & 1 & 1 \\ 
  30 & 15 & 3 & 41.1   & 4738.8  & 4738.8  & 3070.2  & 4738.8  & 4738.8  & 0.0 & 0.0 & 0.0 & 35.2 & 1 & 1 \\ 
  30 & 15 & 4 & 23.4   & 6263.4  & 6263.4  & 4609.0  & 6263.4  & 6263.4  & 0.0 & 0.0 & 0.0 & 26.4 & 1 & 1 \\ 
  30 & 15 & 5 & 27.0   & 5780.3  & 5780.3  & 4582.7  & 5780.3  & 5780.3  & 0.0 & 0.0 & 0.0 & 20.7 & 1 & 1708 \\ 
  40 & 10 & 1 & 388.1  & 7593.1  & 7593.1  & 5513.8  & 7593.1  & 7593.1  & 0.0 & 0.0 & 0.0 & 27.4 & 1 & 890 \\ 
  40 & 10 & 2 & 444.1  & 6331.4  & 6331.4  & 3884.9  & 6331.4  & 6331.4  & 0.0 & 0.0 & 0.0 & 38.6 & 1 & 118 \\ 
  40 & 10 & 3 & 151.0  & 6035.9  & 6035.9  & 4374.9  & 6035.9  & 6035.9  & 0.0 & 0.0 & 0.0 & 27.5 & 1 & 1566 \\ 
  40 & 10 & 4 & 219.1  & 5222.7  & 5222.7  & 3676.7  & 5222.7  & 5222.7  & 0.0 & 0.0 & 0.0 & 29.6 & 1 & 33 \\ 
  40 & 10 & 5 & 650.9  & 6342.8  & 6342.8  & 3593.4  & 6342.8  & 6342.8  & 0.0 & 0.0 & 0.0 & 43.3 & 1 & 1172 \\ 
  40 & 13 & 1 & 82.3   & 5995.2  & 5995.2  & 4092.9  & 5995.2  & 5995.2  & 0.0 & 0.0 & 0.0 & 31.7 & 1 & 1 \\ 
  40 & 13 & 2 & 165.4  & 5614.9  & 5614.9  & 4280.9  & 5614.9  & 5614.9  & 0.0 & 0.0 & 0.0 & 23.8 & 1 & 2090 \\ 
  40 & 13 & 3 & 338.9  & 6645.0  & 6645.0  & 3675.2  & 6645.0  & 6645.0  & 0.0 & 0.0 & 0.0 & 44.7 & 1 & 18 \\ 
  40 & 13 & 4 & 87.3   & 5205.9  & 5205.9  & 3069.5  & 5205.9  & 5205.9  & 0.0 & 0.0 & 0.0 & 41.0 & 1 & 1 \\ 
  40 & 13 & 5 & 152.9  & 6808.1  & 6808.1  & 4354.2  & 6808.1  & 6808.1  & 0.0 & 0.0 & 0.0 & 36.0 & 1 & 1 \\ 
  40 & 20 & 1 & 145.9  & 5338.2  & 5338.2  & 3793.6  & 5338.2  & 5338.2  & 0.0 & 0.0 & 0.0 & 28.9 & 1 & 851 \\ 
  40 & 20 & 2 & 33.8   & 3413.4  & 3413.4  & 2372.8  & 3413.4  & 3413.4  & 0.0 & 0.0 & 0.0 & 30.5 & 1 & 1 \\ 
  40 & 20 & 3 & 114.4  & 4319.0  & 4319.0  & 3012.1  & 4319.0  & 4319.0  & 0.0 & 0.0 & 0.0 & 30.3 & 1 & 2053 \\ 
  40 & 20 & 4 & 98.4   & 5206.5  & 5206.5  & 3834.2  & 5206.5  & 5206.5  & 0.0 & 0.0 & 0.0 & 26.4 & 1 & 1 \\ 
  40 & 20 & 5 & 28.8   & 4159.4  & 4159.4  & 3044.4  & 4159.4  & 4159.4  & 0.0 & 0.0 & 0.0 & 26.8 & 1 & 1 \\ 
  50 & 12 & 1 & 647.8  & 6242.6  & 6242.6  & 4500.3  & 6242.6  & 6242.6  & 0.0 & 0.0 & 0.0 & 27.9 & 1 & 742 \\ 
  50 & 12 & 2 & 2366.0 & 5594.1  & 5594.1  & 3372.3  & 5594.1  & 5594.1  & 0.0 & 0.0 & 0.0 & 39.7 & 1 & 122 \\ 
  50 & 12 & 3 & 1773.4 & 6430.1  & 6430.1  & 4310.6  & 6430.1  & 6430.1  & 0.0 & 0.0 & 0.0 & 33.0 & 1 & 2151 \\ 
  50 & 12 & 4 & 1831.7 & 4743.8  & 4743.8  & 3130.6  & 4743.8  & 4743.8  & 0.0 & 0.0 & 0.0 & 34.0 & 1 & 57 \\ 
  50 & 12 & 5 & 453.0  & 5500.1  & 5500.1  & 3049.0  & 5500.1  & 5500.1  & 0.0 & 0.0 & 0.0 & 44.6 & 1 & 2102 \\ 
  50 & 16 & 1 & 806.3  & 5137.0  & 5137.0  & 3630.9  & 5137.0  & 5137.0  & 0.0 & 0.0 & 0.0 & 29.3 & 1 & 1161 \\ 
  50 & 16 & 2 & 226.3  & 3309.4  & 3309.4  & 1945.6  & 3309.4  & 3309.4  & 0.0 & 0.0 & 0.0 & 41.2 & 1 & 1 \\ 
  50 & 16 & 3 & 2514.1 & 5399.2  & 5399.2  & 3403.9  & 5399.2  & 5399.2  & 0.0 & 0.0 & 0.0 & 37.0 & 1 & 185 \\ 
  50 & 16 & 4 & 1446.3 & 4211.3  & 4211.3  & 2731.0  & 4211.3  & 4211.3  & 0.0 & 0.0 & 0.0 & 35.2 & 1 & 79 \\ 
  50 & 16 & 5 & 2311.5 & 3763.2  & 3763.2  & 2416.9  & 3763.2  & 3763.2  & 0.0 & 0.0 & 0.0 & 35.8 & 1 & 457 \\ 
  50 & 25 & 1 & 659.3  & 3232.6  & 3232.6  & 2203.9  & 3232.6  & 3232.6  & 0.0 & 0.0 & 0.0 & 31.8 & 1 & 1506 \\ 
  50 & 25 & 2 & 399.7  & 4323.0  & 4323.0  & 3295.5  & 4323.0  & 4323.0  & 0.0 & 0.0 & 0.0 & 23.8 & 1 & 1 \\ 
  50 & 25 & 3 & 952.9  & 3557.9  & 3557.9  & 2560.5  & 3557.9  & 3557.9  & 0.0 & 0.0 & 0.0 & 28.0 & 1 & 92 \\ 
  50 & 25 & 4 & 383.8  & 3606.2  & 3606.2  & 2411.6  & 3606.2  & 3606.2  & 0.0 & 0.0 & 0.0 & 33.1 & 1 & 1 \\ 
  50 & 25 & 5 & 244.2  & 3670.8  & 3670.8  & 2718.2  & 3670.8  & 3670.8  & 0.0 & 0.0 & 0.0 & 26.0 & 1 & 1 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_4_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 335.1  & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 & 0.0  & 0.0  & 0.0  & 64.5 & 1 & 57319 \\ 
  20 &  5 & 2 & 314.0  & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 & 0.0  & 0.0  & 0.0  & 56.9 & 1 & 47531 \\ 
  20 &  5 & 3 & 794.7  & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 & 0.0  & 0.0  & 0.0  & 65.7 & 1 & 90658 \\ 
  20 &  5 & 4 & 339.7  & 16558.9 & 16558.9 & 5448.9  & 16558.9 & 16558.9 & 0.0  & 0.0  & 0.0  & 67.1 & 1 & 24023 \\ 
  20 &  5 & 5 & 447.2  & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 & 0.0  & 0.0  & 0.0  & 59.3 & 1 & 79080 \\ 
  20 &  6 & 1 & 1960.8 & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 & 0.0  & 0.0  & 0.0  & 66.2 & 1 & 144224 \\ 
  20 &  6 & 2 & 473.7  & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 & 0.0  & 0.0  & 0.0  & 56.7 & 1 & 40297 \\ 
  20 &  6 & 3 & 3600.1 & 25238.2 & 22064.1 & 8642.1  & 25238.2 & 25238.2 & 12.6 & 12.6 & 0.0  & 65.8 & 0 & 181332 \\ 
  20 &  6 & 4 & 1870.7 & 20161.1 & 20161.1 & 7071.6  & 20161.1 & 20161.1 & 0.0  & 0.0  & 0.0  & 64.9 & 1 & 129934 \\ 
  20 &  6 & 5 & 3600.0 & 27296.4 & 24297.8 & 7825.1  & 27296.4 & 27296.4 & 11.0 & 11.0 & 0.0  & 71.3 & 0 & 253302 \\ 
  20 & 10 & 1 & 3600.1 & 15074.8 & 14522.6 & 7443.9  & 15074.8 & 15074.8 & 3.7  & 3.7  & 0.0  & 50.6 & 0 & 500633 \\ 
  20 & 10 & 2 & 1972.8 & 18092.9 & 18092.9 & 7938.2  & 18092.9 & 18092.9 & 0.0  & 0.0  & 0.0  & 56.1 & 1 & 124537 \\ 
  20 & 10 & 3 & 1119.8 & 14169.6 & 14169.6 & 6117.7  & 14169.6 & 14169.6 & 0.0  & 0.0  & 0.0  & 56.8 & 1 & 66851 \\ 
  20 & 10 & 4 & 910.9  & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 & 0.0  & 0.0  & 0.0  & 59.0 & 1 & 75652 \\ 
  20 & 10 & 5 & 60.4   & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  & 0.0  & 0.0  & 0.0  & 60.2 & 1 & 5663 \\ 
  30 &  7 & 1 & 3600.2 & 15759.0 & 11763.1 & 4913.7  & 15759.0 & 15759.0 & 25.4 & 25.4 & 0.0  & 68.8 & 0 & 20796 \\ 
  30 &  7 & 2 & 3600.1 & 18179.7 & 11525.1 & 5869.8  & 17867.0 & 17867.0 & 36.6 & 35.5 & 1.7  & 67.1 & 0 & 12374 \\ 
  30 &  7 & 3 & 3600.1 & 15619.6 & 11000.8 & 6348.0  & 15619.6 & 15619.6 & 29.6 & 29.6 & 0.0  & 59.4 & 0 & 22101 \\ 
  30 &  7 & 4 & 3600.1 & 18491.9 & 12790.3 & 6956.1  & 18356.9 & 18356.9 & 30.8 & 30.3 & 0.7  & 62.1 & 0 & 20395 \\ 
  30 &  7 & 5 & 3600.2 & 15460.6 & 10195.9 & 4669.8  & 15460.6 & 15460.6 & 34.0 & 34.0 & 0.0  & 69.8 & 0 & 16030 \\ 
  30 & 10 & 1 & 3600.2 & 12598.8 & 9657.8  & 4558.6  & 12598.8 & 12598.8 & 23.3 & 23.3 & 0.0  & 63.8 & 0 & 21612 \\ 
  30 & 10 & 2 & 3600.2 & 9722.9  & 7643.1  & 4067.0  & 9620.6  & 9620.6  & 21.4 & 20.6 & 1.0  & 57.7 & 0 & 20956 \\ 
  30 & 10 & 3 & 3600.3 & 9329.9  & 7979.8  & 3745.2  & 9329.9  & 9329.9  & 14.5 & 14.5 & 0.0  & 59.9 & 0 & 31319 \\ 
  30 & 10 & 4 & 3600.2 & 15224.5 & 11208.7 & 5750.3  & 15224.5 & 15224.5 & 26.4 & 26.4 & 0.0  & 62.2 & 0 & 17210 \\ 
  30 & 10 & 5 & 3600.1 & 14665.7 & 10882.8 & 5544.5  & 14665.7 & 14665.7 & 25.8 & 25.8 & 0.0  & 62.2 & 0 & 32058 \\ 
  30 & 15 & 1 & 3600.2 & 10085.3 & 8450.3  & 3312.2  & 10085.3 & 10085.3 & 16.2 & 16.2 & 0.0  & 67.2 & 0 & 38852 \\ 
  30 & 15 & 2 & 3600.2 & 10658.1 & 9224.2  & 4150.4  & 10658.1 & 10658.1 & 13.4 & 13.4 & 0.0  & 61.1 & 0 & 44631 \\ 
  30 & 15 & 3 & 3600.3 & 8466.4  & 7558.0  & 3070.2  & 8466.4  & 8466.4  & 10.7 & 10.7 & 0.0  & 63.7 & 0 & 113476 \\ 
  30 & 15 & 4 & 3600.2 & 9980.5  & 8252.2  & 4609.0  & 9980.5  & 9980.5  & 17.3 & 17.3 & 0.0  & 53.8 & 0 & 73157 \\ 
  30 & 15 & 5 & 1612.4 & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  & 0.0  & 0.0  & 0.0  & 52.7 & 1 & 93306 \\ 
  40 & 10 & 1 & 3600.3 & 15232.2 & 7947.1  & 5513.8  & 14500.9 & 14500.9 & 47.8 & 45.2 & 4.8  & 62.0 & 0 & 3784 \\ 
  40 & 10 & 2 & 3600.3 & 12527.2 & 6845.3  & 3884.9  & 12213.5 & 12213.5 & 45.4 & 44.0 & 2.5  & 68.2 & 0 & 3311 \\ 
  40 & 10 & 3 & 3600.3 & 11741.1 & 6773.3  & 4374.9  & 11071.1 & 11071.1 & 42.3 & 38.8 & 5.7  & 60.5 & 0 & 3346 \\ 
  40 & 10 & 4 & 3600.3 & 10092.4 & 5939.0  & 3676.7  & 9502.0  & 9502.1  & 41.1 & 37.5 & 5.8  & 61.3 & 0 & 5235 \\ 
  40 & 10 & 5 & 3600.4 & 12271.7 & 6566.1  & 3593.4  & 10972.0 & 10972.1 & 46.5 & 40.2 & 10.6 & 67.2 & 0 & 4872 \\ 
  40 & 13 & 1 & 3600.3 & 9885.2  & 6670.7  & 4092.9  & 9885.2  & 9885.2  & 32.5 & 32.5 & 0.0  & 58.6 & 0 & 4218 \\ 
  40 & 13 & 2 & 3600.2 & 9441.6  & 6330.2  & 4280.9  & 9010.9  & 9010.9  & 33.0 & 29.8 & 4.6  & 52.5 & 0 & 2709 \\ 
  40 & 13 & 3 & 3600.6 & 13369.0 & 6916.4  & 3675.2  & 10645.3 & 10645.3 & 48.3 & 35.0 & 20.4 & 65.5 & 0 & 3159 \\ 
  40 & 13 & 4 & 3600.3 & 8911.8  & 5689.1  & 3069.5  & 8911.8  & 8911.8  & 36.2 & 36.2 & 0.0  & 65.6 & 0 & 7973 \\ 
  40 & 13 & 5 & 3600.3 & 12117.8 & 7308.1  & 4354.2  & 11636.1 & 11636.1 & 39.7 & 37.2 & 4.0  & 62.6 & 0 & 2804 \\ 
  40 & 20 & 1 & 3600.4 & 9519.3  & 5807.2  & 3793.6  & 9426.4  & 9426.4  & 39.0 & 38.4 & 1.0  & 59.8 & 0 & 9799 \\ 
  40 & 20 & 2 & 3600.3 & 6352.3  & 4388.5  & 2372.8  & 6156.3  & 6156.3  & 30.9 & 28.7 & 3.1  & 61.5 & 0 & 5004 \\ 
  40 & 20 & 3 & 3600.3 & 8688.2  & 5371.9  & 3012.1  & 8245.3  & 8245.3  & 38.2 & 34.9 & 5.1  & 63.5 & 0 & 2499 \\ 
  40 & 20 & 4 & 3600.2 & 8394.1  & 6151.8  & 3834.2  & 8315.2  & 8315.2  & 26.7 & 26.0 & 0.9  & 53.9 & 0 & 12725 \\ 
  40 & 20 & 5 & 3600.3 & 7162.8  & 5396.0  & 3044.4  & 6967.8  & 6967.8  & 24.7 & 22.6 & 2.7  & 56.3 & 0 & 9552 \\ 
  50 & 12 & 1 & 3600.2 & 14279.9 & 6315.7  & 4500.3  & 11063.0 & 10584.5 & 55.8 & 42.9 & 25.9 & 59.3 & 0 & 646 \\ 
  50 & 12 & 2 & 3600.3 & 15709.2 & 5630.4  & 3372.3  & 10517.5 & 9871.9  & 64.2 & 46.5 & 37.2 & 67.9 & 0 & 2093 \\ 
  50 & 12 & 3 & 3600.3 & 14015.5 & 6444.5  & 4310.6  & 10501.1 & 10501.1 & 54.0 & 38.6 & 25.1 & 59.0 & 0 & 548 \\ 
  50 & 12 & 4 & 3600.6 & 11047.3 & 4754.3  & 3130.6  & 8653.6  & 8653.6  & 57.0 & 45.1 & 21.7 & 63.8 & 0 & 37 \\ 
  50 & 12 & 5 & 3600.2 & 9818.4  & 5595.0  & 3049.0  & 9521.1  & 9186.5  & 43.0 & 41.2 & 6.4  & 68.0 & 0 & 44 \\ 
  50 & 16 & 1 & 3600.4 & 11718.9 & 5308.4  & 3630.9  & 8693.5  & 8693.5  & 54.7 & 38.9 & 25.8 & 58.2 & 0 & 2502 \\ 
  50 & 16 & 2 & 3600.2 & 8781.4  & 3351.9  & 1945.6  & 5966.4  & 5966.4  & 61.8 & 43.8 & 32.1 & 67.4 & 0 & 340 \\ 
  50 & 16 & 3 & 3602.5 & 15060.2 & 5570.2  & 3403.9  & 9239.6  & 9239.6  & 63.0 & 39.7 & 38.6 & 63.2 & 0 & 3887 \\ 
  50 & 16 & 4 & 3600.6 & 9147.7  & 4342.1  & 2731.0  & 7453.7  & 7453.7  & 52.5 & 41.8 & 18.5 & 63.4 & 0 & 110 \\ 
  50 & 16 & 5 & 3600.3 & 10224.0 & 3917.4  & 2416.9  & 6924.8  & 6924.8  & 61.7 & 43.4 & 32.3 & 65.1 & 0 & 3344 \\ 
  50 & 25 & 1 & 3603.7 & 5914.6  & 3377.0  & 2203.9  & 5561.8  & 5561.8  & 42.9 & 39.3 & 6.0  & 60.4 & 0 & 1871 \\ 
  50 & 25 & 2 & 3600.9 & 7762.4  & 4480.1  & 3295.5  & 6891.1  & 6891.1  & 42.3 & 35.0 & 11.2 & 52.2 & 0 & 1741 \\ 
  50 & 25 & 3 & 3600.6 & 6453.2  & 3629.3  & 2560.5  & 5582.7  & 5582.7  & 43.8 & 35.0 & 13.5 & 54.1 & 0 & 301 \\ 
  50 & 25 & 4 & 3601.0 & 6826.5  & 3743.9  & 2411.6  & 5900.7  & 5900.7  & 45.2 & 36.5 & 13.6 & 59.1 & 0 & 2412 \\ 
  50 & 25 & 5 & 3600.7 & 6518.7  & 3792.0  & 2718.2  & 6372.0  & 6372.0  & 41.8 & 40.5 & 2.2  & 57.3 & 0 & 1134 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_4_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 43.9   & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 7034 \\ 
  20 &  5 & 2 & 50.5   & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 6533 \\ 
  20 &  5 & 3 & 27.1   & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 2034 \\ 
  20 &  5 & 4 & 24.6   & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 1634 \\ 
  20 &  5 & 5 & 27.5   & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 6700 \\ 
  20 &  6 & 1 & 11.2   & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 2769 \\ 
  20 &  6 & 2 & 24.7   & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 2021 \\ 
  20 &  6 & 3 & 32.1   & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 2849 \\ 
  20 &  6 & 4 & 14.9   & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 1523 \\ 
  20 &  6 & 5 & 47.5   & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 3771 \\ 
  20 & 10 & 1 & 11.3   & 6480.9  & 6480.9  & 4724.1 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 1143 \\ 
  20 & 10 & 2 & 7.8    & 6793.4  & 6793.4  & 4937.3 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 27.3 & 1 & 1 \\ 
  20 & 10 & 3 & 7.8    & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 1 \\ 
  20 & 10 & 4 & 8.4    & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 972 \\ 
  20 & 10 & 5 & 5.2    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1 \\ 
  30 &  7 & 1 & 3600.1 & 7703.8  & 6120.0  & 2020.0 & 7703.8  & 7703.8  & 20.6 & 20.6 &  0.0 & 73.8 & 0 & 51434 \\ 
  30 &  7 & 2 & 797.7  & 7418.6  & 7418.6  & 2825.6 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 61.9 & 1 & 30272 \\ 
  30 &  7 & 3 & 3556.3 & 7102.9  & 7102.9  & 3289.2 & 7102.9  & 7102.9  &  0.0 &  0.0 &  0.0 & 53.7 & 1 & 100196 \\ 
  30 &  7 & 4 & 2837.9 & 8776.1  & 8776.1  & 3604.8 & 8776.1  & 8776.1  &  0.0 &  0.0 &  0.0 & 58.9 & 1 & 56445 \\ 
  30 &  7 & 5 & 879.0  & 6118.2  & 6118.2  & 1802.9 & 6118.2  & 6118.2  &  0.0 &  0.0 &  0.0 & 70.5 & 1 & 23563 \\ 
  30 & 10 & 1 & 408.2  & 5258.6  & 5258.6  & 2244.5 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.3 & 1 & 26716 \\ 
  30 & 10 & 2 & 1547.0 & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 25691 \\ 
  30 & 10 & 3 & 896.7  & 4531.3  & 4531.3  & 2197.0 & 4531.3  & 4531.3  &  0.0 &  0.0 &  0.0 & 51.5 & 1 & 41572 \\ 
  30 & 10 & 4 & 890.0  & 5771.4  & 5771.4  & 2450.9 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 33971 \\ 
  30 & 10 & 5 & 300.0  & 6629.6  & 6629.6  & 3085.8 & 6629.6  & 6629.6  &  0.0 &  0.0 &  0.0 & 53.5 & 1 & 2302 \\ 
  30 & 15 & 1 & 102.1  & 3015.0  & 3015.0  & 1743.0 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 42.2 & 1 & 2522 \\ 
  30 & 15 & 2 & 41.1   & 3539.5  & 3539.5  & 2156.3 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 369 \\ 
  30 & 15 & 3 & 110.2  & 2803.8  & 2803.8  & 1755.2 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 2240 \\ 
  30 & 15 & 4 & 176.7  & 4262.6  & 4262.6  & 2839.6 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 2587 \\ 
  30 & 15 & 5 & 99.3   & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 2313 \\ 
  40 & 10 & 1 & 3600.1 & 4831.7  & 3948.0  & 2065.4 & 4831.7  & 4831.7  & 18.3 & 18.3 &  0.0 & 57.3 & 0 & 21137 \\ 
  40 & 10 & 2 & 3600.2 & 4023.7  & 3128.2  & 1419.6 & 4023.7  & 4023.7  & 22.3 & 22.3 &  0.0 & 64.7 & 0 & 21352 \\ 
  40 & 10 & 3 & 3600.1 & 4674.1  & 3593.0  & 1815.7 & 4674.1  & 4674.1  & 23.1 & 23.1 &  0.0 & 61.2 & 0 & 21100 \\ 
  40 & 10 & 4 & 3600.1 & 3842.4  & 2892.9  & 1461.0 & 3842.4  & 3842.4  & 24.7 & 24.7 &  0.0 & 62.0 & 0 & 22145 \\ 
  40 & 10 & 5 & 3600.1 & 4539.9  & 3566.4  & 1538.1 & 4508.7  & 4508.7  & 21.4 & 20.9 &  0.7 & 65.9 & 0 & 20532 \\ 
  40 & 13 & 1 & 3600.3 & 5283.8  & 4051.1  & 2403.2 & 5199.2  & 5199.2  & 23.3 & 22.1 &  1.6 & 53.8 & 0 & 21060 \\ 
  40 & 13 & 2 & 3600.1 & 4327.3  & 3683.5  & 2472.2 & 4327.3  & 4327.3  & 14.9 & 14.9 &  0.0 & 42.9 & 0 & 16295 \\ 
  40 & 13 & 3 & 3600.3 & 4883.7  & 4012.1  & 1903.1 & 4883.7  & 4883.7  & 17.9 & 17.9 &  0.0 & 61.0 & 0 & 20673 \\ 
  40 & 13 & 4 & 3600.4 & 3566.7  & 3010.7  & 1687.7 & 3564.9  & 3564.9  & 15.6 & 15.6 &  0.0 & 52.7 & 0 & 21390 \\ 
  40 & 13 & 5 & 3600.8 & 5240.1  & 3925.7  & 2097.4 & 5141.0  & 5141.0  & 25.1 & 23.6 &  1.9 & 59.2 & 0 & 21407 \\ 
  40 & 20 & 1 & 3600.3 & 3202.8  & 3087.7  & 2312.3 & 3202.8  & 3202.8  &  3.6 &  3.6 &  0.0 & 27.8 & 0 & 35954 \\ 
  40 & 20 & 2 & 138.5  & 2013.4  & 2013.4  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 142 \\ 
  40 & 20 & 3 & 385.8  & 2389.8  & 2389.8  & 1565.4 & 2389.8  & 2389.8  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 1531 \\ 
  40 & 20 & 4 & 3600.1 & 3483.1  & 3293.4  & 2438.9 & 3483.1  & 3483.1  &  5.4 &  5.4 &  0.0 & 30.0 & 0 & 23818 \\ 
  40 & 20 & 5 & 313.3  & 2715.4  & 2715.4  & 1841.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 32.2 & 1 & 1059 \\ 
  50 & 12 & 1 & 3601.6 & 6034.6  & 3261.0  & 2094.8 & 4655.2  & 4655.2  & 46.0 & 30.0 & 22.9 & 55.0 & 0 & 2166 \\ 
  50 & 12 & 2 & 3600.4 & 9005.2  & 2542.1  & 1388.9 & 3651.1  & 3651.1  & 71.8 & 30.4 & 59.5 & 62.0 & 0 & 3668 \\ 
  50 & 12 & 3 & 3602.1 & 6210.9  & 3879.7  & 2346.5 & 5333.2  & 5333.2  & 37.5 & 27.2 & 14.1 & 56.0 & 0 & 1628 \\ 
  50 & 12 & 4 & 3600.1 & 2783.2  & 2189.3  & 1391.4 & 2765.3  & 2765.3  & 21.3 & 20.8 &  0.6 & 49.7 & 0 & 4024 \\ 
  50 & 12 & 5 & 3600.2 & 4743.2  & 2943.3  & 1383.5 & 4256.0  & 4256.0  & 38.0 & 30.8 & 10.3 & 67.5 & 0 & 5265 \\ 
  50 & 16 & 1 & 3600.3 & 4396.4  & 3056.8  & 2003.6 & 3970.0  & 3970.0  & 30.5 & 23.0 &  9.7 & 49.5 & 0 & 116 \\ 
  50 & 16 & 2 & 3600.3 & 3337.8  & 1745.9  &. 811.2 & 2208.6  & 2208.6  & 47.7 & 21.0 & 33.8 & 63.3 & 0 & 88 \\ 
  50 & 16 & 3 & 3600.1 & 3487.4  & 2967.1  & 1704.1 & 3487.4  & 3487.4  & 14.9 & 14.9 &  0.0 & 51.1 & 0 & 6606 \\ 
  50 & 16 & 4 & 3600.4 & 3170.4  & 2270.4  & 1128.8 & 2702.6  & 2702.6  & 28.4 & 16.0 & 14.8 & 58.2 & 0 & 242 \\ 
  50 & 16 & 5 & 3600.1 & 2338.4  & 1908.6  & 1053.0 & 2228.7  & 2228.8  & 18.4 & 14.4 &  4.7 & 52.8 & 0 & 3299 \\ 
  50 & 25 & 1 & 3332.9 & 1843.2  & 1843.2  & 1233.9 & 1843.2  & 1843.2  &  0.0 &  0.0 &  0.0 & 33.1 & 1 & 4962 \\ 
  50 & 25 & 2 & 3600.2 & 2878.9  & 2693.4  & 2016.9 & 2878.9  & 2878.9  &  6.4 &  6.4 &  0.0 & 29.9 & 0 & 1806 \\ 
  50 & 25 & 3 & 3600.3 & 2405.2  & 2281.8  & 1711.5 & 2405.2  & 2405.2  &  5.1 &  5.1 &  0.0 & 28.8 & 0 & 3990 \\ 
  50 & 25 & 4 & 3600.2 & 2234.3  & 2125.6  & 1416.5 & 2234.3  & 2234.3  &  4.9 &  4.9 &  0.0 & 36.6 & 0 & 5571 \\ 
  50 & 25 & 5 & 3600.3 & 2258.4  & 2162.2  & 1530.5 & 2258.4  & 2258.4  &  4.3 &  4.3 &  0.0 & 32.2 & 0 & 867 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_5_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{sub1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 &  5 & 1 & 36.1   & 15831.2 & 15831.2 & 8678.2  & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 45.2 & 1 & 6659 \\ 
  20 &  5 & 2 & 29.7   & 16273.0 & 16273.0 & 11464.7 & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 29.5 & 1 & 1266 \\ 
  20 &  5 & 3 & 30.6   & 15039.1 & 15039.1 & 8966.5  & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 40.4 & 1 & 1380 \\ 
  20 &  5 & 4 & 20.0   & 9076.2  & 9076.2  & 5449.0  & 9076.2  & 9076.2  &  0.0 &  0.0 &  0.0 & 40.0 & 1 & 1529 \\ 
  20 &  5 & 5 & 31.7   & 16943.6 & 16943.6 & 11867.1 & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 1359 \\ 
  20 &  6 & 1 & 33.7   & 11799.8 & 11799.8 & 7620.6  & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 35.4 & 1 & 1469 \\ 
  20 &  6 & 2 & 30.8   & 10378.3 & 10378.3 & 8736.0  & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 & 15.8 & 1 & 2764 \\ 
  20 &  6 & 3 & 32.4   & 13783.0 & 13783.0 & 8642.1  & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 37.3 & 1 & 1531 \\ 
  20 &  6 & 4 & 15.7   & 11089.8 & 11089.8 & 7071.6  & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 36.2 & 1 & 1141 \\ 
  20 &  6 & 5 & 35.3   & 15803.0 & 15803.0 & 7825.1  & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 50.5 & 1 & 2982 \\ 
  20 & 10 & 1 & 47.1   & 9207.7  & 9207.7  & 7443.9  & 9207.7  & 9207.7  &  0.0 &  0.0 &  0.0 & 19.2 & 1 & 16153 \\ 
  20 & 10 & 2 & 32.0   & 11886.0 & 11886.0 & 7781.0  & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 6799 \\ 
  20 & 10 & 3 & 72.1   & 7939.7  & 7939.7  & 6073.0  & 7939.7  & 7939.7  &  0.0 &  0.0 &  0.0 & 23.5 & 1 & 14759 \\ 
  20 & 10 & 4 & 41.0   & 11611.6 & 11611.6 & 7807.7  & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 & 32.8 & 1 & 8109 \\ 
  20 & 10 & 5 & 3.7    & 5916.7  & 5916.7  & 3873.3  & 5916.7  & 5916.7  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 402 \\ 
  30 &  7 & 1 & 1041.5 & 9820.7  & 9820.7  & 4913.7  & 9820.7  & 9820.7  &  0.0 &  0.0 &  0.0 & 50.0 & 1 & 43330 \\ 
  30 &  7 & 2 & 399.5  & 9760.4  & 9760.4  & 5869.8  & 9760.4  & 9760.4  &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 6409 \\ 
  30 &  7 & 3 & 1273.6 & 8878.4  & 8878.4  & 6348.0  & 8878.4  & 8878.4  &  0.0 &  0.0 &  0.0 & 28.5 & 1 & 72618 \\ 
  30 &  7 & 4 & 584.9  & 10789.6 & 10789.6 & 6956.1  & 10789.6 & 10789.6 &  0.0 &  0.0 &  0.0 & 35.5 & 1 & 19668 \\ 
  30 &  7 & 5 & 1202.0 & 8353.7  & 8353.7  & 4669.8  & 8353.7  & 8353.7  &  0.0 &  0.0 &  0.0 & 44.1 & 1 & 38723 \\ 
  30 & 10 & 1 & 573.3  & 7157.8  & 7157.8  & 4558.6  & 7157.8  & 7157.8  &  0.0 &  0.0 &  0.0 & 36.3 & 1 & 42662 \\ 
  30 & 10 & 2 & 309.2  & 5659.9  & 5659.9  & 4067.0  & 5659.9  & 5659.9  &  0.0 &  0.0 &  0.0 & 28.1 & 1 & 12822 \\ 
  30 & 10 & 3 & 791.8  & 5785.0  & 5785.0  & 3745.2  & 5785.0  & 5785.0  &  0.0 &  0.0 &  0.0 & 35.3 & 1 & 29386 \\ 
  30 & 10 & 4 & 314.6  & 8222.6  & 8222.6  & 5750.3  & 8222.6  & 8222.6  &  0.0 &  0.0 &  0.0 & 30.1 & 1 & 7246 \\ 
  30 & 10 & 5 & 3280.0 & 8629.8  & 8629.8  & 5544.5  & 8629.8  & 8629.8  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 130070 \\ 
  30 & 15 & 1 & 3600.1 & 7411.8  & 5185.6  & 3267.5  & 5830.1  & 5830.1  & 30.0 & 11.1 & 21.3 & 44.0 & 0 & 262838 \\ 
  30 & 15 & 2 & 1085.2 & 6643.1  & 6643.1  & 4068.3  & 6643.1  & 6643.1  &  0.0 &  0.0 &  0.0 & 38.8 & 1 & 76918 \\ 
  30 & 15 & 3 & 1212.8 & 4738.8  & 4738.8  & 3070.2  & 4738.8  & 4738.8  &  0.0 &  0.0 &  0.0 & 35.2 & 1 & 87663 \\ 
  30 & 15 & 4 & 190.8  & 6263.4  & 6263.4  & 4609.0  & 6263.4  & 6263.4  &  0.0 &  0.0 &  0.0 & 26.4 & 1 & 16272 \\ 
  30 & 15 & 5 & 92.2   & 5780.3  & 5780.3  & 4582.7  & 5780.3  & 5780.3  &  0.0 &  0.0 &  0.0 & 20.7 & 1 & 1848 \\ 
  40 & 10 & 1 & 3600.1 & 11082.9 & 7426.0  & 5513.8  & 7593.1  & 7593.1  & 33.0 &  2.2 & 31.5 & 27.4 & 0 & 71331 \\ 
  40 & 10 & 2 & 2967.5 & 6331.4  & 6331.4  & 3884.9  & 6331.4  & 6331.4  &  0.0 &  0.0 &  0.0 & 38.6 & 1 & 61778 \\ 
  40 & 10 & 3 & 3600.3 & 16421.0 & 5905.9  & 4374.9  & 6035.9  & 6035.9  & 64.0 &  2.2 & 63.2 & 27.5 & 0 & 56555 \\ 
  40 & 10 & 4 & 835.1  & 5222.7  & 5222.7  & 3676.7  & 5222.7  & 5222.7  &  0.0 &  0.0 &  0.0 & 29.6 & 1 & 13876 \\ 
  40 & 10 & 5 & 3600.1 & 11229.2 & 5187.3  & 3593.4  & 6342.8  & 6342.8  & 53.8 & 18.2 & 43.5 & 43.3 & 0 & 85011 \\ 
  40 & 13 & 1 & 3600.1 & 7126.7  & 5734.3  & 4092.9  & 5995.2  & 5995.2  & 19.5 &  4.3 & 15.9 & 31.7 & 0 & 100449 \\ 
  40 & 13 & 2 & 3600.3 & 8301.5  & 5414.2  & 4280.9  & 5614.9  & 5614.9  & 34.8 &  3.6 & 32.4 & 23.8 & 0 & 80781 \\ 
  40 & 13 & 3 & 3600.1 & 9177.9  & 5870.9  & 3675.2  & 6645.0  & 6645.0  & 36.0 & 11.7 & 27.6 & 44.7 & 0 & 97251 \\ 
  40 & 13 & 4 & 3600.1 & 51914.7 & 5057.1  & 3069.5  & 5205.9  & 5205.9  & 90.3 &  2.9 & 90.0 & 41.0 & 0 & 28253 \\ 
  40 & 13 & 5 & 3600.1 & 62771.8 & 5609.8  & 4354.2  & 6808.1  & 6808.1  & 91.1 & 17.6 & 89.2 & 36.0 & 0 & 51966 \\ 
  40 & 20 & 1 & 3600.1 & 24787.6 & 4816.1  & 3793.6  & 5338.2  & 5338.2  & 80.6 &  9.8 & 78.5 & 28.9 & 0 & 155069 \\ 
  40 & 20 & 2 & 1588.4 & 3413.4  & 3413.4  & 2372.8  & 3413.4  & 3413.4  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 54269 \\ 
  40 & 20 & 3 & 3600.3 & 9605.2  & 4001.3  & 3012.1  & 4319.0  & 4319.0  & 58.3 &  7.4 & 55.0 & 30.3 & 0 & 106124 \\ 
  40 & 20 & 4 & 3600.1 & 58546.2 & 4924.7  & 3834.2  & 5206.5  & 5206.5  & 91.6 &  5.4 & 91.1 & 26.4 & 0 & 308848 \\ 
  40 & 20 & 5 & 3600.1 & 4967.9  & 4046.9  & 3044.4  & 4159.4  & 4159.4  & 18.5 &  2.7 & 16.3 & 26.8 & 0 & 78472 \\ 
  50 & 12 & 1 & 3600.6 & 48709.2 & 5913.3  & 4500.3  & 6242.6  & 6242.6  & 87.9 &  5.3 & 87.2 & 27.9 & 0 & 20782 \\ 
  50 & 12 & 2 & 3600.3 & 46468.8 & 5468.9  & 3372.3  & 5594.1  & 5594.1  & 88.2 &  2.2 & 88.0 & 39.7 & 0 & 3215 \\ 
  50 & 12 & 3 & 3600.2 & 36603.8 & 6152.4  & 4310.6  & 6430.1  & 6430.1  & 83.2 &  4.3 & 82.4 & 33.0 & 0 & 16193 \\ 
  50 & 12 & 4 & 3600.2 & 55618.2 & 4410.9  & 3130.6  & 4743.8  & 4743.8  & 92.1 &  7.0 & 91.5 & 34.0 & 0 & 8253 \\ 
  50 & 12 & 5 & 3600.3 & 51481.9 & 5222.5  & 3049.0  & 5500.1  & 5500.1  & 89.9 &  5.0 & 89.3 & 44.6 & 0 & 5462 \\ 
  50 & 16 & 1 & 3600.2 & 53634.5 & 5135.5  & 3630.9  & 5137.0  & 5137.0  & 90.4 &  0.0 & 90.4 & 29.3 & 0 & 20557 \\ 
  50 & 16 & 2 & 3600.2 & 45603.5 & 3128.7  & 1945.6  & 3309.4  & 3309.4  & 93.1 &  5.5 & 92.7 & 41.2 & 0 & 32720 \\ 
  50 & 16 & 3 & 3600.2 & 68427.6 & 5355.7  & 3403.9  & 5399.2  & 5399.2  & 92.2 &  0.8 & 92.1 & 37.0 & 0 & 5968 \\ 
  50 & 16 & 4 & 3600.5 & 60214.6 & 4106.7  & 2731.0  & 4211.3  & 4211.3  & 93.2 &  2.5 & 93.0 & 35.2 & 0 & 17632 \\ 
  50 & 16 & 5 & 3600.6 & 52061.3 & 3371.3  & 2416.9  & 3763.2  & 3763.2  & 93.5 & 10.4 & 92.8 & 35.8 & 0 & 20693 \\ 
  50 & 25 & 1 & 3600.3 & 52461.6 & 3170.7  & 2203.9  & 3232.6  & 3232.6  & 94.0 &  1.9 & 93.8 & 31.8 & 0 & 42067 \\ 
  50 & 25 & 2 & 3600.5 & 56029.2 & 4085.1  & 3287.8  & 4323.0  & 4323.0  & 92.7 &  5.5 & 92.3 & 23.9 & 0 & 39164 \\ 
  50 & 25 & 3 & 3600.6 & 6648.4  & 3363.0  & 2560.5  & 3557.9  & 3557.9  & 49.4 &  5.5 & 46.5 & 28.0 & 0 & 68536 \\ 
  50 & 25 & 4 & 3600.5 & 49901.8 & 3296.0  & 2401.7  & 3606.2  & 3606.2  & 93.4 &  8.6 & 92.8 & 33.4 & 0 & 21395 \\ 
  50 & 25 & 5 & 3600.1 & 50585.4 & 3665.1  & 2718.2  & 3670.8  & 3670.8  & 92.8 &  0.1 & 92.7 & 26.0 & 0 & 21185 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_5_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{sub1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 660.3  & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 & 0.0  & 0.0  & 0.0  & 64.5 & 1 & 209293 \\ 
  20 &  5 & 2 & 426.6  & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 & 0.0  & 0.0  & 0.0  & 56.9 & 1 & 162442 \\ 
  20 &  5 & 3 & 353.2  & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 & 0.0  & 0.0  & 0.0  & 65.7 & 1 & 111954 \\ 
  20 &  5 & 4 & 186.2  & 16558.9 & 16558.9 & 5448.9  & 16558.9 & 16558.9 & 0.0  & 0.0  & 0.0  & 67.1 & 1 & 43033 \\ 
  20 &  5 & 5 & 808.5  & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 & 0.0  & 0.0  & 0.0  & 59.3 & 1 & 272753 \\ 
  20 &  6 & 1 & 2570.6 & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 & 0.0  & 0.0  & 0.0  & 66.2 & 1 & 435467 \\ 
  20 &  6 & 2 & 746.8  & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 & 0.0  & 0.0  & 0.0  & 56.7 & 1 & 72844 \\ 
  20 &  6 & 3 & 2750.2 & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 & 0.0  & 0.0  & 0.0  & 65.8 & 1 & 422862 \\ 
  20 &  6 & 4 & 3600.0 & 20161.1 & 19239.6 & 7071.6  & 20161.1 & 20161.1 & 4.6  & 4.6  & 0.0  & 64.9 & 0 & 596377 \\ 
  20 &  6 & 5 & 3600.1 & 27308.9 & 24048.1 & 7825.1  & 27296.4 & 27296.4 & 11.9 & 11.9 & 0.0  & 71.3 & 0 & 418467 \\ 
  20 & 10 & 1 & 3600.0 & 15431.1 & 13193.2 & 7443.9  & 15074.8 & 15074.8 & 14.5 & 12.5 & 2.3  & 50.6 & 0 & 970902 \\ 
  20 & 10 & 2 & 3600.1 & 18721.1 & 16997.2 & 7781.0  & 18092.9 & 18092.9 & 9.2  & 6.1  & 3.4  & 57.0 & 0 & 761197 \\ 
  20 & 10 & 3 & 3600.1 & 14623.0 & 12205.0 & 6073.0  & 14169.6 & 14169.6 & 16.5 & 13.9 & 3.1  & 57.1 & 0 & 758298 \\ 
  20 & 10 & 4 & 3151.6 & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 & 0.0  & 0.0  & 0.0  & 59.0 & 1 & 594559 \\ 
  20 & 10 & 5 & 186.8  & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  & 0.0  & 0.0  & 0.0  & 60.2 & 1 & 23614 \\ 
  30 &  7 & 1 & 3600.1 & 43350.8 & 10547.1 & 4913.7  & 15759.0 & 15759.0 & 75.7 & 33.1 & 63.6 & 68.8 & 0 & 67720 \\ 
  30 &  7 & 2 & 3600.2 & 19172.3 & 12227.9 & 5869.8  & 17867.0 & 17867.0 & 36.2 & 31.6 & 6.8  & 67.1 & 0 & 75375 \\ 
  30 &  7 & 3 & 3600.1 & 32063.4 & 10549.2 & 6348.0  & 15619.6 & 15619.6 & 67.1 & 32.5 & 51.3 & 59.4 & 0 & 114809 \\ 
  30 &  7 & 4 & 3600.1 & 19840.1 & 13041.7 & 6956.1  & 18356.9 & 18356.9 & 34.3 & 29.0 & 7.5  & 62.1 & 0 & 100326 \\ 
  30 &  7 & 5 & 3600.1 & 39982.5 & 9198.3  & 4669.8  & 15460.6 & 15460.6 & 77.0 & 40.5 & 61.3 & 69.8 & 0 & 76634 \\ 
  30 & 10 & 1 & 3600.2 & 14823.3 & 8732.5  & 4558.6  & 12598.8 & 12598.8 & 41.1 & 30.7 & 15.0 & 63.8 & 0 & 62023 \\ 
  30 & 10 & 2 & 3600.1 & 11907.8 & 6907.5  & 4067.0  & 9620.6  & 9620.6  & 42.0 & 28.2 & 19.2 & 57.7 & 0 & 52568 \\ 
  30 & 10 & 3 & 3600.1 & 12679.9 & 7119.2  & 3745.2  & 9329.9  & 9329.9  & 43.9 & 23.7 & 26.4 & 59.9 & 0 & 73162 \\ 
  30 & 10 & 4 & 3600.1 & 18578.4 & 10537.2 & 5750.3  & 15224.5 & 15224.5 & 43.3 & 30.8 & 18.0 & 62.2 & 0 & 53081 \\ 
  30 & 10 & 5 & 3600.1 & 17377.0 & 9652.1  & 5544.5  & 14665.7 & 14665.7 & 44.5 & 34.2 & 15.6 & 62.2 & 0 & 68645 \\ 
  30 & 15 & 1 & 3600.2 & 17832.0 & 6334.4  & 3267.5  & 10085.3 & 10085.3 & 64.5 & 37.2 & 43.4 & 67.6 & 0 & 227364 \\ 
  30 & 15 & 2 & 3600.2 & 14014.4 & 8005.6  & 4068.3  & 10658.1 & 10658.1 & 42.9 & 24.9 & 24.0 & 61.8 & 0 & 246745 \\ 
  30 & 15 & 3 & 3600.3 & 9492.4  & 6680.6  & 3070.2  & 8466.4  & 8466.4  & 29.6 & 21.1 & 10.8 & 63.7 & 0 & 235693 \\ 
  30 & 15 & 4 & 3600.3 & 11289.2 & 7977.4  & 4609.0  & 9980.5  & 9980.5  & 29.3 & 20.1 & 11.6 & 53.8 & 0 & 268712 \\ 
  30 & 15 & 5 & 2670.0 & 9687.3  & 9687.3  & 4582.7  & 9687.3  & 9687.3  & 0.0  & 0.0  & 0.0  & 52.7 & 1 & 272318 \\ 
  40 & 10 & 1 & 3600.2 & 27888.6 & 7948.1  & 5513.8  & 14500.9 & 14500.9 & 71.5 & 45.2 & 48.0 & 62.0 & 0 & 20353 \\ 
  40 & 10 & 2 & 3600.4 & 60140.7 & 6661.7  & 3884.9  & 12213.5 & 12213.5 & 88.9 & 45.5 & 79.7 & 68.2 & 0 & 20302 \\ 
  40 & 10 & 3 & 3600.2 & 56043.2 & 6951.6  & 4374.9  & 11071.1 & 11071.1 & 87.6 & 37.2 & 80.2 & 60.5 & 0 & 7957 \\ 
  40 & 10 & 4 & 3600.2 & 62942.2 & 5901.4  & 3676.7  & 9502.0  & 9502.1  & 90.6 & 37.9 & 84.9 & 61.3 & 0 & 11485 \\ 
  40 & 10 & 5 & 3600.2 & 17156.9 & 5933.2  & 3593.4  & 10972.0 & 10972.1 & 65.4 & 45.9 & 36.0 & 67.2 & 0 & 11193 \\ 
  40 & 13 & 1 & 3600.7 & 68975.8 & 6319.6  & 4092.9  & 9885.2  & 9885.2  & 90.8 & 36.1 & 85.7 & 58.6 & 0 & 29372 \\ 
  40 & 13 & 2 & 3600.2 & 19452.7 & 6081.1  & 4280.9  & 9010.9  & 9010.9  & 68.7 & 32.5 & 53.7 & 52.5 & 0 & 29720 \\ 
  40 & 13 & 3 & 3600.2 & 61950.3 & 6576.3  & 3675.2  & 10645.3 & 10645.3 & 89.4 & 38.2 & 82.8 & 65.5 & 0 & 11503 \\ 
  40 & 13 & 4 & 3600.2 & 59327.0 & 5473.4  & 3069.5  & 8911.8  & 8911.8  & 90.8 & 38.6 & 85.0 & 65.6 & 0 & 16453 \\ 
  40 & 13 & 5 & 3600.2 & 57920.4 & 6482.0  & 4354.2  & 11636.1 & 11636.1 & 88.8 & 44.3 & 79.9 & 62.6 & 0 & 15362 \\ 
  40 & 20 & 1 & 3600.3 & 50315.4 & 5334.1  & 3793.6  & 9426.4  & 9426.4  & 89.4 & 43.4 & 81.3 & 59.8 & 0 & 43960 \\ 
  40 & 20 & 2 & 3600.3 & 9887.9  & 4047.2  & 2372.8  & 6156.3  & 6156.3  & 59.1 & 34.3 & 37.7 & 61.5 & 0 & 18140 \\ 
  40 & 20 & 3 & 3600.9 & 51247.9 & 4493.4  & 3012.1  & 8245.3  & 8245.3  & 91.2 & 45.5 & 83.9 & 63.5 & 0 & 43052 \\ 
  40 & 20 & 4 & 3600.5 & 11230.9 & 5647.4  & 3834.2  & 8315.2  & 8315.2  & 49.7 & 32.1 & 26.0 & 53.9 & 0 & 30464 \\ 
  40 & 20 & 5 & 3600.5 & 12508.3 & 4750.9  & 3044.4  & 6967.8  & 6967.8  & 62.0 & 31.8 & 44.3 & 56.3 & 0 & 29056 \\ 
  50 & 12 & 1 & 3601.6 & 57941.3 & 6089.8  & 4500.3  & 11063.0 & 10584.5 & 89.5 & 45.0 & 81.7 & 59.3 & 0 & 5176 \\ 
  50 & 12 & 2 & 3601.5 & 48435.9 & 5503.6  & 3372.3  & 10517.5 & 9871.9  & 88.6 & 47.7 & 79.6 & 67.9 & 0 & 5227 \\ 
  50 & 12 & 3 & 3600.4 & 45551.4 & 6247.6  & 4310.6  & 10501.1 & 10501.1 & 86.3 & 40.5 & 77.0 & 59.0 & 0 & 5275 \\ 
  50 & 12 & 4 & 3600.2 & 55258.1 & 4658.3  & 3130.6  & 8653.6  & 8653.6  & 91.6 & 46.2 & 84.3 & 63.8 & 0 & 5659 \\ 
  50 & 12 & 5 & 3601.2 & 59239.3 & 5247.2  & 3049.0  & 9521.1  & 9186.5  & 91.1 & 44.9 & 84.5 & 68.0 & 0 & 5300 \\ 
  50 & 16 & 1 & 3600.1 & 54053.5 & 5290.4  & 3630.9  & 8693.5  & 8693.5  & 90.2 & 39.1 & 83.9 & 58.2 & 0 & 4728 \\ 
  50 & 16 & 2 & 3600.3 & 55947.1 & 3570.5  & 1945.6  & 5966.4  & 5966.4  & 93.6 & 40.2 & 89.3 & 67.4 & 0 & 5662 \\ 
  50 & 16 & 3 & 3601.4 & 60344.6 & 5477.8  & 3403.9  & 9239.6  & 9239.6  & 90.9 & 40.7 & 84.7 & 63.2 & 0 & 5168 \\ 
  50 & 16 & 4 & 3600.4 & 48554.0 & 4275.6  & 2731.0  & 7453.7  & 7453.7  & 91.2 & 42.6 & 84.7 & 63.4 & 0 & 5249 \\ 
  50 & 16 & 5 & 3600.5 & 47985.6 & 3618.6  & 2416.9  & 6924.8  & 6924.8  & 92.5 & 47.7 & 85.6 & 65.1 & 0 & 4879 \\ 
  50 & 25 & 1 & 3600.7 & 51323.3 & 3481.2  & 2203.9  & 5561.8  & 5561.8  & 93.2 & 37.4 & 89.2 & 60.4 & 0 & 5474 \\ 
  50 & 25 & 2 & 3600.4 & 62091.2 & 4487.2  & 3287.8  & 6891.1  & 6891.1  & 92.8 & 34.9 & 88.9 & 52.3 & 0 & 5940 \\ 
  50 & 25 & 3 & 3601.3 & 48559.7 & 3794.0  & 2560.5  & 5582.7  & 5582.7  & 92.2 & 32.0 & 88.5 & 54.1 & 0 & 5770 \\ 
  50 & 25 & 4 & 3600.7 & 64320.5 & 3651.4  & 2401.7  & 5900.7  & 5900.7  & 94.3 & 38.1 & 90.8 & 59.3 & 0 & 5963 \\ 
  50 & 25 & 5 & 3601.0 & 63169.9 & 4092.3  & 2718.2  & 6372.0  & 6372.0  & 93.5 & 35.8 & 89.9 & 57.3 & 0 & 5658 \\ 
\hline
\end{longtable}


==> results/instances_table_model_5_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{sub1}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 66.6   & 13044.6 & 13044.6 & 4467.1  & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 15301 \\ 
  20 &  5 & 2 & 60.4   & 11287.1 & 11287.1 & 6754.7  & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 10699 \\ 
  20 &  5 & 3 & 55.8   & 9256.1  & 9256.1  & 4589.6  & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 9317 \\ 
  20 &  5 & 4 & 50.5   & 4604.5  & 4604.5  & 2125.2  & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 6117 \\ 
  20 &  5 & 5 & 45.3   & 11454.5 & 11454.5 & 6498.4  & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 3862 \\ 
  20 &  6 & 1 & 49.1   & 7471.9  & 7471.9  & 3510.7  & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 3143 \\ 
  20 &  6 & 2 & 67.0   & 7802.1  & 7802.1  & 4115.0  & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 11632 \\ 
  20 &  6 & 3 & 87.9   & 8865.4  & 8865.4  & 3741.9  & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 12010 \\ 
  20 &  6 & 4 & 45.2   & 7169.6  & 7169.6  & 3272.0  & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 5445 \\ 
  20 &  6 & 5 & 29.8   & 10699.1 & 10699.1 & 3899.5  & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 2161 \\ 
  20 & 10 & 1 & 62.8   & 6480.9  & 6480.9  & 4724.1  & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 27.1 & 1 & 21154 \\ 
  20 & 10 & 2 & 52.2   & 6793.4  & 6793.4  & 4834.9  & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 28.8 & 1 & 10883 \\ 
  20 & 10 & 3 & 51.4   & 4910.8  & 4910.8  & 3691.2  & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 9536 \\ 
  20 & 10 & 4 & 26.2   & 6513.1  & 6513.1  & 4381.2  & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 2834 \\ 
  20 & 10 & 5 & 6.9    & 3483.8  & 3483.8  & 2179.2  & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1215 \\ 
  30 &  7 & 1 & 3600.1 & 8575.3  & 6148.0  & 2020.0  & 7703.8  & 7703.8  & 28.3 & 20.2 & 10.2 & 73.8 & 0 & 181952 \\ 
  30 &  7 & 2 & 3600.1 & 9374.5  & 6243.0  & 2825.6  & 7418.6  & 7418.6  & 33.4 & 15.8 & 20.9 & 61.9 & 0 & 163555 \\ 
  30 &  7 & 3 & 3600.1 & 8214.6  & 5722.5  & 3289.2  & 7102.9  & 7102.9  & 30.3 & 19.4 & 13.5 & 53.7 & 0 & 116709 \\ 
  30 &  7 & 4 & 3600.1 & 8776.1  & 7889.6  & 3604.8  & 8776.1  & 8776.1  & 10.1 & 10.1 &  0.0 & 58.9 & 0 & 106710 \\ 
  30 &  7 & 5 & 3600.0 & 6192.8  & 5059.1  & 1802.9  & 6118.2  & 6118.2  & 18.3 & 17.3 &  1.2 & 70.5 & 0 & 139935 \\ 
  30 & 10 & 1 & 1688.0 & 5258.6  & 5258.6  & 2220.4  & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 246212 \\ 
  30 & 10 & 2 & 3600.1 & 4590.6  & 3933.3  & 2595.2  & 4569.3  & 4569.3  & 14.3 & 13.9 &  0.5 & 43.2 & 0 & 249426 \\ 
  30 & 10 & 3 & 3600.1 & 4533.0  & 4275.2  & 2197.0  & 4531.3  & 4531.3  &  5.7 &  5.7 &  0.0 & 51.5 & 0 & 304673 \\ 
  30 & 10 & 4 & 1883.0 & 5771.4  & 5771.4  & 2450.9  & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 57.5 & 1 & 175500 \\ 
  30 & 10 & 5 & 3600.5 & 12565.0 & 5227.7  & 3084.6  & 6629.6  & 6629.6  & 58.4 & 21.1 & 47.2 & 53.5 & 0 & 108307 \\ 
  30 & 15 & 1 & 3600.0 & 3185.8  & 2554.1  & 1742.9  & 3015.0  & 3015.0  & 19.8 & 15.3 &  5.4 & 42.2 & 0 & 510523 \\ 
  30 & 15 & 2 & 413.3  & 3539.5  & 3539.5  & 2156.3  & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 39.1 & 1 & 29842 \\ 
  30 & 15 & 3 & 299.3  & 2803.8  & 2803.8  & 1755.2  & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 16337 \\ 
  30 & 15 & 4 & 291.5  & 4262.6  & 4262.6  & 2839.6  & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 10523 \\ 
  30 & 15 & 5 & 377.4  & 4076.9  & 4076.9  & 2834.4  & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 14248 \\ 
  40 & 10 & 1 & 3600.1 & 57959.8 & 3593.2  & 2065.4  & 4831.7  & 4831.7  & 93.8 & 25.6 & 91.7 & 57.3 & 0 & 21184 \\ 
  40 & 10 & 2 & 3600.3 & 39845.8 & 2874.2  & 1419.6  & 4023.7  & 4023.7  & 92.8 & 28.6 & 89.9 & 64.7 & 0 & 26336 \\ 
  40 & 10 & 3 & 3600.1 & 55848.3 & 3419.6  & 1815.7  & 4674.1  & 4674.1  & 93.9 & 26.8 & 91.6 & 61.2 & 0 & 17101 \\ 
  40 & 10 & 4 & 3600.1 & 26046.0 & 2766.6  & 1461.0  & 3842.4  & 3842.4  & 89.4 & 28.0 & 85.2 & 62.0 & 0 & 20940 \\ 
  40 & 10 & 5 & 3600.1 & 46174.1 & 2785.1  & 1538.1  & 4508.7  & 4508.7  & 94.0 & 38.2 & 90.2 & 65.9 & 0 & 8733 \\ 
  40 & 13 & 1 & 3600.4 & 50942.1 & 3827.5  & 2403.2  & 5199.2  & 5199.2  & 92.5 & 26.4 & 89.8 & 53.8 & 0 & 21007 \\ 
  40 & 13 & 2 & 3600.2 & 61293.2 & 3597.2  & 2472.2  & 4327.3  & 4327.3  & 94.1 & 16.9 & 92.9 & 42.9 & 0 & 48529 \\ 
  40 & 13 & 3 & 3600.3 & 52553.1 & 3566.7  & 1903.1  & 4883.7  & 4883.7  & 93.2 & 27.0 & 90.7 & 61.0 & 0 & 21033 \\ 
  40 & 13 & 4 & 3600.2 & 67708.6 & 2767.2  & 1687.7  & 3564.9  & 3564.9  & 95.9 & 22.4 & 94.7 & 52.7 & 0 & 24517 \\ 
  40 & 13 & 5 & 3600.3 & 54901.7 & 3110.8  & 2097.4  & 5141.0  & 5141.0  & 94.3 & 39.5 & 90.6 & 59.2 & 0 & 20481 \\ 
  40 & 20 & 1 & 3600.2 & 56463.9 & 2849.7  & 2311.5  & 3202.8  & 3202.8  & 95.0 & 11.0 & 94.3 & 27.8 & 0 & 78925 \\ 
  40 & 20 & 2 & 2750.1 & 2013.4  & 2013.4  & 1292.1  & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 82859 \\ 
  40 & 20 & 3 & 3600.1 & 53588.3 & 2100.6  & 1565.4  & 2389.8  & 2389.8  & 96.1 & 12.1 & 95.5 & 34.5 & 0 & 80211 \\ 
  40 & 20 & 4 & 3600.7 & 4394.4  & 3201.5  & 2438.9  & 3483.1  & 3483.1  & 27.1 &  8.1 & 20.7 & 30.0 & 0 & 70266 \\ 
  40 & 20 & 5 & 3600.1 & 2739.2  & 2551.8  & 1841.6  & 2715.4  & 2715.4  &  6.8 &  6.0 &  0.9 & 32.2 & 0 & 108607 \\ 
  50 & 12 & 1 & 3600.9 & 61990.6 & 3366.6  & 2094.8  & 4655.2  & 4655.2  & 94.6 & 27.7 & 92.5 & 55.0 & 0 & 6190 \\ 
  50 & 12 & 2 & 3600.3 & 43393.0 & 2643.0  & 1388.9  & 3651.1  & 3651.1  & 93.9 & 27.6 & 91.6 & 62.0 & 0 & 5513 \\ 
  50 & 12 & 3 & 3600.2 & 56038.5 & 3714.5  & 2346.5  & 5333.2  & 5333.2  & 93.4 & 30.4 & 90.5 & 56.0 & 0 & 5490 \\ 
  50 & 12 & 4 & 3600.2 & 60833.4 & 2135.3  & 1391.4  & 2765.3  & 2765.3  & 96.5 & 22.8 & 95.4 & 49.7 & 0 & 1948 \\ 
  50 & 12 & 5 & 3600.2 & 40962.4 & 2985.2  & 1383.5  & 4256.0  & 4256.0  & 92.7 & 29.9 & 89.6 & 67.5 & 0 & 4521 \\ 
  50 & 16 & 1 & 3600.3 & 51067.1 & 2959.3  & 2003.6  & 3970.0  & 3970.0  & 94.2 & 25.5 & 92.2 & 49.5 & 0 & 5323 \\ 
  50 & 16 & 2 & 3600.1 & 60912.3 & 1683.2  &  811.2  & 2208.6  & 2208.6  & 97.2 & 23.8 & 96.4 & 63.3 & 0 & 5566 \\ 
  50 & 16 & 3 & 3600.3 & 48198.7 & 2930.2  & 1704.1  & 3487.4  & 3487.4  & 93.9 & 16.0 & 92.8 & 51.1 & 0 & 2638 \\ 
  50 & 16 & 4 & 3600.2 & 50505.0 & 2108.2  & 1128.8  & 2702.6  & 2702.6  & 95.8 & 22.0 & 94.7 & 58.2 & 0 & 2365 \\ 
  50 & 16 & 5 & 3600.1 & 39995.3 & 1635.6  & 1030.2  & 2228.7  & 2228.8  & 95.9 & 26.6 & 94.4 & 53.8 & 0 & 5680 \\ 
  50 & 25 & 1 & 3600.2 & 63836.4 & 1724.1  & 1232.7  & 1843.2  & 1843.2  & 97.3 &  6.5 & 97.1 & 33.1 & 0 & 3667 \\ 
  50 & 25 & 2 & 3600.2 & 60076.6 & 2502.8  & 2016.9  & 2878.9  & 2878.9  & 95.8 & 13.1 & 95.2 & 29.9 & 0 & 2197 \\ 
  50 & 25 & 3 & 3600.3 & 49340.9 & 2188.5  & 1711.5  & 2405.2  & 2405.2  & 95.6 &  9.0 & 95.1 & 28.8 & 0 & 3773 \\ 
  50 & 25 & 4 & 3600.3 & 53169.2 & 1824.4  & 1406.5  & 2234.3  & 2234.3  & 96.6 & 18.3 & 95.8 & 37.1 & 0 & 8127 \\ 
  50 & 25 & 5 & 3600.2 & 53161.2 & 2110.0  & 1530.5  & 2258.4  & 2258.4  & 96.0 &  6.6 & 95.8 & 32.2 & 0 & 5711 \\ 
\hline
\end{longtable}


==> results/instances_table_model_6_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{sub2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 62.8    & 15831.2 & 15831.2 & 8678.2   & 15831.2 & 15831.2 &  0.0 &  0.0 &  0.0 & 45.2 & 1 & 10033 \\ 
  20 & 5 & 2 & 29.3    & 16273.0 & 16273.0 & 11464.7  & 16273.0 & 16273.0 &  0.0 &  0.0 &  0.0 & 29.5 & 1 & 1266 \\ 
  20 & 5 & 3 & 30.9    & 15039.1 & 15039.1 & 8966.5   & 15039.1 & 15039.1 &  0.0 &  0.0 &  0.0 & 40.4 & 1 & 1485 \\ 
  20 & 5 & 4 & 19.7    & 9076.2  & 9076.2  & 5449.0   & 9076.2  & 9076.2  &  0.0 &  0.0 &  0.0 & 40.0 & 1 & 1529 \\ 
  20 & 5 & 5 & 31.8    & 16943.6 & 16943.6 & 11867.1  & 16943.6 & 16943.6 &  0.0 &  0.0 &  0.0 & 30.0 & 1 & 1359 \\ 
  20 & 6 & 1 & 33.7    & 11799.8 & 11799.8 & 7620.6   & 11799.8 & 11799.8 &  0.0 &  0.0 &  0.0 & 35.4 & 1 & 1469 \\ 
  20 & 6 & 2 & 30.5    & 10378.3 & 10378.3 & 8736.0   & 10378.3 & 10378.3 &  0.0 &  0.0 &  0.0 & 15.8 & 1 & 2764 \\ 
  20 & 6 & 3 & 30.4    & 13783.0 & 13783.0 & 8642.1   & 13783.0 & 13783.0 &  0.0 &  0.0 &  0.0 & 37.3 & 1 & 1725 \\ 
  20 & 6 & 4 & 24.3    & 11089.8 & 11089.8 & 7071.6   & 11089.8 & 11089.8 &  0.0 &  0.0 &  0.0 & 36.2 & 1 & 1949 \\ 
  20 & 6 & 5 & 38.5    & 15803.0 & 15803.0 & 7825.1   & 15803.0 & 15803.0 &  0.0 &  0.0 &  0.0 & 50.5 & 1 & 4837 \\ 
  20 & 10 & 1 & 29.9   & 9207.7  & 9207.7  & 7443.9   & 9207.7  & 9207.7  &  0.0 &  0.0 &  0.0 & 19.2 & 1 & 6542 \\ 
  20 & 10 & 2 & 242.1  & 11886.0 & 11886.0 & 7781.0   & 11886.0 & 11886.0 &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 52872 \\ 
  20 & 10 & 3 & 28.7   & 7939.7  & 7939.7  & 6073.0   & 7939.7  & 7939.7  &  0.0 &  0.0 &  0.0 & 23.5 & 1 & 1788 \\ 
  20 & 10 & 4 & 29.2   & 11611.6 & 11611.6 & 7807.7   & 11611.6 & 11611.6 &  0.0 &  0.0 &  0.0 & 32.8 & 1 & 3813 \\ 
  20 & 10 & 5 & 5.5    & 5916.7  & 5916.7  & 3873.3   & 5916.7  & 5916.7  &  0.0 &  0.0 &  0.0 & 34.5 & 1 & 649 \\ 
  30 & 7 & 1 & 2008.3  & 9820.7  & 9820.7  & 4913.7   & 9820.7  & 9820.7  &  0.0 &  0.0 &  0.0 & 50.0 & 1 & 92678 \\ 
  30 & 7 & 2 & 399.3   & 9760.4  & 9760.4  & 5869.8   & 9760.4  & 9760.4  &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 6409 \\ 
  30 & 7 & 3 & 633.8   & 8878.4  & 8878.4  & 6348.0   & 8878.4  & 8878.4  &  0.0 &  0.0 &  0.0 & 28.5 & 1 & 18833 \\ 
  30 & 7 & 4 & 440.0   & 10789.6 & 10789.6 & 6956.1   & 10789.6 & 10789.6 &  0.0 &  0.0 &  0.0 & 35.5 & 1 & 15674 \\ 
  30 & 7 & 5 & 1757.2  & 8353.7  & 8353.7  & 4669.8   & 8353.7  & 8353.7  &  0.0 &  0.0 &  0.0 & 44.1 & 1 & 79825 \\ 
  30 & 10 & 1 & 459.5  & 7157.8  & 7157.8  & 4558.6   & 7157.8  & 7157.8  &  0.0 &  0.0 &  0.0 & 36.3 & 1 & 24823 \\ 
  30 & 10 & 2 & 338.7  & 5659.9  & 5659.9  & 4067.0   & 5659.9  & 5659.9  &  0.0 &  0.0 &  0.0 & 28.1 & 1 & 14349 \\ 
  30 & 10 & 3 & 953.5  & 5785.0  & 5785.0  & 3745.2   & 5785.0  & 5785.0  &  0.0 &  0.0 &  0.0 & 35.3 & 1 & 32681 \\ 
  30 & 10 & 4 & 951.5  & 8222.6  & 8222.6  & 5750.3   & 8222.6  & 8222.6  &  0.0 &  0.0 &  0.0 & 30.1 & 1 & 36828 \\ 
  30 & 10 & 5 & 1874.2 & 8629.8  & 8629.8  & 5544.5   & 8629.8  & 8629.8  &  0.0 &  0.0 &  0.0 & 35.8 & 1 & 100105 \\ 
  30 & 15 & 1 & 1965.7 & 5830.1  & 5830.1  & 3267.5   & 5830.1  & 5830.1  &  0.0 &  0.0 &  0.0 & 44.0 & 1 & 129670 \\ 
  30 & 15 & 2 & 575.3  & 6643.1  & 6643.1  & 4068.3   & 6643.1  & 6643.1  &  0.0 &  0.0 &  0.0 & 38.8 & 1 & 18158 \\ 
  30 & 15 & 3 & 336.3  & 4738.8  & 4738.8  & 3070.2   & 4738.8  & 4738.8  &  0.0 &  0.0 &  0.0 & 35.2 & 1 & 15229 \\ 
  30 & 15 & 4 & 143.4  & 6263.4  & 6263.4  & 4609.0   & 6263.4  & 6263.4  &  0.0 &  0.0 &  0.0 & 26.4 & 1 & 5491 \\ 
  30 & 15 & 5 & 92.1   & 5780.3  & 5780.3  & 4582.7   & 5780.3  & 5780.3  &  0.0 &  0.0 &  0.0 & 20.7 & 1 & 1914 \\ 
  40 & 10 & 1 & 3600.2 & 65663.8 & 7393.5  & 5513.8   & 7593.1  & 7593.1  & 88.7 &  2.6 & 88.4 & 27.4 & 0 & 51770 \\ 
  40 & 10 & 2 & 2689.2 & 6331.4  & 6331.4  & 3884.9   & 6331.4  & 6331.4  &  0.0 &  0.0 &  0.0 & 38.6 & 1 & 48750 \\ 
  40 & 10 & 3 & 3600.1 & 8473.7  & 5905.9  & 4374.9   & 6035.9  & 6035.9  & 30.3 &  2.2 & 28.8 & 27.5 & 0 & 62421 \\ 
  40 & 10 & 4 & 3600.1 & 68551.7 & 5181.8  & 3676.7   & 5222.7  & 5222.7  & 92.4 &  0.8 & 92.4 & 29.6 & 0 & 89526 \\ 
  40 & 10 & 5 & 3600.3 & 10656.6 & 5187.3  & 3593.4   & 6342.8  & 6342.8  & 51.3 & 18.2 & 40.5 & 43.3 & 0 & 63930 \\ 
  40 & 13 & 1 & 3600.2 & 9691.8  & 5737.9  & 4092.9   & 5995.2  & 5995.2  & 40.8 &  4.3 & 38.1 & 31.7 & 0 & 112071 \\ 
  40 & 13 & 2 & 3600.2 & 20859.4 & 5414.2  & 4280.9   & 5614.9  & 5614.9  & 74.0 &  3.6 & 73.1 & 23.8 & 0 & 44921 \\ 
  40 & 13 & 3 & 3600.1 & 11236.4 & 5872.7  & 3675.2   & 6645.0  & 6645.0  & 47.7 & 11.6 & 40.9 & 44.7 & 0 & 94382 \\ 
  40 & 13 & 4 & 3600.5 & 51914.7 & 5057.1  & 3069.5   & 5205.9  & 5205.9  & 90.3 &  2.9 & 90.0 & 41.0 & 0 & 35238 \\ 
  40 & 13 & 5 & 3600.1 & 62771.8 & 5609.0  & 4354.2   & 6808.1  & 6808.1  & 91.1 & 17.6 & 89.2 & 36.0 & 0 & 50585 \\ 
  40 & 20 & 1 & 3600.1 & 7872.5  & 4999.4  & 3793.6   & 5338.2  & 5338.2  & 36.5 &  6.3 & 32.2 & 28.9 & 0 & 154692 \\ 
  40 & 20 & 2 & 3600.5 & 4726.3  & 3407.9  & 2372.8   & 3413.4  & 3413.4  & 27.9 &  0.2 & 27.8 & 30.5 & 0 & 103463 \\ 
  40 & 20 & 3 & 3600.1 & 9321.2  & 4117.2  & 3012.1   & 4319.0  & 4319.0  & 55.8 &  4.7 & 53.7 & 30.3 & 0 & 95876 \\ 
  40 & 20 & 4 & 2693.2 & 5206.5  & 5206.5  & 3834.2   & 5206.5  & 5206.5  & 0.0 &   0.0 &  0.0 & 26.4 & 1 & 130127 \\ 
  40 & 20 & 5 & 3600.3 & 4971.0  & 4092.2  & 3044.4   & 4159.4  & 4159.4  & 17.7 &  1.6 & 16.3 & 26.8 & 0 & 75724 \\ 
  50 & 12 & 1 & 3600.6 & 48709.2 & 5913.3  & 4500.3   & 6242.6  & 6242.6  & 87.9 &  5.3 & 87.2 & 27.9 & 0 & 20782 \\ 
  50 & 12 & 2 & 3600.2 & 46468.8 & 5468.9  & 3372.3   & 5594.1  & 5594.1  & 88.2 &  2.2 & 88.0 & 39.7 & 0 & 3215 \\ 
  50 & 12 & 3 & 3600.3 & 36603.8 & 6152.4  & 4310.6   & 6430.1  & 6430.1  & 83.2 &  4.3 & 82.4 & 33.0 & 0 & 16193 \\ 
  50 & 12 & 4 & 3600.3 & 55618.2 & 4410.9  & 3130.6   & 4743.8  & 4743.8  & 92.1 &  7.0 & 91.5 & 34.0 & 0 & 8635 \\ 
  50 & 12 & 5 & 3600.2 & 51481.9 & 5222.5  & 3049.0   & 5500.1  & 5500.1  & 89.9 &  5.0 & 89.3 & 44.6 & 0 & 5460 \\ 
  50 & 16 & 1 & 3600.2 & 53634.5 & 5135.5  & 3630.9   & 5137.0  & 5137.0  & 90.4 &  0.0 & 90.4 & 29.3 & 0 & 20516 \\ 
  50 & 16 & 2 & 3600.4 & 45603.5 & 3128.7  & 1945.6   & 3309.4  & 3309.4  & 93.1 &  5.5 & 92.7 & 41.2 & 0 & 43451 \\ 
  50 & 16 & 3 & 3600.2 & 68427.6 & 5355.7  & 3403.9   & 5399.2  & 5399.2  & 92.2 &  0.8 & 92.1 & 37.0 & 0 & 5968 \\ 
  50 & 16 & 4 & 3600.2 & 60214.6 & 4109.8  & 2731.0   & 4211.3  & 4211.3  & 93.2 &  2.4 & 93.0 & 35.2 & 0 & 17073 \\ 
  50 & 16 & 5 & 3600.4 & 52061.3 & 3371.3  & 2416.9   & 3763.2  & 3763.2  & 93.5 & 10.4 & 92.8 & 35.8 & 0 & 20693 \\ 
  50 & 25 & 1 & 3600.2 & 52461.6 & 3170.7  & 2203.9   & 3232.6  & 3232.6  & 94.0 &  1.9 & 93.8 & 31.8 & 0 & 39476 \\ 
  50 & 25 & 2 & 3600.2 & 56029.2 & 4088.1  & 3287.8   & 4323.0  & 4323.0  & 92.7 &  5.4 & 92.3 & 23.9 & 0 & 40473 \\ 
  50 & 25 & 3 & 3600.7 & 44848.2 & 3342.9  & 2560.5   & 3557.9  & 3557.9  & 92.6 &  6.0 & 92.1 & 28.0 & 0 & 67358 \\ 
  50 & 25 & 4 & 3600.1 & 49901.8 & 3296.0  & 2401.7   & 3606.2  & 3606.2  & 93.4 &  8.6 & 92.8 & 33.4 & 0 & 21399 \\ 
  50 & 25 & 5 & 3600.2 & 50585.4 & 3665.1  & 2718.2   & 3670.8  & 3670.8  & 92.8 &  0.1 & 92.7 & 26.0 & 0 & 21189 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_6_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{sub2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 648.6  & 24444.4 & 24444.4 & 8678.2  & 24444.4 & 24444.4 & 0.0  & 0.0  & 0.0  & 64.5 & 1 & 178770 \\ 
  20 &  5 & 2 & 669.2  & 26585.3 & 26585.3 & 11464.7 & 26585.3 & 26585.3 & 0.0  & 0.0  & 0.0  & 56.9 & 1 & 290168 \\ 
  20 &  5 & 3 & 316.2  & 26159.6 & 26159.6 & 8966.5  & 26159.6 & 26159.6 & 0.0  & 0.0  & 0.0  & 65.7 & 1 & 112006 \\ 
  20 &  5 & 4 & 155.6  & 16558.9 & 16558.9 & 5448.9  & 16558.9 & 16558.9 & 0.0  & 0.0  & 0.0  & 67.1 & 1 & 41915 \\ 
  20 &  5 & 5 & 809.2  & 29165.6 & 29165.6 & 11867.1 & 29165.6 & 29165.6 & 0.0  & 0.0  & 0.0  & 59.3 & 1 & 287196 \\ 
  20 &  6 & 1 & 3056.3 & 22562.4 & 22562.4 & 7620.6  & 22562.4 & 22562.4 & 0.0  & 0.0  & 0.0  & 66.2 & 1 & 459836 \\ 
  20 &  6 & 2 & 566.6  & 20183.5 & 20183.5 & 8736.0  & 20183.5 & 20183.5 & 0.0  & 0.0  & 0.0  & 56.7 & 1 & 61340 \\ 
  20 &  6 & 3 & 3048.5 & 25238.2 & 25238.2 & 8642.1  & 25238.2 & 25238.2 & 0.0  & 0.0  & 0.0  & 65.8 & 1 & 426657 \\ 
  20 &  6 & 4 & 3600.1 & 20290.9 & 19260.6 & 7071.6  & 20161.1 & 20161.1 & 5.1  & 4.5  & 0.6  & 64.9 & 0 & 568083 \\ 
  20 &  6 & 5 & 3600.1 & 27394.0 & 23400.9 & 7825.1  & 27296.4 & 27296.4 & 14.6 & 14.3 & 0.4  & 71.3 & 0 & 328073 \\ 
  20 & 10 & 1 & 3600.1 & 15121.3 & 13472.3 & 7443.9  & 15074.8 & 15074.8 & 10.9 & 10.6 & 0.3  & 50.6 & 0 & 701540 \\ 
  20 & 10 & 2 & 3600.1 & 18092.9 & 17657.7 & 7781.0  & 18092.9 & 18092.9 & 2.4  & 2.4  & 0.0  & 57.0 & 0 & 748792 \\ 
  20 & 10 & 3 & 3495.6 & 14169.6 & 14169.6 & 6073.0  & 14169.6 & 14169.6 & 0.0  & 0.0  & 0.0  & 57.1 & 1 & 978994 \\ 
  20 & 10 & 4 & 2077.2 & 19027.0 & 19027.0 & 7807.7  & 19027.0 & 19027.0 & 0.0  & 0.0  & 0.0  & 59.0 & 1 & 381947 \\ 
  20 & 10 & 5 & 201.9  & 9742.5  & 9742.5  & 3873.3  & 9742.5  & 9742.5  & 0.0  & 0.0  & 0.0  & 60.2 & 1 & 16923 \\ 
  30 &  7 & 1 & 3600.1 & 24010.3 & 10709.0 & 4913.7  & 15759.0 & 15759.0 & 55.4 & 32.0 & 34.4 & 68.8 & 0 & 80226 \\ 
  30 &  7 & 2 & 3600.1 & 21085.2 & 12216.3 & 5869.8  & 17867.0 & 17867.0 & 42.1 & 31.6 & 15.3 & 67.1 & 0 & 67865 \\ 
  30 &  7 & 3 & 3600.2 & 19041.1 & 10669.9 & 6348.0  & 15619.6 & 15619.6 & 44.0 & 31.7 & 18.0 & 59.4 & 0 & 97221 \\ 
  30 &  7 & 4 & 3600.1 & 20262.0 & 12829.1 & 6956.1  & 18356.9 & 18356.9 & 36.7 & 30.1 & 9.4  & 62.1 & 0 & 87591 \\ 
  30 &  7 & 5 & 3600.1 & 21154.4 & 9493.9  & 4669.8  & 15460.6 & 15460.6 & 55.1 & 38.6 & 26.9 & 69.8 & 0 & 88148 \\ 
  30 & 10 & 1 & 3600.2 & 15950.0 & 8652.2  & 4558.6  & 12598.8 & 12598.8 & 45.8 & 31.3 & 21.0 & 63.8 & 0 & 68369 \\ 
  30 & 10 & 2 & 3600.1 & 11294.2 & 6987.0  & 4067.0  & 9620.6  & 9620.6  & 38.1 & 27.4 & 14.8 & 57.7 & 0 & 61703 \\ 
  30 & 10 & 3 & 3600.2 & 13271.9 & 7088.5  & 3745.2  & 9329.9  & 9329.9  & 46.6 & 24.0 & 29.7 & 59.9 & 0 & 74301 \\ 
  30 & 10 & 4 & 3600.1 & 17831.5 & 10433.9 & 5750.3  & 15224.5 & 15224.5 & 41.5 & 31.5 & 14.6 & 62.2 & 0 & 56655 \\ 
  30 & 10 & 5 & 3600.2 & 16883.0 & 9649.1  & 5544.5  & 14665.7 & 14665.7 & 42.9 & 34.2 & 13.1 & 62.2 & 0 & 59166 \\ 
  30 & 15 & 1 & 3600.3 & 12048.8 & 6657.9  & 3267.5  & 10085.3 & 10085.3 & 44.7 & 34.0 & 16.3 & 67.6 & 0 & 190305 \\ 
  30 & 15 & 2 & 3600.3 & 12179.7 & 7848.7  & 4068.3  & 10658.1 & 10658.1 & 35.6 & 26.4 & 12.5 & 61.8 & 0 & 180433 \\ 
  30 & 15 & 3 & 3600.2 & 9577.4  & 6246.2  & 3070.2  & 8466.4  & 8466.4  & 34.8 & 26.2 & 11.6 & 63.7 & 0 & 221240 \\ 
  30 & 15 & 4 & 3600.2 & 10914.5 & 7905.1  & 4609.0  & 9980.5  & 9980.5  & 27.6 & 20.8 &  8.6 & 53.8 & 0 & 184721 \\ 
  30 & 15 & 5 & 3600.1 & 10015.5 & 7983.0  & 4582.7  & 9687.3  & 9687.3  & 20.3 & 17.6 &  3.3 & 52.7 & 0 & 219233 \\ 
  40 & 10 & 1 & 3600.2 & 40132.3 & 7789.5  & 5513.8  & 14500.9 & 14500.9 & 80.6 & 46.3 & 63.9 & 62.0 & 0 & 23445 \\ 
  40 & 10 & 2 & 3600.2 & 60140.7 & 6661.7  & 3884.9  & 12213.5 & 12213.5 & 88.9 & 45.5 & 79.7 & 68.2 & 0 & 19610 \\ 
  40 & 10 & 3 & 3600.2 & 56043.2 & 6951.6  & 4374.9  & 11071.1 & 11071.1 & 87.6 & 37.2 & 80.2 & 60.5 & 0 & 7957 \\ 
  40 & 10 & 4 & 3600.2 & 62942.2 & 5901.4  & 3676.7  & 9502.0  & 9502.1  & 90.6 & 37.9 & 84.9 & 61.3 & 0 & 11239 \\ 
  40 & 10 & 5 & 3600.2 & 17156.9 & 5933.2  & 3593.4  & 10972.0 & 10972.1 & 65.4 & 45.9 & 36.0 & 67.2 & 0 & 11624 \\ 
  40 & 13 & 1 & 3600.3 & 47409.6 & 6321.6  & 4092.9  & 9885.2  & 9885.2  & 86.7 & 36.0 & 79.2 & 58.6 & 0 & 30853 \\ 
  40 & 13 & 2 & 3600.3 & 59359.5 & 6068.4  & 4280.9  & 9010.9  & 9010.9  & 89.8 & 32.6 & 84.8 & 52.5 & 0 & 38292 \\ 
  40 & 13 & 3 & 3600.2 & 61950.3 & 6576.3  & 3675.2  & 10645.3 & 10645.3 & 89.4 & 38.2 & 82.8 & 65.5 & 0 & 11513 \\ 
  40 & 13 & 4 & 3600.2 & 59327.0 & 5473.4  & 3069.5  & 8911.8  & 8911.8  & 90.8 & 38.6 & 85.0 & 65.6 & 0 & 16454 \\ 
  40 & 13 & 5 & 3600.2 & 17193.3 & 6476.7  & 4354.2  & 11636.1 & 11636.1 & 62.3 & 44.3 & 32.3 & 62.6 & 0 & 11312 \\ 
  40 & 20 & 1 & 3600.3 & 12205.3 & 5493.7  & 3793.6  & 9426.4  & 9426.4  & 55.0 & 41.7 & 22.8 & 59.8 & 0 & 34387 \\ 
  40 & 20 & 2 & 3600.2 & 44967.9 & 4028.2  & 2372.8  & 6156.3  & 6156.3  & 91.0 & 34.6 & 86.3 & 61.5 & 0 & 22394 \\ 
  40 & 20 & 3 & 3600.6 & 39018.6 & 4516.5  & 3012.1  & 8245.3  & 8245.3  & 88.4 & 45.2 & 78.9 & 63.5 & 0 & 41697 \\ 
  40 & 20 & 4 & 3600.6 & 43337.1 & 5572.0  & 3834.2  & 8315.2  & 8315.2  & 87.1 & 33.0 & 80.8 & 53.9 & 0 & 38427 \\ 
  40 & 20 & 5 & 3600.3 & 12508.3 & 4656.7  & 3044.4  & 6967.8  & 6967.8  & 62.8 & 33.2 & 44.3 & 56.3 & 0 & 24767 \\ 
  50 & 12 & 1 & 3600.1 & 57941.3 & 6053.0  & 4500.3  & 11063.0 & 10584.5 & 89.6 & 45.3 & 81.7 & 59.3 & 0 & 5152 \\ 
  50 & 12 & 2 & 3601.6 & 48435.9 & 5514.7  & 3372.3  & 10517.5 & 9871.9  & 88.6 & 47.6 & 79.6 & 67.9 & 0 & 5228 \\ 
  50 & 12 & 3 & 3600.2 & 45551.4 & 6247.6  & 4310.6  & 10501.1 & 10501.1 & 86.3 & 40.5 & 77.0 & 59.0 & 0 & 5277 \\ 
  50 & 12 & 4 & 3600.9 & 55258.1 & 4729.4  & 3130.6  & 8653.6  & 8653.6  & 91.4 & 45.4 & 84.3 & 63.8 & 0 & 5667 \\ 
  50 & 12 & 5 & 3600.5 & 59239.3 & 5247.2  & 3049.0  & 9521.1  & 9186.5  & 91.1 & 44.9 & 84.5 & 68.0 & 0 & 5328 \\ 
  50 & 16 & 1 & 3600.4 & 54053.5 & 5290.4  & 3630.9  & 8693.5  & 8693.5  & 90.2 & 39.1 & 83.9 & 58.2 & 0 & 4732 \\ 
  50 & 16 & 2 & 3600.1 & 55947.1 & 3559.4  & 1945.6  & 5966.4  & 5966.4  & 93.6 & 40.3 & 89.3 & 67.4 & 0 & 5582 \\ 
  50 & 16 & 3 & 3601.8 & 60344.6 & 5477.8  & 3403.9  & 9239.6  & 9239.6  & 90.9 & 40.7 & 84.7 & 63.2 & 0 & 5168 \\ 
  50 & 16 & 4 & 3600.8 & 48554.0 & 4275.6  & 2731.0  & 7453.7  & 7453.7  & 91.2 & 42.6 & 84.7 & 63.4 & 0 & 5248 \\ 
  50 & 16 & 5 & 3601.4 & 47985.6 & 3622.1  & 2416.9  & 6924.8  & 6924.8  & 92.4 & 47.7 & 85.6 & 65.1 & 0 & 4883 \\ 
  50 & 25 & 1 & 3600.4 & 51323.3 & 3479.3  & 2203.9  & 5561.8  & 5561.8  & 93.2 & 37.4 & 89.2 & 60.4 & 0 & 5470 \\ 
  50 & 25 & 2 & 3600.1 & 62091.2 & 4487.2  & 3287.8  & 6891.1  & 6891.1  & 92.8 & 34.9 & 88.9 & 52.3 & 0 & 6240 \\ 
  50 & 25 & 3 & 3600.5 & 48559.7 & 3790.6  & 2560.5  & 5582.7  & 5582.7  & 92.2 & 32.1 & 88.5 & 54.1 & 0 & 5764 \\ 
  50 & 25 & 4 & 3601.3 & 64320.5 & 3654.8  & 2401.7  & 5900.7  & 5900.7  & 94.3 & 38.1 & 90.8 & 59.3 & 0 & 5970 \\ 
  50 & 25 & 5 & 3600.2 & 63169.9 & 4092.3  & 2718.2  & 6372.0  & 6372.0  & 93.5 & 35.8 & 89.9 & 57.3 & 0 & 5659 \\ 
   \hline
\end{longtable}


==> results/instances_table_model_6_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F1_{x^{\ell}}^{sub2}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 129.0  & 13044.6 & 13044.6 & 4467.1 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 65.8 & 1 & 44749 \\ 
  20 &  5 & 2 & 308.7  & 11287.1 & 11287.1 & 6754.7 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 40.2 & 1 & 130539 \\ 
  20 &  5 & 3 & 83.1   & 9256.1  & 9256.1  & 4589.6 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 50.4 & 1 & 18379 \\ 
  20 &  5 & 4 & 50.6   & 4604.5  & 4604.5  & 2125.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 53.8 & 1 & 6117 \\ 
  20 &  5 & 5 & 45.3   & 11454.5 & 11454.5 & 6498.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 43.3 & 1 & 3862 \\ 
  20 &  6 & 1 & 55.7   & 7471.9  & 7471.9  & 3510.7 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 53.0 & 1 & 6416 \\ 
  20 &  6 & 2 & 37.5   & 7802.1  & 7802.1  & 4115.0 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 47.3 & 1 & 3745 \\ 
  20 &  6 & 3 & 92.5   & 8865.4  & 8865.4  & 3741.9 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 57.8 & 1 & 13485 \\ 
  20 &  6 & 4 & 256.9  & 7169.6  & 7169.6  & 3272.0 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 54.4 & 1 & 96174 \\ 
  20 &  6 & 5 & 167.4  & 10699.1 & 10699.1 & 3899.5 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 63.6 & 1 & 91267 \\ 
  20 & 10 & 1 & 3600.1 & 6480.9  & 6404.9  & 4724.1 & 6480.9  & 6480.9  &  1.2 &  1.2 &  0.0 & 27.1 & 0 & 1530292 \\ 
  20 & 10 & 2 & 3600.1 & 6793.4  & 6635.4  & 4834.9 & 6793.4  & 6793.4  &  2.3 &  2.3 &  0.0 & 28.8 & 0 & 949351 \\ 
  20 & 10 & 3 & 286.6  & 4910.8  & 4910.8  & 3691.2 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 24.8 & 1 & 75894 \\ 
  20 & 10 & 4 & 46.3   & 6513.1  & 6513.1  & 4381.2 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 32.7 & 1 & 8321 \\ 
  20 & 10 & 5 & 7.7    & 3483.8  & 3483.8  & 2179.2 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 37.4 & 1 & 1598 \\ 
  30 &  7 & 1 & 3600.2 & 8068.5  & 6061.8  & 2020.0 & 7703.8  & 7703.8  & 24.9 & 21.3 &  4.5 & 73.8 & 0 & 163306 \\ 
  30 &  7 & 2 & 3600.1 & 8296.3  & 6153.6  & 2825.6 & 7418.6  & 7418.6  & 25.8 & 17.0 & 10.6 & 61.9 & 0 & 122498 \\ 
  30 &  7 & 3 & 3600.1 & 7144.9  & 5850.0  & 3289.2 & 7102.9  & 7102.9  & 18.1 & 17.6 &  0.6 & 53.7 & 0 & 95577 \\ 
  30 &  7 & 4 & 3600.1 & 8776.1  & 7885.6  & 3604.8 & 8776.1  & 8776.1  & 10.2 & 10.2 &  0.0 & 58.9 & 0 & 106316 \\ 
  30 &  7 & 5 & 3600.1 & 6192.8  & 4666.9  & 1802.9 & 6118.2  & 6118.2  & 24.6 & 23.7 &  1.2 & 70.5 & 0 & 131701 \\ 
  30 & 10 & 1 & 3600.1 & 5258.6  & 4860.9  & 2220.4 & 5258.6  & 5258.6  &  7.6 &  7.6 &  0.0 & 57.8 & 0 & 249668 \\ 
  30 & 10 & 2 & 2447.0 & 4569.3  & 4569.3  & 2595.2 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 43.2 & 1 & 54018 \\ 
  30 & 10 & 3 & 3600.1 & 4699.6  & 4128.9  & 2197.0 & 4531.3  & 4531.3  & 12.1 &  8.9 &  3.6 & 51.5 & 0 & 173590 \\ 
  30 & 10 & 4 & 3600.5 & 5771.4  & 5635.9  & 2450.9 & 5771.4  & 5771.4  &  2.4 &  2.4 &  0.0 & 57.5 & 0 & 420716 \\ 
  30 & 10 & 5 & 3600.2 & 8306.1  & 5262.2  & 3084.6 & 6629.6  & 6629.6  & 36.6 & 20.6 & 20.2 & 53.5 & 0 & 97317 \\ 
  30 & 15 & 1 & 3600.3 & 3452.5  & 2350.9  & 1742.9 & 3015.0  & 3015.0  & 31.9 & 22.0 & 12.7 & 42.2 & 0 & 329754 \\ 
  30 & 15 & 2 & 3600.1 & 3539.5  & 3137.5  & 2156.3 & 3539.5  & 3539.5  & 11.4 & 11.4 &  0.0 & 39.1 & 0 & 209323 \\ 
  30 & 15 & 3 & 3600.1 & 2813.4  & 2644.6  & 1755.2 & 2803.8  & 2803.8  &  6.0 &  5.7 &  0.3 & 37.4 & 0 & 241040 \\ 
  30 & 15 & 4 & 3600.1 & 4322.1  & 4250.4  & 2839.6 & 4262.6  & 4262.6  &  1.7 &  0.3 &  1.4 & 33.4 & 0 & 382858 \\ 
  30 & 15 & 5 & 487.9  & 4076.9  & 4076.9  & 2834.4 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 30.5 & 1 & 31715 \\ 
  40 & 10 & 1 & 3600.2 & 57959.8 & 3593.2  & 2065.4 & 4831.7  & 4831.7  & 93.8 & 25.6 & 91.7 & 57.3 & 0 & 21184 \\ 
  40 & 10 & 2 & 3600.1 & 39845.8 & 2874.5  & 1419.6 & 4023.7  & 4023.7  & 92.8 & 28.6 & 89.9 & 64.7 & 0 & 26904 \\ 
  40 & 10 & 3 & 3600.1 & 55848.3 & 3419.6  & 1815.7 & 4674.1  & 4674.1  & 93.9 & 26.8 & 91.6 & 61.2 & 0 & 17538 \\ 
  40 & 10 & 4 & 3600.2 & 26046.0 & 2766.6  & 1461.0 & 3842.4  & 3842.4  & 89.4 & 28.0 & 85.2 & 62.0 & 0 & 20951 \\ 
  40 & 10 & 5 & 3600.1 & 46174.1 & 2785.1  & 1538.1 & 4508.7  & 4508.7  & 94.0 & 38.2 & 90.2 & 65.9 & 0 & 8721 \\ 
  40 & 13 & 1 & 3600.4 & 50942.1 & 3827.5  & 2403.2 & 5199.2  & 5199.2  & 92.5 & 26.4 & 89.8 & 53.8 & 0 & 21007 \\ 
  40 & 13 & 2 & 3600.2 & 61293.2 & 3598.5  & 2472.2 & 4327.3  & 4327.3  & 94.1 & 16.8 & 92.9 & 42.9 & 0 & 42843 \\ 
  40 & 13 & 3 & 3600.3 & 52553.1 & 3566.7  & 1903.1 & 4883.7  & 4883.7  & 93.2 & 27.0 & 90.7 & 61.0 & 0 & 21033 \\ 
  40 & 13 & 4 & 3600.1 & 67708.6 & 2784.0  & 1687.7 & 3564.9  & 3564.9  & 95.9 & 21.9 & 94.7 & 52.7 & 0 & 33384 \\ 
  40 & 13 & 5 & 3600.2 & 54901.7 & 3111.0  & 2097.4 & 5141.0  & 5141.0  & 94.3 & 39.5 & 90.6 & 59.2 & 0 & 20482 \\ 
  40 & 20 & 1 & 3600.2 & 3954.6  & 2905.3  & 2311.5 & 3202.8  & 3202.8  & 26.5 &  9.3 & 19.0 & 27.8 & 0 & 120364 \\ 
  40 & 20 & 2 & 3600.1 & 2013.4  & 2013.1  & 1292.1 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 35.8 & 0 & 2158172 \\ 
  40 & 20 & 3 & 3600.3 & 7684.4  & 2104.1  & 1565.4 & 2389.8  & 2389.8  & 72.6 & 12.0 & 68.9 & 34.5 & 0 & 94907 \\ 
  40 & 20 & 4 & 3600.3 & 59164.3 & 3128.0  & 2438.9 & 3483.1  & 3483.1  & 94.7 & 10.2 & 94.1 & 30.0 & 0 & 52822 \\ 
  40 & 20 & 5 & 3600.2 & 20670.1 & 2428.5  & 1841.6 & 2715.4  & 2715.4  & 88.2 & 10.6 & 86.9 & 32.2 & 0 & 86036 \\ 
  50 & 12 & 1 & 3600.1 & 61990.6 & 3366.1  & 2094.8 & 4655.2  & 4655.2  & 94.6 & 27.7 & 92.5 & 55.0 & 0 & 6112 \\ 
  50 & 12 & 2 & 3600.0 & 43393.0 & 2652.4  & 1388.9 & 3651.1  & 3651.1  & 93.9 & 27.4 & 91.6 & 62.0 & 0 & 5700 \\ 
  50 & 12 & 3 & 3600.1 & 56038.5 & 3714.5  & 2346.5 & 5333.2  & 5333.2  & 93.4 & 30.4 & 90.5 & 56.0 & 0 & 5324 \\ 
  50 & 12 & 4 & 3600.2 & 60833.4 & 2135.3  & 1391.4 & 2765.3  & 2765.3  & 96.5 & 22.8 & 95.4 & 49.7 & 0 & 1507 \\ 
  50 & 12 & 5 & 3600.6 & 40962.4 & 2978.5  & 1383.5 & 4256.0  & 4256.0  & 92.7 & 30.0 & 89.6 & 67.5 & 0 & 4374 \\ 
  50 & 16 & 1 & 3600.3 & 51067.1 & 2959.3  & 2003.6 & 3970.0  & 3970.0  & 94.2 & 25.5 & 92.2 & 49.5 & 0 & 5368 \\ 
  50 & 16 & 2 & 3600.1 & 60912.3 & 1683.2  &  811.2 & 2208.6  & 2208.6  & 97.2 & 23.8 & 96.4 & 63.3 & 0 & 5573 \\ 
  50 & 16 & 3 & 3600.8 & 48198.7 & 2930.2  & 1704.1 & 3487.4  & 3487.4  & 93.9 & 16.0 & 92.8 & 51.1 & 0 & 2638 \\ 
  50 & 16 & 4 & 3600.2 & 50505.0 & 2108.2  & 1128.8 & 2702.6  & 2702.6  & 95.8 & 22.0 & 94.7 & 58.2 & 0 & 1853 \\ 
  50 & 16 & 5 & 3600.4 & 39995.3 & 1634.2  & 1030.2 & 2228.7  & 2228.8  & 95.9 & 26.7 & 94.4 & 53.8 & 0 & 5673 \\ 
  50 & 25 & 1 & 3600.2 & 63836.4 & 1724.1  & 1232.7 & 1843.2  & 1843.2  & 97.3 &  6.5 & 97.1 & 33.1 & 0 & 3667 \\ 
  50 & 25 & 2 & 3600.2 & 60076.6 & 2502.8  & 2016.9 & 2878.9  & 2878.9  & 95.8 & 13.1 & 95.2 & 29.9 & 0 & 3078 \\ 
  50 & 25 & 3 & 3600.3 & 49340.9 & 2184.3  & 1711.5 & 2405.2  & 2405.2  & 95.6 &  9.2 & 95.1 & 28.8 & 0 & 4103 \\ 
  50 & 25 & 4 & 3600.2 & 53169.2 & 1824.4  & 1406.5 & 2234.3  & 2234.3  & 96.6 & 18.3 & 95.8 & 37.1 & 0 & 7717 \\ 
  50 & 25 & 5 & 3600.3 & 53161.2 & 2111.0  & 1530.5 & 2258.4  & 2258.4  & 96.0 &  6.5 & 95.8 & 32.2 & 0 & 6031 \\ 
\hline
\end{longtable}


==> results/instances_table_model_7_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 6.4 & 15831.2 & 15831.2   & 11628.1 & 15831.2  & 15831.2 & 0.0 & 0.0 & 0.0    & 26.5   & 1 & 550 \\ 
  20 & 5 & 2 & 7.3 & 16273.0 & 16273.0   & 13320.5 & 16273.0  & 16273.0 & 0.0 & 0.0 & 0.0    & 18.1   & 1 & 156 \\ 
  20 & 5 & 3 & 14.8 & 15039.1 & 15039.1  & 11682.6 & 15039.1  & 15039.1 & 0.0 & 0.0 & 0.0    & 22.3   & 1 & 3356 \\ 
  20 & 5 & 4 & 7.9 & 9076.2 & 9076.2     & 6951.0  & 9076.2   & 9076.2 & 0.0 & 0.0 & 0.0     & 23.4   & 1 & 1 \\ 
  20 & 5 & 5 & 1.5 & 16943.6 & 16943.6   & 14144.9 & 16943.6  & 16943.6 & 0.0 & 0.0 & 0.0    & 16.5   & 1 & 1 \\ 
  20 & 6 & 1 & 3.1 & 11799.8 & 11799.8   & 10139.9 & 11799.8  & 11799.8 & 0.0 & 0.0 & 0.0    & 14.1   & 1 & 1 \\ 
  20 & 6 & 2 & 0.8 & 10378.3 & 10378.3   & 10220.2 & 10378.3  & 10378.3 & 0.0 & 0.0 & 0.0    & 1.5    & 1 & 1 \\ 
  20 & 6 & 3 & 6.3 & 13783.0 & 13783.0   & 12124.6 & 13783.0  & 13783.0 & 0.0 & 0.0 & 0.0    & 12.0   & 1 & 151 \\ 
  20 & 6 & 4 & 6.1 & 11089.8 & 11089.8   & 9566.3  & 11089.8  & 11089.8 & 0.0 & 0.0 & 0.0    & 13.7   & 1 & 63 \\ 
  20 & 6 & 5 & 15.6 & 15803.0 & 15803.0  & 12384.4 & 15803.0  & 15803.0 & 0.0 & 0.0 & 0.0    & 21.6   & 1 & 912 \\ 
  20 & 10 & 1 & 6.0 & 9207.7 & 9207.7    & 8481.8  & 9207.7   & 9207.7 & 0.0 & 0.0 & 0.0     & 7.9    & 1 & 140 \\ 
  20 & 10 & 2 & 7.8 & 11886.0 & 11886.0  & 9917.6  & 11886.0  & 11886.0 & 0.0 & 0.0 & 0.0    & 16.6   & 1 & 539 \\ 
  20 & 10 & 3 & 0.9 & 7939.7 & 7939.7    & 7233.5  & 7939.7   & 7939.7 & 0.0 & 0.0 & 0.0     & 8.9    & 1 & 1 \\ 
  20 & 10 & 4 & 1.5 & 11611.6 & 11611.6  & 10680.8 & 11611.6  & 11611.6 & 0.0 & 0.0 & 0.0    & 8.0    & 1 & 1 \\ 
  20 & 10 & 5 & 1.4 & 5916.7 & 5916.7    & 5785.7  & 5916.7   & 5916.7 & 0.0 & 0.0 & 0.0     & 2.2    & 1 & 1 \\ 
  30 & 7 & 1 & 55.9 & 9820.7 & 9820.7    & 7380.9  & 9820.7   & 9820.7 & 0.0 & 0.0 & 0.0     & 24.8   & 1 & 538 \\ 
  30 & 7 & 2 & 58.7 & 9760.4 & 9760.4    & 7335.1  & 9760.4   & 9760.4 & 0.0 & 0.0 & 0.0     & 24.8   & 1 & 47 \\ 
  30 & 7 & 3 & 89.0 & 8878.4 & 8878.4    & 7474.4  & 8878.4   & 8878.4 & 0.0 & 0.0 & 0.0     & 15.8   & 1 & 1275 \\ 
  30 & 7 & 4 & 71.4 & 10789.6 & 10789.6  & 9136.9  & 10789.6  & 10789.6 & 0.0 & 0.0 & 0.0    & 15.3   & 1 & 859 \\ 
  30 & 7 & 5 & 63.1 & 8353.7 & 8353.7    & 6494.0  & 8353.7   & 8353.7 & 0.0 & 0.0 & 0.0     & 22.3   & 1 & 1 \\ 
  30 & 10 & 1 & 14.1 & 7157.8 & 7157.8   & 6406.1  & 7157.8   & 7157.8 & 0.0 & 0.0 & 0.0     & 10.5   & 1 & 1 \\ 
  30 & 10 & 2 & 62.6 & 5659.9 & 5659.9   & 5336.9  & 5659.9   & 5659.9 & 0.0 & 0.0 & 0.0     & 5.7    & 1 & 1275 \\ 
  30 & 10 & 3 & 28.8 & 5785.0 & 5785.0   & 5110.0  & 5785.0   & 5785.0 & 0.0 & 0.0 & 0.0     & 11.7   & 1 & 327 \\ 
  30 & 10 & 4 & 44.9 & 8222.6 & 8222.6   & 7450.0  & 8222.6   & 8222.6 & 0.0 & 0.0 & 0.0     & 9.4    & 1 & 1312 \\ 
  30 & 10 & 5 & 77.9 & 8629.8 & 8629.4   & 7218.5  & 8629.8   & 8629.8 & 0.0 & 0.0 & 0.0     & 16.4   & 1 & 1320 \\ 
  30 & 15 & 1 & 273.6 & 5830.1 & 5830.1  & 4993.6  & 5830.1   & 5830.1 & 0.0 & 0.0 & 0.0     & 14.3   & 1 & 14081 \\ 
  30 & 15 & 2 & 15.5 & 6643.1 & 6643.1   & 6096.1  & 6643.1   & 6643.1 & 0.0 & 0.0 & 0.0     & 8.2    & 1 & 73 \\ 
  30 & 15 & 3 & 4.9 & 4738.8 & 4738.8    & 4466.6  & 4738.8   & 4738.8 & 0.0 & 0.0 & 0.0     & 5.7    & 1 & 1 \\ 
  30 & 15 & 4 & 9.2 & 6263.4 & 6263.4    & 6027.4  & 6263.4   & 6263.4 & 0.0 & 0.0 & 0.0     & 3.8    & 1 & 1 \\ 
  30 & 15 & 5 & 10.8 & 5780.3 & 5780.3   & 5553.1  & 5780.3   & 5780.3 & 0.0 & 0.0 & 0.0     & 3.9    & 1 & 1 \\ 
  40 & 10 & 1 & 356.6 & 7593.1 & 7593.1  & 6296.8  & 7593.1   & 7593.1 & 0.0 & 0.0 & 0.0     & 17.1   & 1 & 364 \\ 
  40 & 10 & 2 & 133.0 & 6331.4 & 6331.4  & 5224.9  & 6331.4   & 6331.4 & 0.0 & 0.0 & 0.0     & 17.5   & 1 & 32 \\ 
  40 & 10 & 3 & 318.4 & 6035.9 & 6035.9  & 5374.0  & 6035.9   & 6035.9 & 0.0 & 0.0 & 0.0     & 11.0   & 1 & 679 \\ 
  40 & 10 & 4 & 203.4 & 5222.7 & 5222.7  & 4283.8  & 5222.7   & 5222.7 & 0.0 & 0.0 & 0.0     & 18.0   & 1 & 414 \\ 
  40 & 10 & 5 & 2168.9 & 6342.8 & 6342.8 & 4805.0  & 6342.8   & 6342.8 & 0.0 & 0.0 & 0.0     & 24.2   & 1 & 3245 \\ 
  40 & 13 & 1 & 108.0 & 5995.2 & 5995.2  & 5384.9  & 5995.2   & 5995.2 & 0.0 & 0.0 & 0.0     & 10.2   & 1 & 11 \\ 
  40 & 13 & 2 & 87.8 & 5614.9 & 5614.9   & 5060.1  & 5614.9   & 5614.9 & 0.0 & 0.0 & 0.0     & 9.9    & 1 & 1 \\ 
  40 & 13 & 3 & 1857.7 & 6645.0 & 6645.0 & 5340.0  & 6645.0   & 6645.0 & 0.0 & 0.0 & 0.0     & 19.6   & 1 & 9022 \\ 
  40 & 13 & 4 & 1408.2 & 5205.9 & 5205.9 & 4338.1  & 5205.9   & 5205.9 & 0.0 & 0.0 & 0.0     & 16.7   & 1 & 3815 \\ 
  40 & 13 & 5 & 3600.2 & 7090.5 & 6443.3 & 5405.2  & 6808.1   & 6808.1 & 9.1 & 5.4 & 4.0     & 20.6   & 0 & 8373 \\ 
  40 & 20 & 1 & 61.1 & 5338.2 & 5338.2   & 4815.8  & 5338.2   & 5338.2 & 0.0 & 0.0 & 0.0     & 9.8    & 1 & 1329 \\ 
  40 & 20 & 2 & 14.0 & 3413.4 & 3413.4   & 3262.3  & 3413.4   & 3413.4 & 0.0 & 0.0 & 0.0     & 4.4    & 1 & 1 \\ 
  40 & 20 & 3 & 12.0 & 4319.0 & 4319.0   & 4023.4  & 4319.0   & 4319.0 & 0.0 & 0.0 & 0.0     & 6.8    & 1 & 1 \\ 
  40 & 20 & 4 & 84.8 & 5206.5 & 5206.5   & 4839.5  & 5206.5   & 5206.5 & 0.0 & 0.0 & 0.0     & 7.0    & 1 & 1294 \\ 
  40 & 20 & 5 & 45.7 & 4159.4 & 4159.4   & 3912.1  & 4159.4   & 4159.4 & 0.0 & 0.0 & 0.0     & 5.9    & 1 & 1 \\ 
  50 & 12 & 1 & 559.2 & 6242.6 & 6242.6  & 5374.2  & 6242.6   & 6242.6 & 0.0 & 0.0 & 0.0     & 13.9   & 1 & 1738 \\ 
  50 & 12 & 2 & 1404.0 & 5594.1 & 5594.1 & 4383.0  & 5594.1   & 5594.1 & 0.0 & 0.0 & 0.0     & 21.6   & 1 & 138 \\ 
  50 & 12 & 3 & 3601.0 & 9421.6 & 6324.5 & 5416.8  & 6430.1   & 6430.1 & 32.9 & 1.6 & 31.8   & 15.8   & 0 & 1096 \\ 
  50 & 12 & 4 & 3344.6 & 4743.8 & 4743.8 & 3839.3  & 4743.8   & 4743.8 & 0.0 & 0.0 & 0.0     & 19.1   & 1 & 2378 \\ 
  50 & 12 & 5 & 3600.2 & 8654.7 & 5363.4 & 4455.7  & 5500.1   & 5500.1 & 38.0 & 2.5 & 36.5   & 19.0   & 0 & 1486 \\ 
  50 & 16 & 1 & 1460.5 & 5137.0 & 5137.0 & 4584.7  & 5137.0   & 5137.0 & 0.0 & 0.0 & 0.0     & 10.8   & 1 & 292 \\ 
  50 & 16 & 2 & 1693.2 & 3309.4 & 3309.4 & 2933.6  & 3309.4   & 3309.4 & 0.0 & 0.0 & 0.0     & 11.4   & 1 & 239 \\ 
  50 & 16 & 3 & 1134.4 & 5399.2 & 5399.2 & 4707.3  & 5399.2   & 5399.2 & 0.0 & 0.0 & 0.0     & 12.8   & 1 & 1078 \\ 
  50 & 16 & 4 & 752.8 & 4211.3 & 4211.3  & 3632.3  & 4211.3   & 4211.3 & 0.0 & 0.0 & 0.0     & 13.7   & 1 & 733 \\ 
  50 & 16 & 5 & 3600.3 & 4269.5 & 3711.7 & 3211.1  & 3763.2   & 3763.2 & 13.1 & 1.4 & 11.9   & 14.7   & 0 & 487 \\ 
  50 & 25 & 1 & 88.5 & 3232.6 & 3232.6   & 3106.4  & 3232.6   & 3232.6 & 0.0 & 0.0 & 0.0     & 3.9    & 1 & 1 \\ 
  50 & 25 & 2 & 375.2 & 4323.0 & 4323.0  & 4054.8  & 4323.0   & 4323.0 & 0.0 & 0.0 & 0.0     & 6.2    & 1 & 1525 \\ 
  50 & 25 & 3 & 113.6 & 3557.9 & 3557.9  & 3343.3  & 3557.9   & 3557.9 & 0.0 & 0.0 & 0.0     & 6.0    & 1 & 310 \\ 
  50 & 25 & 4 & 260.7 & 3606.2 & 3606.2  & 3180.1  & 3606.2   & 3606.2 & 0.0 & 0.0 & 0.0     & 11.8   & 1 & 932 \\ 
  50 & 25 & 5 & 45.5 & 3670.8 & 3670.8   & 3536.6  & 3670.8   & 3670.8 & 0.0 & 0.0 & 0.0     & 3.7    & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_7_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 2023.3 & 24444.4 & 24444.4  & 11628.1  & 24444.4 & 24444.4 & 0.0 & 0.0 & 0.0    & 52.4 & 1 & 182557 \\ 
  20 & 5 & 2 & 1041.0 & 26585.3 & 26585.3  & 13320.5  & 26585.3 & 26585.3 & 0.0 & 0.0 & 0.0    & 49.9 & 1 & 131383 \\ 
  20 & 5 & 3 & 3280.7 & 26159.6 & 26159.6  & 11682.6  & 26159.6 & 26159.6 & 0.0 & 0.0 & 0.0    & 55.3 & 1 & 301663 \\ 
  20 & 5 & 4 & 464.7 & 16558.9 & 16558.9   & 6951.0   & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 96703 \\ 
  20 & 5 & 5 & 2665.4 & 29165.6 & 29165.6  & 14144.9  & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0    & 51.5 & 1 & 212164 \\ 
  20 & 6 & 1 & 3600.1 & 22562.4 & 17808.2  & 10139.9  & 22562.4 & 22562.4 & 21.1 & 21.1 & 0.0  & 55.1 & 0 & 97440 \\ 
  20 & 6 & 2 & 1006.1 & 20183.5 & 20183.5  & 10220.2  & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0    & 49.4 & 1 & 112345 \\ 
  20 & 6 & 3 & 3600.0 & 25238.2 & 19939.3  & 12124.6  & 25238.2 & 25238.2 & 21.0 & 21.0 & 0.0  & 52.0 & 0 & 141132 \\ 
  20 & 6 & 4 & 3600.1 & 20161.1 & 18564.8  & 9566.4   & 20161.1 & 20161.1 & 7.9 & 7.9 & 0.0    & 52.6 & 0 & 201007 \\ 
  20 & 6 & 5 & 3600.1 & 27296.4 & 20326.7  & 12384.4  & 27296.4 & 27296.4 & 25.5 & 25.5 & 0.0  & 54.6 & 0 & 62614 \\ 
  20 & 10 & 1 & 540.0 & 15074.8 & 15074.8  & 8481.8   & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0    & 43.7 & 1 & 58317 \\ 
  20 & 10 & 2 & 3600.1 & 18092.9 & 17469.3 & 9917.6   & 18092.9 & 18092.9 & 3.5 & 3.5 & 0.0    & 45.2 & 0 & 416171 \\ 
  20 & 10 & 3 & 1205.5 & 14169.6 & 14169.6 & 7233.5   & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0    & 49.0 & 1 & 82712 \\ 
  20 & 10 & 4 & 512.4 & 19027.0 & 19027.0  & 10680.8  & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0    & 43.9 & 1 & 53239 \\ 
  20 & 10 & 5 & 52.2 & 9742.5 & 9742.5     & 5785.7   & 9742.5  & 9742.5 & 0.0 & 0.0 & 0.0     & 40.6 & 1 & 7470 \\ 
  30 & 7 & 1 & 3600.2 & 15759.0 & 11331.9  & 7380.9   & 15759.0 & 15759.0 & 28.1 & 28.1 & 0.0  & 53.2 & 0 & 21217 \\ 
  30 & 7 & 2 & 3600.2 & 18179.7 & 11330.7  & 7335.1   & 17867.0 & 17867.0 & 37.7 & 36.6 & 1.7  & 58.9 & 0 & 7367 \\ 
  30 & 7 & 3 & 3600.1 & 15874.4 & 10657.8  & 7474.4   & 15619.6 & 15619.6 & 32.9 & 31.8 & 1.6  & 52.1 & 0 & 16280 \\ 
  30 & 7 & 4 & 3600.1 & 18404.0 & 12787.5  & 9136.9   & 18356.9 & 18356.9 & 30.5 & 30.3 & 0.3  & 50.2 & 0 & 14834 \\ 
  30 & 7 & 5 & 3600.6 & 15985.4 & 10082.7  & 6494.0   & 15460.6 & 15460.6 & 36.9 & 34.8 & 3.3  & 58.0 & 0 & 20719 \\ 
  30 & 10 & 1 & 3600.5 & 12598.8 & 9083.2  & 6406.1   & 12598.8 & 12598.8 & 27.9 & 27.9 & 0.0  & 49.2 & 0 & 21789 \\ 
  30 & 10 & 2 & 3600.4 & 9788.8 & 7303.2   & 5336.9   & 9620.6  & 9620.6 & 25.4 & 24.1 & 1.7   & 44.5 & 0 & 20914 \\ 
  30 & 10 & 3 & 3600.4 & 9329.9 & 7499.2   & 5110.0   & 9329.9  & 9329.9 & 19.6 & 19.6 & 0.0   & 45.2 & 0 & 31324 \\ 
  30 & 10 & 4 & 3600.1 & 15411.0 & 11288.6 & 7450.0   & 15224.5 & 15224.5 & 26.8 & 25.9 & 1.2  & 51.1 & 0 & 30756 \\ 
  30 & 10 & 5 & 3600.2 & 14915.8 & 10419.6 & 7218.5   & 14665.7 & 14665.7 & 30.1 & 29.0 & 1.7  & 50.8 & 0 & 20758 \\ 
  30 & 15 & 1 & 3600.1 & 10085.3 & 8573.6  & 4993.6   & 10085.3 & 10085.3 & 15.0 & 15.0 & 0.0  & 50.5 & 0 & 91389 \\ 
  30 & 15 & 2 & 3600.1 & 10658.1 & 9407.7  & 6096.1   & 10658.1 & 10658.1 & 11.7 & 11.7 & 0.0  & 42.8 & 0 & 61897 \\ 
  30 & 15 & 3 & 3600.2 & 8466.4 & 7310.6   & 4466.6   & 8466.4  & 8466.4 & 13.7 & 13.7 & 0.0   & 47.2 & 0 & 96895 \\ 
  30 & 15 & 4 & 3600.1 & 9980.5 & 8389.6   & 6027.4   & 9980.5  & 9980.5 & 15.9 & 15.9 & 0.0   & 39.6 & 0 & 92330 \\ 
  30 & 15 & 5 & 3600.2 & 9687.3 & 8807.9   & 5553.1   & 9687.3  & 9687.3 & 9.1 & 9.1 & 0.0     & 42.7 & 0 & 150783 \\ 
  40 & 10 & 1 & 3600.2 & 16003.5 & 8212.6  & 6296.8   & 14500.9 & 14500.9 & 48.7 & 43.4 & 9.4  & 56.6 & 0 & 3115 \\ 
  40 & 10 & 2 & 3600.2 & 12756.8 & 7221.2  & 5224.9   & 12213.5 & 12213.5 & 43.4 & 40.9 & 4.3  & 57.2 & 0 & 4229 \\ 
  40 & 10 & 3 & 3600.3 & 11071.1 & 7403.0  & 5374.0   & 11071.1 & 11071.1 & 33.1 & 33.1 & 0.0  & 51.5 & 0 & 6620 \\ 
  40 & 10 & 4 & 3600.2 & 9502.1 & 6032.4   & 4283.8   & 9502.0  & 9502.1 & 36.5 & 36.5 & 0.0   & 54.9 & 0 & 5023 \\ 
  40 & 10 & 5 & 3600.2 & 12108.2 & 6792.5  & 4805.0   & 10972.0 & 10972.1 & 43.9 & 38.1 & 9.4  & 56.2 & 0 & 4586 \\ 
  40 & 13 & 1 & 3600.2 & 10169.0 & 6786.3  & 5384.9   & 9885.2  & 9885.2 & 33.3 & 31.4 & 2.8   & 45.5 & 0 & 5495 \\ 
  40 & 13 & 2 & 3600.2 & 9010.9 & 6488.6   & 5060.1   & 9010.9  & 9010.9 & 28.0 & 28.0 & 0.0   & 43.8 & 0 & 10895 \\ 
  40 & 13 & 3 & 3600.2 & 11736.5 & 7166.1  & 5340.0   & 10645.3 & 10645.3 & 38.9 & 32.7 & 9.3  & 49.8 & 0 & 5337 \\ 
  40 & 13 & 4 & 3600.2 & 9528.6 & 5934.1   & 4338.1   & 8911.8  & 8911.8 & 37.7 & 33.4 & 6.5   & 51.3 & 0 & 8932 \\ 
  40 & 13 & 5 & 3600.2 & 11672.4 & 7244.4  & 5405.2   & 11636.1 & 11636.1 & 37.9 & 37.7 & 0.3  & 53.5 & 0 & 4768 \\ 
  40 & 20 & 1 & 3600.2 & 9473.3 & 6597.1   & 4815.8   & 9426.4  & 9426.4 & 30.4 & 30.0 & 0.5   & 48.9 & 0 & 18567 \\ 
  40 & 20 & 2 & 3600.1 & 6156.3 & 4538.2   & 3262.3   & 6156.3  & 6156.3 & 26.3 & 26.3 & 0.0   & 47.0 & 0 & 25300 \\ 
  40 & 20 & 3 & 3600.2 & 8245.3 & 5573.2   & 4023.4   & 8245.3  & 8245.3 & 32.4 & 32.4 & 0.0   & 51.2 & 0 & 22309 \\ 
  40 & 20 & 4 & 3600.4 & 8353.9 & 6369.4   & 4839.5   & 8315.2  & 8315.2 & 23.8 & 23.4 & 0.5   & 41.8 & 0 & 35245 \\ 
  40 & 20 & 5 & 3600.3 & 7336.8 & 5224.2   & 3912.1   & 6967.8  & 6967.8 & 28.8 & 25.0 & 5.0   & 43.9 & 1 & 1 \\ 
  50 & 12 & 1 & 3600.3 & 11783.0 & 6154.6  & 5374.2   & 11063.0 & 10584.5 & 47.8 & 44.4 & 10.2 & 51.4 & 0 & 100 \\ 
  50 & 12 & 2 & 3600.2 & 11186.2 & 5483.3  & 4383.0   & 10517.5 & 9871.9 & 51.0 & 47.9 & 11.8  & 58.3 & 0 & 316 \\ 
  50 & 12 & 3 & 3600.5 & 13175.2 & 6332.1  & 5416.8   & 10501.1 & 10501.1 & 51.9 & 39.7 & 20.3 & 48.4 & 0 & 136 \\ 
  50 & 12 & 4 & 3600.6 & 10388.0 & 4599.6  & 3839.3   & 8653.6  & 8653.6 & 55.7 & 46.9 & 16.7  & 55.6 & 0 & 240 \\ 
  50 & 12 & 5 & 3600.5 & 14439.5 & 5399.1  & 4455.7   & 9521.1  & 9186.5 & 62.6 & 43.3 & 36.4  & 53.2 & 0 & 244 \\ 
  50 & 16 & 1 & 3600.2 & 9181.5 & 5256.2   & 4584.7   & 8693.5  & 8693.5 & 42.8 & 39.5 & 5.3   & 47.3 & 0 & 382 \\ 
  50 & 16 & 2 & 3600.2 & 8638.9 & 3462.1   & 2933.6   & 5966.4  & 5966.4 & 59.9 & 42.0 & 30.9  & 50.8 & 0 & 1767 \\ 
  50 & 16 & 3 & 3600.3 & 13144.2 & 5453.2  & 4707.3   & 9239.6  & 9239.6 & 58.5 & 41.0 & 29.7  & 49.1 & 0 & 453 \\ 
  50 & 16 & 4 & 3600.2 & 7454.3 & 4331.1   & 3632.3   & 7453.7  & 7453.7 & 41.9 & 41.9 & 0.0   & 51.3 & 0 & 654 \\ 
  50 & 16 & 5 & 3600.2 & 7742.3 & 3703.0   & 3211.1   & 6924.8  & 6924.8 & 52.2 & 46.5 & 10.6  & 53.6 & 0 & 558 \\ 
  50 & 25 & 1 & 3600.2 & 5584.0 & 3415.8   & 3106.4   & 5561.8  & 5561.8 & 38.8 & 38.6 & 0.4   & 44.1 & 0 & 1952 \\ 
  50 & 25 & 2 & 3600.2 & 6954.6 & 4419.7   & 4054.8   & 6891.1  & 6891.1 & 36.5 & 35.9 & 0.9   & 41.2 & 0 & 3319 \\ 
  50 & 25 & 3 & 3600.2 & 5689.6 & 3749.4   & 3343.3   & 5582.7  & 5582.7 & 34.1 & 32.8 & 1.9   & 40.1 & 0 & 742 \\ 
  50 & 25 & 4 & 3600.3 & 5900.7 & 3562.3   & 3180.1   & 5900.7  & 5900.7 & 39.6 & 39.6 & 0.0   & 46.1 & 0 & 1026 \\ 
  50 & 25 & 5 & 3600.1 & 6779.4 & 3848.2   & 3536.6   & 6372.0  & 6372.0 & 43.2 & 39.6 & 6.0   & 44.5 & 0 & 1053 \\ 
\hline
\end{longtable}


==> results/instances_table_model_7_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 111.1  & 13044.6 & 13044.6 & 7580.5 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 41.9 & 1 & 23354 \\ 
  20 &  5 & 2 & 123.4  & 11287.1 & 11287.1 & 7346.6 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 34.9 & 1 & 21887 \\ 
  20 &  5 & 3 & 91.6   & 9256.1  & 9256.1  & 5960.5 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 10055 \\ 
  20 &  5 & 4 & 37.1   & 4604.5  & 4604.5  & 2953.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 35.9 & 1 & 3594 \\ 
  20 &  5 & 5 & 17.6   & 11454.5 & 11454.5 & 8321.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 27.4 & 1 & 1295 \\ 
  20 &  6 & 1 & 32.1   & 7471.9  & 7471.4  & 5252.8 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 29.7 & 1 & 6338 \\ 
  20 &  6 & 2 & 25.9   & 7802.1  & 7802.1  & 5098.6 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 34.6 & 1 & 2035 \\ 
  20 &  6 & 3 & 48.5   & 8865.4  & 8865.4  & 5573.2 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 5262 \\ 
  20 &  6 & 4 & 38.0   & 7169.6  & 7169.6  & 4773.3 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 2785 \\ 
  20 &  6 & 5 & 62.9   & 10699.1 & 10699.1 & 6430.9 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 4655 \\ 
  20 & 10 & 1 & 81.9   & 6480.9  & 6480.9  & 5051.3 & 6480.9  & 6480.9  &  0.0 &  0.0 &  0.0 & 22.1 & 1 & 18156 \\ 
  20 & 10 & 2 & 5.5    & 6793.4  & 6793.4  & 5249.1 & 6793.4  & 6793.4  &  0.0 &  0.0 &  0.0 & 22.7 & 1 & 1 \\ 
  20 & 10 & 3 & 13.9   & 4910.8  & 4910.8  & 4104.5 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 16.4 & 1 & 1397 \\ 
  20 & 10 & 4 & 10.9   & 6513.1  & 6513.1  & 5381.7 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 17.4 & 1 & 967 \\ 
  20 & 10 & 5 & 5.1    & 3483.8  & 3483.8  & 2928.6 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 15.9 & 1 & 84 \\ 
  30 &  7 & 1 & 3600.1 & 8468.4  & 5788.4  & 4286.9 & 7703.8  & 7703.8  & 31.6 & 24.9 &  9.0 & 44.4 & 0 & 31573 \\ 
  30 &  7 & 2 & 3600.1 & 7418.6  & 6923.9  & 4474.8 & 7418.6  & 7418.6  &  6.7 &  6.7 &  0.0 & 39.7 & 0 & 61140 \\ 
  30 &  7 & 3 & 3600.1 & 7102.9  & 6140.8  & 4575.1 & 7102.9  & 7102.9  & 13.6 & 13.6 &  0.0 & 35.6 & 0 & 72045 \\ 
  30 &  7 & 4 & 3600.1 & 8776.1  & 8004.5  & 5690.6 & 8776.1  & 8776.1  &  8.8 &  8.8 &  0.0 & 35.2 & 0 & 36033 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 4787.3  & 3325.9 & 6118.2  & 6118.2  & 21.8 & 21.8 &  0.0 & 45.6 & 0 & 41704 \\ 
  30 & 10 & 1 & 1929.4 & 5258.6  & 5258.6  & 3614.0 & 5258.6  & 5258.6  &  0.0 &  0.0 &  0.0 & 31.3 & 1 & 40122 \\ 
  30 & 10 & 2 & 3600.1 & 4569.3  & 4053.3  & 3127.1 & 4569.3  & 4569.3  & 11.3 & 11.3 &  0.0 & 31.6 & 0 & 57704 \\ 
  30 & 10 & 3 & 3600.1 & 4531.3  & 4260.3  & 3289.4 & 4531.3  & 4531.3  &  6.0 &  6.0 &  0.0 & 27.4 & 0 & 75501 \\ 
  30 & 10 & 4 & 2550.0 & 5771.4  & 5771.4  & 3901.2 & 5771.4  & 5771.4  &  0.0 &  0.0 &  0.0 & 32.4 & 1 & 71119 \\ 
  30 & 10 & 5 & 3600.1 & 6629.6  & 5687.8  & 4610.1 & 6629.6  & 6629.6  & 14.2 & 14.2 &  0.0 & 30.5 & 0 & 44746 \\ 
  30 & 15 & 1 & 3258.9 & 3015.0  & 3015.0  & 2022.8 & 3015.0  & 3015.0  &  0.0 &  0.0 &  0.0 & 32.9 & 1 & 122621 \\ 
  30 & 15 & 2 & 47.5   & 3539.5  & 3539.5  & 2933.4 & 3539.5  & 3539.5  &  0.0 &  0.0 &  0.0 & 17.1 & 1 & 908 \\ 
  30 & 15 & 3 & 172.8  & 2803.8  & 2803.8  & 2193.4 & 2803.8  & 2803.8  &  0.0 &  0.0 &  0.0 & 21.8 & 1 & 4389 \\ 
  30 & 15 & 4 & 243.3  & 4262.6  & 4262.6  & 3634.2 & 4262.6  & 4262.6  &  0.0 &  0.0 &  0.0 & 14.7 & 1 & 6894 \\ 
  30 & 15 & 5 & 348.5  & 4076.9  & 4076.9  & 3319.6 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 18.6 & 1 & 14130 \\ 
  40 & 10 & 1 & 3600.1 & 5020.3  & 3710.5  & 3032.5 & 4831.7  & 4831.7  & 26.1 & 23.2 &  3.8 & 37.2 & 0 & 10493 \\ 
  40 & 10 & 2 & 3600.1 & 4111.6  & 2955.1  & 2537.4 & 4023.7  & 4023.7  & 28.1 & 26.6 &  2.1 & 36.9 & 0 & 14136 \\ 
  40 & 10 & 3 & 3600.1 & 5652.7  & 3427.3  & 2844.2 & 4674.1  & 4674.1  & 39.4 & 26.7 & 17.3 & 39.1 & 0 & 10176 \\ 
  40 & 10 & 4 & 3600.2 & 3862.7  & 3464.1  & 2239.9 & 3842.4  & 3842.4  & 10.3 &  9.8 &  0.5 & 41.7 & 0 & 6136 \\ 
  40 & 10 & 5 & 3600.1 & 5857.8  & 3127.8  & 2642.7 & 4508.7  & 4508.7  & 46.6 & 30.6 & 23.0 & 41.4 & 0 & 7935 \\ 
  40 & 13 & 1 & 3600.3 & 5315.0  & 4040.4  & 3507.8 & 5199.2  & 5199.2  & 24.0 & 22.3 &  2.2 & 32.5 & 0 & 6243 \\ 
  40 & 13 & 2 & 3600.1 & 4327.3  & 3665.8  & 3305.7 & 4327.3  & 4327.3  & 15.3 & 15.3 &  0.0 & 23.6 & 0 & 15040 \\ 
  40 & 13 & 3 & 3600.3 & 5589.1  & 3734.3  & 3267.9 & 4883.7  & 4883.7  & 33.2 & 23.5 & 12.6 & 33.1 & 0 & 4360 \\ 
  40 & 13 & 4 & 3600.1 & 3644.8  & 2895.6  & 2407.0 & 3564.9  & 3564.9  & 20.6 & 18.8 &  2.2 & 32.5 & 0 & 16134 \\ 
  40 & 13 & 5 & 3600.2 & 5342.2  & 3688.2  & 2849.3 & 5141.0  & 5141.0  & 31.0 & 28.3 &  3.8 & 44.6 & 0 & 5833 \\ 
  40 & 20 & 1 & 3600.1 & 3202.8  & 3015.9  & 2645.5 & 3202.8  & 3202.8  &  5.8 &  5.8 &  0.0 & 17.4 & 0 & 21259 \\ 
  40 & 20 & 2 & 309.5  & 2013.4  & 2013.4  & 1716.0 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 14.8 & 1 & 2136 \\ 
  40 & 20 & 3 & 3600.3 & 2389.8  & 2253.2  & 1840.7 & 2389.8  & 2389.8  &  5.7 &  5.7 &  0.0 & 23.0 & 0 & 17961 \\ 
  40 & 20 & 4 & 3600.2 & 3483.1  & 3268.8  & 2902.7 & 3483.1  & 3483.1  &  6.2 &  6.2 &  0.0 & 16.7 & 0 & 20539 \\ 
  40 & 20 & 5 & 1133.8 & 2715.4  & 2715.4  & 2200.6 & 2715.4  & 2715.4  &  0.0 &  0.0 &  0.0 & 19.0 & 1 & 5925 \\ 
  50 & 12 & 1 & 3600.2 & 6638.0  & 3297.9  & 3095.7 & 4655.2  & 4655.2  & 50.3 & 29.2 & 29.9 & 33.5 & 0 & 5336 \\ 
  50 & 12 & 2 & 3600.2 & 3821.4  & 2688.2  & 2350.2 & 3651.1  & 3651.1  & 29.7 & 26.4 &  4.5 & 35.6 & 0 & 693 \\ 
  50 & 12 & 3 & 3600.2 & 6126.0  & 3706.7  & 3449.8 & 5333.2  & 5333.2  & 39.5 & 30.5 & 12.9 & 35.3 & 0 & 5290 \\ 
  50 & 12 & 4 & 3600.5 & 2789.6  & 2257.4  & 1965.8 & 2765.3  & 2765.3  & 19.1 & 18.4 &  0.9 & 28.9 & 0 & 423 \\ 
  50 & 12 & 5 & 3600.2 & 6003.9  & 2900.6  & 2593.7 & 4256.0  & 4256.0  & 51.7 & 31.9 & 29.1 & 39.1 & 0 & 2541 \\ 
  50 & 16 & 1 & 3600.5 & 4528.4  & 3016.4  & 2700.0 & 3970.0  & 3970.0  & 33.4 & 24.0 & 12.3 & 32.0 & 0 & 498 \\ 
  50 & 16 & 2 & 3600.2 & 2796.4  & 1754.8  & 1453.6 & 2208.6  & 2208.6  & 37.2 & 20.5 & 21.0 & 34.2 & 0 & 1071 \\ 
  50 & 16 & 3 & 3600.2 & 3487.4  & 2980.5  & 2707.0 & 3487.4  & 3487.4  & 14.5 & 14.5 &  0.0 & 22.4 & 0 & 1271 \\ 
  50 & 16 & 4 & 3600.3 & 2805.6  & 2193.9  & 1896.7 & 2702.6  & 2702.6  & 21.8 & 18.8 &  3.7 & 29.8 & 0 & 1353 \\ 
  50 & 16 & 5 & 3600.2 & 2330.8  & 1769.2  & 1497.1 & 2228.7  & 2228.8  & 24.1 & 20.6 &  4.4 & 32.8 & 0 & 1391 \\ 
  50 & 25 & 1 & 3600.2 & 1843.2  & 1806.2  & 1586.0 & 1843.2  & 1843.2  &  2.0 &  2.0 &  0.0 & 14.0 & 0 & 3379 \\ 
  50 & 25 & 2 & 3600.2 & 2878.9  & 2650.0  & 2425.3 & 2878.9  & 2878.9  &  8.0 &  8.0 &  0.0 & 15.8 & 0 & 2358 \\ 
  50 & 25 & 3 & 3600.2 & 2412.0  & 2251.7  & 1978.1 & 2405.2  & 2405.2  &  6.7 &  6.4 &  0.3 & 17.8 & 0 & 2002 \\ 
  50 & 25 & 4 & 3600.2 & 2257.5  & 1993.3  & 1690.7 & 2234.3  & 2234.3  & 11.7 & 10.8 &  1.0 & 24.3 & 0 & 1198 \\ 
  50 & 25 & 5 & 3600.3 & 2258.4  & 2142.4  & 1928.2 & 2258.4  & 2258.4  &  5.1 &  5.1 &  0.0 & 14.6 & 0 & 1892 \\ 
\hline
\end{longtable}


==> results/instances_table_model_8_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{flow}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 48.0   & 15831.2 & 15831.2  & 11628.2  & 15831.2 & 15831.2 & 0.0  & 0.0  & 0.0  & 26.5 & 1 & 7231 \\ 
  20 &  5 & 2 & 9.6    & 16273.0 & 16273.0  & 13320.5  & 16273.0 & 16273.0 & 0.0  & 0.0  & 0.0  & 18.1 & 1 & 907 \\ 
  20 &  5 & 3 & 9.2    & 15039.1 & 15039.1  & 11682.6  & 15039.1 & 15039.1 & 0.0  & 0.0  & 0.0  & 22.3 & 1 & 736 \\ 
  20 &  5 & 4 & 7.4    & 9076.2  & 9076.2   & 6951.0   & 9076.2  & 9076.2  & 0.0  & 0.0  & 0.0  & 23.4 & 1 & 541 \\ 
  20 &  5 & 5 & 1.3    & 16943.6 & 16943.6  & 14127.3  & 16943.6 & 16943.6 & 0.0  & 0.0  & 0.0  & 16.6 & 1 & 1 \\ 
  20 &  6 & 1 & 2.3    & 11799.8 & 11799.8  & 10139.9  & 11799.8 & 11799.8 & 0.0  & 0.0  & 0.0  & 14.1 & 1 & 1 \\ 
  20 &  6 & 2 & 0.4    & 10378.3 & 10378.3  & 10220.2  & 10378.3 & 10378.3 & 0.0  & 0.0  & 0.0  & 1.5  & 1 & 1 \\ 
  20 &  6 & 3 & 9.3    & 13783.0 & 13783.0  & 12140.9  & 13783.0 & 13783.0 & 0.0  & 0.0  & 0.0  & 11.9 & 1 & 381 \\ 
  20 &  6 & 4 & 4.5    & 11089.8 & 11089.8  & 9566.3   & 11089.8 & 11089.8 & 0.0  & 0.0  & 0.0  & 13.7 & 1 & 1 \\ 
  20 &  6 & 5 & 9.3    & 15803.0 & 15803.0  & 12384.4  & 15803.0 & 15803.0 & 0.0  & 0.0  & 0.0  & 21.6 & 1 & 1 \\ 
  20 & 10 & 1 & 4.1    & 9207.7  & 9207.7   & 8508.5   & 9207.7  & 9207.7  & 0.0  & 0.0  & 0.0  &  7.6 & 1 & 1146 \\ 
  20 & 10 & 2 & 175.1  & 11886.0 & 11886.0  & 9379.9   & 11886.0 & 11886.0 & 0.0  & 0.0  & 0.0  & 21.1 & 1 & 31017 \\ 
  20 & 10 & 3 & 4.0    & 7939.7  & 7939.7   & 7186.5   & 7939.7  & 7939.7  & 0.0  & 0.0  & 0.0  &  9.5 & 1 & 103 \\ 
  20 & 10 & 4 & 5.0    & 11611.6 & 11611.6  & 10680.8  & 11611.6 & 11611.6 & 0.0  & 0.0  & 0.0  &  8.0 & 1 & 1 \\ 
  20 & 10 & 5 & 2.9    & 5916.7  & 5916.7   & 5785.7   & 5916.7  & 5916.7  & 0.0  & 0.0  & 0.0  &  2.2 & 1 & 1 \\ 
  30 &  7 & 1 & 328.0  & 9820.7  & 9820.7   & 7365.5   & 9820.7  & 9820.7  & 0.0  & 0.0  & 0.0  & 25.0 & 1 & 3593 \\ 
  30 &  7 & 2 & 75.0   & 9760.4  & 9760.4   & 7335.1   & 9760.4  & 9760.4  & 0.0  & 0.0  & 0.0  & 24.8 & 1 & 110 \\ 
  30 &  7 & 3 & 62.7   & 8878.4  & 8878.4   & 7478.5   & 8878.4  & 8878.4  & 0.0  & 0.0  & 0.0  & 15.8 & 1 & 1144 \\ 
  30 &  7 & 4 & 169.0  & 10789.6 & 10789.6  & 9136.9   & 10789.6 & 10789.6 & 0.0  & 0.0  & 0.0  & 15.3 & 1 & 3611 \\ 
  30 &  7 & 5 & 454.0  & 8353.7  & 8353.7   & 6494.0   & 8353.7  & 8353.7  & 0.0  & 0.0  & 0.0  & 22.3 & 1 & 3966 \\ 
  30 & 10 & 1 & 25.5   & 7157.8  & 7157.8   & 6352.1   & 7157.8  & 7157.8  & 0.0  & 0.0  & 0.0  & 11.3 & 1 & 684 \\ 
  30 & 10 & 2 & 11.1   & 5659.9  & 5659.9   & 5334.9   & 5659.9  & 5659.9  & 0.0  & 0.0  & 0.0  &  5.7 & 1 & 1 \\ 
  30 & 10 & 3 & 30.5   & 5785.0  & 5785.0   & 5105.0   & 5785.0  & 5785.0  & 0.0  & 0.0  & 0.0  & 11.8 & 1 & 774 \\ 
  30 & 10 & 4 & 66.3   & 8222.6  & 8222.6   & 7443.9   & 8222.6  & 8222.6  & 0.0  & 0.0  & 0.0  &  9.5 & 1 & 2095 \\ 
  30 & 10 & 5 & 423.9  & 8629.8  & 8629.8   & 7162.5   & 8629.8  & 8629.8  & 0.0  & 0.0  & 0.0  & 17.0 & 1 & 25637 \\ 
  30 & 15 & 1 & 87.8   & 5830.1  & 5830.1   & 4552.7   & 5830.1  & 5830.1  & 0.0  & 0.0  & 0.0  & 21.9 & 1 & 5818 \\ 
  30 & 15 & 2 & 41.8   & 6643.1  & 6643.1   & 5800.6   & 6643.1  & 6643.1  & 0.0  & 0.0  & 0.0  & 12.7 & 1 & 2965 \\ 
  30 & 15 & 3 & 15.2   & 4738.8  & 4738.8   & 4449.4   & 4738.8  & 4738.8  & 0.0  & 0.0  & 0.0  &  6.1 & 1 & 290 \\ 
  30 & 15 & 4 & 9.6    & 6263.4  & 6263.4   & 6027.4   & 6263.4  & 6263.4  & 0.0  & 0.0  & 0.0  &  3.8 & 1 & 1 \\ 
  30 & 15 & 5 & 5.0    & 5780.3  & 5780.3   & 5553.1   & 5780.3  & 5780.3  & 0.0  & 0.0  & 0.0  &  3.9 & 1 & 250 \\ 
  40 & 10 & 1 & 2895.2 & 7593.1  & 7593.1   & 6132.0   & 7593.1  & 7593.1  & 0.0  & 0.0  & 0.0  & 19.2 & 1 & 9071 \\ 
  40 & 10 & 2 & 961.3  & 6331.4  & 6331.4   & 5154.8   & 6331.4  & 6331.4  & 0.0  & 0.0  & 0.0  & 18.6 & 1 & 3341 \\ 
  40 & 10 & 3 & 21.7   & 6035.9  & 6035.9   & 5374.0   & 6035.9  & 6035.9  & 0.0  & 0.0  & 0.0  & 11.0 & 1 & 191 \\ 
  40 & 10 & 4 & 86.6   & 5222.7  & 5222.7   & 4276.8   & 5222.7  & 5222.7  & 0.0  & 0.0  & 0.0  & 18.1 & 1 & 3435 \\ 
  40 & 10 & 5 & 3600.1 & 6650.1  & 5528.7   & 4639.9   & 6342.8  & 6342.8  & 16.9 & 12.8 & 4.6  & 26.8 & 0 & 9136 \\ 
  40 & 13 & 1 & 994.5  & 5995.2  & 5995.2   & 5349.3   & 5995.2  & 5995.2  & 0.0  & 0.0  & 0.0  & 10.8 & 1 & 13377 \\ 
  40 & 13 & 2 & 162.2  & 5614.9  & 5614.9   & 5015.3   & 5614.9  & 5614.9  & 0.0  & 0.0  & 0.0  & 10.7 & 1 & 2239 \\ 
  40 & 13 & 3 & 3600.1 & 6895.7  & 5969.8   & 5282.1   & 6645.0  & 6645.0  & 13.4 & 10.2 & 3.6  & 20.5 & 0 & 21115 \\ 
  40 & 13 & 4 & 3600.1 & 5530.8  & 5195.8   & 4309.1   & 5205.9  & 5205.9  & 6.1  & 0.2  & 5.9  & 17.2 & 0 & 21139 \\ 
  40 & 13 & 5 & 3600.3 & 6903.2  & 5860.2   & 5107.6   & 6808.1  & 6808.1  & 15.1 & 13.9 & 1.4  & 25.0 & 0 & 10229 \\ 
  40 & 20 & 1 & 83.8   & 5338.2  & 5338.2   & 4661.1   & 5338.2  & 5338.2  & 0.0  & 0.0  & 0.0  & 12.7 & 1 & 2518 \\ 
  40 & 20 & 2 & 56.5   & 3413.4  & 3413.4   & 3269.2   & 3413.4  & 3413.4  & 0.0  & 0.0  & 0.0  &  4.2 & 1 & 1153 \\ 
  40 & 20 & 3 & 138.4  & 4319.0  & 4319.0   & 3920.3   & 4319.0  & 4319.0  & 0.0  & 0.0  & 0.0  &  9.2 & 1 & 1605 \\ 
  40 & 20 & 4 & 196.8  & 5206.5  & 5206.5   & 4816.2   & 5206.5  & 5206.5  & 0.0  & 0.0  & 0.0  &  7.5 & 1 & 3385 \\ 
  40 & 20 & 5 & 97.2   & 4159.4  & 4159.4   & 3888.2   & 4159.4  & 4159.4  & 0.0  & 0.0  & 0.0  &  6.5 & 1 & 1556 \\ 
  50 & 12 & 1 & 3600.7 & 6734.5  & 5977.5   & 5333.3   & 6242.6  & 6242.6  & 11.2 & 4.2  & 7.3  & 14.6 & 0 & 1649 \\ 
  50 & 12 & 2 & 3600.3 & 7649.4  & 5478.5   & 4343.6   & 5594.1  & 5594.1  & 28.4 & 2.1  & 26.9 & 22.4 & 0 & 1235 \\ 
  50 & 12 & 3 & 3600.2 & 7609.0  & 6205.8   & 5399.9   & 6430.1  & 6430.1  & 18.4 & 3.5  & 15.5 & 16.0 & 0 & 1531 \\ 
  50 & 12 & 4 & 3600.2 & 5433.5  & 4483.5   & 3810.8   & 4743.8  & 4743.8  & 17.5 & 5.5  & 12.7 & 19.7 & 0 & 1246 \\ 
  50 & 12 & 5 & 3600.2 & 9640.8  & 5260.4   & 4437.6   & 5500.1  & 5500.1  & 45.4 & 4.4  & 43.0 & 19.3 & 0 & 1357 \\ 
  50 & 16 & 1 & 1430.9 & 5137.0  & 5137.0   & 4584.2   & 5137.0  & 5137.0  & 0.0  & 0.0  & 0.0  & 10.8 & 1 & 995 \\ 
  50 & 16 & 2 & 2145.8 & 3309.4  & 3309.4   & 2893.7   & 3309.4  & 3309.4  & 0.0  & 0.0  & 0.0  & 12.6 & 1 & 6566 \\ 
  50 & 16 & 3 & 3600.2 & 6011.9  & 5356.6   & 4674.5   & 5399.2  & 5399.2  & 10.9 & 0.8  & 10.2 & 13.4 & 0 & 1395 \\ 
  50 & 16 & 4 & 1821.2 & 4211.3  & 4211.3   & 3626.4   & 4211.3  & 4211.3  & 0.0  & 0.0  & 0.0  & 13.9 & 1 & 5099 \\ 
  50 & 16 & 5 & 3600.2 & 3950.8  & 3481.6   & 3096.9   & 3763.2  & 3763.2  & 11.9 & 7.5  & 4.8  & 17.7 & 0 & 4794 \\ 
  50 & 25 & 1 & 145.0  & 3232.6  & 3232.6   & 3091.5   & 3232.6  & 3232.6  & 0.0  & 0.0  & 0.0  &  4.4 & 1 & 3479 \\ 
  50 & 25 & 2 & 1813.7 & 4323.0  & 4323.0   & 3999.1   & 4323.0  & 4323.0  & 0.0  & 0.0  & 0.0  &  7.5 & 1 & 34045 \\ 
  50 & 25 & 3 & 752.1  & 3557.9  & 3557.9   & 3300.9   & 3557.9  & 3557.9  & 0.0  & 0.0  & 0.0  &  7.2 & 1 & 10229 \\ 
  50 & 25 & 4 & 3600.3 & 3606.2  & 3469.1   & 3170.2   & 3606.2  & 3606.2  & 3.8  & 3.8  & 0.0  & 12.1 & 0 & 32389 \\ 
  50 & 25 & 5 & 90.1   & 3670.8  & 3670.8   & 3536.6   & 3670.8  & 3670.8  & 0.0  & 0.0  & 0.0  &  3.7 & 1 & 1373 \\ 
\hline
\end{longtable}


==> results/instances_table_model_8_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{flow}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 & 5 & 1 & 3600.2 & 24444.4 & 23619.6  & 11628.1 & 24444.4 & 24444.4 & 3.4 & 3.4 & 0.0    & 52.4 & 0 & 388862 \\ 
  20 & 5 & 2 & 3600.1 & 26585.3 & 24759.4  & 13320.5 & 26585.3 & 26585.3 & 6.9 & 6.9 & 0.0    & 49.9 & 0 & 748964 \\ 
  20 & 5 & 3 & 3600.1 & 26159.6 & 23558.9  & 11682.6 & 26159.6 & 26159.6 & 9.9 & 9.9 & 0.0    & 55.3 & 0 & 371536 \\ 
  20 & 5 & 4 & 969.8 & 16558.9 & 16558.9   & 6951.0  & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0    & 58.0 & 1 & 141186 \\ 
  20 & 5 & 5 & 3600.2 & 29165.6 & 25177.3  & 14127.3 & 29165.6 & 29165.6 & 13.7 & 13.7 & 0.0  & 51.6 & 0 & 225653 \\ 
  20 & 6 & 1 & 3600.0 & 22562.4 & 18888.0  & 10139.9 & 22562.4 & 22562.4 & 16.3 & 16.3 & 0.0  & 55.1 & 0 & 165923 \\ 
  20 & 6 & 2 & 3600.1 & 20183.5 & 19982.2  & 10220.2 & 20183.5 & 20183.5 & 1.0 & 1.0 & 0.0    & 49.4 & 0 & 335477 \\ 
  20 & 6 & 3 & 3600.1 & 25238.2 & 21419.5  & 12140.9 & 25238.2 & 25238.2 & 15.1 & 15.1 & 0.0  & 51.9 & 0 & 196421 \\ 
  20 & 6 & 4 & 3600.1 & 20161.1 & 18279.0  & 9566.4  & 20161.1 & 20161.1 & 9.3 & 9.3 & 0.0    & 52.6 & 0 & 225022 \\ 
  20 & 6 & 5 & 3600.1 & 27296.4 & 21800.5  & 12384.4 & 27296.4 & 27296.4 & 20.1 & 20.1 & 0.0  & 54.6 & 0 & 163036 \\ 
  20 & 10 & 1 & 3384.3 & 15074.8 & 15074.8 & 8508.5  & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0    & 43.6 & 1 & 833011 \\ 
  20 & 10 & 2 & 3600.1 & 18393.0 & 14385.5 & 9379.9  & 18092.9 & 18092.9 & 21.8 & 20.5 & 1.6  & 48.2 & 0 & 348294 \\ 
  20 & 10 & 3 & 1981.2 & 14169.6 & 14169.6 & 7186.5  & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0    & 49.3 & 1 & 293849 \\ 
  20 & 10 & 4 & 2654.0 & 19027.0 & 19027.0 & 10680.8 & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0    & 43.9 & 1 & 653172 \\ 
  20 & 10 & 5 & 60.4 & 9742.5 & 9742.5     & 5785.7  & 9742.5 & 9742.5 & 0.0 & 0.0 & 0.0      & 40.6 & 1 & 9557 \\ 
  30 & 7 & 1 & 3600.1 & 15759.0 & 10812.2  & 7365.5  & 15759.0 & 15759.0 & 31.4 & 31.4 & 0.0  & 53.3 & 0 & 17111 \\ 
  30 & 7 & 2 & 3600.1 & 18192.6 & 11200.1  & 7335.1  & 17867.0 & 17867.0 & 38.4 & 37.3 & 1.8  & 58.9 & 0 & 12509 \\ 
  30 & 7 & 3 & 3600.1 & 15619.6 & 10576.1  & 7478.5  & 15619.6 & 15619.6 & 32.3 & 32.3 & 0.0  & 52.1 & 0 & 19543 \\ 
  30 & 7 & 4 & 3600.2 & 18356.9 & 12923.3  & 9136.9  & 18356.9 & 18356.9 & 29.6 & 29.6 & 0.0  & 50.2 & 0 & 21006 \\ 
  30 & 7 & 5 & 3601.1 & 15687.1 & 9883.4   & 6494.0  & 15460.6 & 15460.6 & 37.0 & 36.1 & 1.4  & 58.0 & 0 & 21129 \\ 
  30 & 10 & 1 & 3600.9 & 12598.8 & 9018.2  & 6352.1  & 12598.8 & 12598.8 & 28.4 & 28.4 & 0.0  & 49.6 & 0 & 31186 \\ 
  30 & 10 & 2 & 3600.3 & 9788.8 & 7148.7   & 5334.9  & 9620.6 & 9620.6 & 27.0 & 25.7 & 1.7    & 44.5 & 0 & 20870 \\ 
  30 & 10 & 3 & 3600.5 & 9334.3 & 7037.7   & 5105.0  & 9329.9 & 9329.9 & 24.6 & 24.6 & 0.0    & 45.3 & 0 & 20789 \\ 
  30 & 10 & 4 & 3600.1 & 15579.8 & 11004.8 & 7443.9  & 15224.5 & 15224.5 & 29.4 & 27.7 & 2.3  & 51.1 & 0 & 24320 \\ 
  30 & 10 & 5 & 3600.1 & 15060.9 & 10352.5 & 7162.5  & 14665.7 & 14665.7 & 31.3 & 29.4 & 2.6  & 51.2 & 0 & 27056 \\ 
  30 & 15 & 1 & 3600.1 & 10085.3 & 7536.9  & 4552.7  & 10085.3 & 10085.3 & 25.3 & 25.3 & 0.0  & 54.9 & 0 & 72506 \\ 
  30 & 15 & 2 & 3600.2 & 10658.1 & 8586.4  & 5800.6  & 10658.1 & 10658.1 & 19.4 & 19.4 & 0.0  & 45.6 & 0 & 83497 \\ 
  30 & 15 & 3 & 3600.2 & 8466.4 & 7613.4   & 4449.4  & 8466.4 & 8466.4 & 10.1 & 10.1 & 0.0    & 47.4 & 0 & 201941 \\ 
  30 & 15 & 4 & 3600.2 & 9980.5 & 8232.0   & 6027.4  & 9980.5 & 9980.5 & 17.5 & 17.5 & 0.0    & 39.6 & 0 & 121065 \\ 
  30 & 15 & 5 & 3600.2 & 9687.3 & 8948.5   & 5553.1  & 9687.3 & 9687.3 & 7.6 & 7.6 & 0.0      & 42.7 & 0 & 156793 \\ 
  40 & 10 & 1 & 3600.2 & 16413.8 & 8195.2  & 6132.0  & 14500.9 & 14500.9 & 50.1 & 43.5 & 11.7 & 57.7 & 0 & 4659 \\ 
  40 & 10 & 2 & 3600.2 & 12551.9 & 7094.4  & 5154.8  & 12213.5 & 12213.5 & 43.5 & 41.9 & 2.7  & 57.8 & 0 & 7051 \\ 
  40 & 10 & 3 & 3600.2 & 11101.8 & 7712.1  & 5374.0  & 11071.1 & 11071.1 & 30.5 & 30.3 & 0.3  & 51.5 & 0 & 13715 \\ 
  40 & 10 & 4 & 3600.3 & 9676.5 & 6210.5   & 4276.8  & 9502.0 & 9502.1 & 35.8 & 34.6 & 1.8    & 55.0 & 0 & 13074 \\ 
  40 & 10 & 5 & 3600.2 & 13047.0 & 6297.4  & 4639.9  & 10972.0 & 10972.1 & 51.7 & 42.6 & 15.9 & 57.7 & 0 & 4405 \\ 
  40 & 13 & 1 & 3600.2 & 9885.2 & 6866.7   & 5349.3  & 9885.2 & 9885.2 & 30.5 & 30.5 & 0.0    & 45.9 & 0 & 19684 \\ 
  40 & 13 & 2 & 3615.9 & 9010.9 & 6514.3   & 5015.3  & 9010.9 & 9010.9 & 27.7 & 27.7 & 0.0    & 44.3 & 0 & 17953 \\ 
  40 & 13 & 3 & 3600.2 & 11654.6 & 6711.0  & 5282.1  & 10645.3 & 10645.3 & 42.4 & 37.0 & 8.7  & 50.4 & 0 & 7251 \\ 
  40 & 13 & 4 & 3600.2 & 10119.1 & 5866.1  & 4309.1  & 8911.8 & 8911.8 & 42.0 & 34.2 & 11.9   & 51.6 & 0 & 12789 \\ 
  40 & 13 & 5 & 3600.3 & 11793.4 & 6730.8  & 5107.6  & 11636.1 & 11636.1 & 42.9 & 42.2 & 1.3  & 56.1 & 0 & 12655 \\ 
  40 & 20 & 1 & 3600.5 & 9459.2 & 6458.1   & 4661.1  & 9426.4 & 9426.4 & 31.7 & 31.5 & 0.3    & 50.6 & 0 & 36085 \\ 
  40 & 20 & 2 & 3600.5 & 6156.3 & 4582.3   & 3269.2  & 6156.3 & 6156.3 & 25.6 & 25.6 & 0.0    & 46.9 & 0 & 35807 \\ 
  40 & 20 & 3 & 3600.2 & 8245.3 & 5152.3   & 3920.3  & 8245.3 & 8245.3 & 37.5 & 37.5 & 0.0    & 52.5 & 0 & 22014 \\ 
  40 & 20 & 4 & 3600.2 & 8394.1 & 6078.2   & 4816.2  & 8315.2 & 8315.2 & 27.6 & 26.9 & 0.9    & 42.1 & 0 & 35781 \\ 
  40 & 20 & 5 & 3600.3 & 6967.8 & 5224.2   & 3888.2  & 6967.8 & 6967.8 & 25.0 & 25.0 & 0.0    & 44.2 & 0 & 37866 \\ 
  50 & 12 & 1 & 3600.2 & 15615.4 & 6089.2  & 5333.3  & 11063.0 & 10584.5 & 61.0 & 45.0 & 32.2 & 51.8 & 0 & 1363 \\ 
  50 & 12 & 2 & 3600.3 & 14920.5 & 5493.5  & 4343.6  & 10517.5 & 9871.9 & 63.2 & 47.8 & 33.8  & 58.7 & 0 & 231 \\ 
  50 & 12 & 3 & 3600.3 & 12731.7 & 6286.9  & 5399.9  & 10501.1 & 10501.1 & 50.6 & 40.1 & 17.5 & 48.6 & 0 & 189 \\ 
  50 & 12 & 4 & 3600.2 & 10388.0 & 4442.6  & 3810.8  & 8653.6 & 8653.6 & 57.2 & 48.7 & 16.7   & 56.0 & 0 & 4131 \\ 
  50 & 12 & 5 & 3600.2 & 14439.5 & 5282.0  & 4437.6  & 9521.1 & 9186.5 & 63.4 & 44.5 & 36.4   & 53.4 & 0 & 2971 \\ 
  50 & 16 & 1 & 3600.2 & 10073.6 & 5186.7  & 4584.2  & 8693.5 & 8693.5 & 48.5 & 40.3 & 13.7   & 47.3 & 0 & 5200 \\ 
  50 & 16 & 2 & 3600.6 & 6050.0 & 3436.7   & 2893.7  & 5966.4 & 5966.4 & 43.2 & 42.4 & 1.4    & 51.5 & 0 & 3690 \\ 
  50 & 16 & 3 & 3600.2 & 13466.4 & 5498.5  & 4674.5  & 9239.6 & 9239.6 & 59.2 & 40.5 & 31.4   & 49.4 & 0 & 372 \\ 
  50 & 16 & 4 & 3600.4 & 8663.4 & 4316.4   & 3626.4  & 7453.7 & 7453.7 & 50.2 & 42.1 & 14.0   & 51.3 & 0 & 3022 \\ 
  50 & 16 & 5 & 3600.2 & 7773.5 & 3460.2   & 3096.9  & 6924.8 & 6924.8 & 55.5 & 50.0 & 10.9   & 55.3 & 0 & 964 \\ 
  50 & 25 & 1 & 3600.3 & 5584.0 & 3350.6   & 3091.5  & 5561.8 & 5561.8 & 40.0 & 39.8 & 0.4    & 44.4 & 0 & 2997 \\ 
  50 & 25 & 2 & 3600.3 & 7123.2 & 4435.2   & 3999.1  & 6891.1 & 6891.1 & 37.7 & 35.6 & 3.3    & 42.0 & 0 & 1471 \\ 
  50 & 25 & 3 & 3600.3 & 5615.5 & 3567.7   & 3300.9  & 5582.7 & 5582.7 & 36.5 & 36.1 & 0.6    & 40.9 & 0 & 2072 \\ 
  50 & 25 & 4 & 3600.3 & 6037.0 & 3509.4   & 3170.2  & 5900.7 & 5900.7 & 41.9 & 40.5 & 2.3    & 46.3 & 0 & 2660 \\ 
  50 & 25 & 5 & 3600.3 & 6780.0 & 3807.8   & 3536.6  & 6372.0 & 6372.0 & 43.8 & 40.2 & 6.0    & 44.5 & 0 & 1654 \\ 
\hline
\end{longtable}


==> results/instances_table_model_8_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{flow}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline
  20 &  5 & 1 & 289.4  & 13044.6 & 13044.6 & 7580.5 & 13044.6 & 13044.6 &  0.0 &  0.0 &  0.0 & 41.9 & 1 & 80914 \\ 
  20 &  5 & 2 & 497.5  & 11287.1 & 11287.1 & 7346.6 & 11287.1 & 11287.1 &  0.0 &  0.0 &  0.0 & 34.9 & 1 & 97097 \\ 
  20 &  5 & 3 & 56.6   & 9256.1  & 9256.1  & 5960.5 & 9256.1  & 9256.1  &  0.0 &  0.0 &  0.0 & 35.6 & 1 & 8427 \\ 
  20 &  5 & 4 & 25.6   & 4604.5  & 4604.5  & 2953.2 & 4604.5  & 4604.5  &  0.0 &  0.0 &  0.0 & 35.9 & 1 & 2179 \\ 
  20 &  5 & 5 & 40.0   & 11454.5 & 11454.5 & 8321.4 & 11454.5 & 11454.5 &  0.0 &  0.0 &  0.0 & 27.4 & 1 & 3421 \\ 
  20 &  6 & 1 & 15.0   & 7471.9  & 7471.9  & 5252.8 & 7471.9  & 7471.9  &  0.0 &  0.0 &  0.0 & 29.7 & 1 & 2701 \\ 
  20 &  6 & 2 & 24.5   & 7802.1  & 7802.1  & 5098.6 & 7802.1  & 7802.1  &  0.0 &  0.0 &  0.0 & 34.6 & 1 & 2029 \\ 
  20 &  6 & 3 & 33.9   & 8865.4  & 8865.4  & 5573.2 & 8865.4  & 8865.4  &  0.0 &  0.0 &  0.0 & 37.1 & 1 & 3848 \\ 
  20 &  6 & 4 & 142.3  & 7169.6  & 7169.6  & 4773.3 & 7169.6  & 7169.6  &  0.0 &  0.0 &  0.0 & 33.4 & 1 & 36886 \\ 
  20 &  6 & 5 & 709.2  & 10699.1 & 10699.1 & 6430.9 & 10699.1 & 10699.1 &  0.0 &  0.0 &  0.0 & 39.9 & 1 & 351031 \\ 
  20 & 10 & 1 & 3600.1 & 6480.9  & 6054.9  & 5051.3 & 6480.9  & 6480.9  &  6.6 &  6.6 &  0.0 & 22.1 & 0 & 781553 \\ 
  20 & 10 & 2 & 3600.1 & 6793.4  & 6587.1  & 5249.1 & 6793.4  & 6793.4  &  3.0 &  3.0 &  0.0 & 22.7 & 0 & 1056407 \\ 
  20 & 10 & 3 & 217.7  & 4910.8  & 4910.8  & 4104.5 & 4910.8  & 4910.8  &  0.0 &  0.0 &  0.0 & 16.4 & 1 & 720403 \\ 
  20 & 10 & 4 & 16.8   & 6513.1  & 6513.1  & 5381.7 & 6513.1  & 6513.1  &  0.0 &  0.0 &  0.0 & 17.4 & 1 & 6709 \\ 
  20 & 10 & 5 & 6.4    & 3483.8  & 3483.8  & 2928.6 & 3483.8  & 3483.8  &  0.0 &  0.0 &  0.0 & 15.9 & 1 & 274 \\ 
  30 &  7 & 1 & 3600.2 & 8271.2  & 5846.2  & 4286.9 & 7703.8  & 7703.8  & 29.3 & 24.1 &  6.9 & 44.4 & 0 & 41760 \\ 
  30 &  7 & 2 & 2585.6 & 7418.6  & 7418.6  & 4474.8 & 7418.6  & 7418.6  &  0.0 &  0.0 &  0.0 & 39.7 & 1 & 41875 \\ 
  30 &  7 & 3 & 3600.1 & 7102.9  & 6264.4  & 4575.1 & 7102.9  & 7102.9  & 11.8 & 11.8 &  0.0 & 35.6 & 0 & 76364 \\ 
  30 &  7 & 4 & 3600.1 & 8776.1  & 7911.3  & 5690.6 & 8776.1  & 8776.1  &  9.8 &  9.8 &  0.0 & 35.2 & 0 & 51588 \\ 
  30 &  7 & 5 & 3600.1 & 6118.2  & 4737.4  & 3325.9 & 6118.2  & 6118.2  & 22.6 & 22.6 &  0.0 & 45.6 & 0 & 32134 \\ 
  30 & 10 & 1 & 3600.1 & 5258.6  & 4860.9  & 3614.0 & 5258.6  & 5258.6  &  7.6 &  7.6 &  0.0 & 31.3 & 0 & 169339 \\ 
  30 & 10 & 2 & 160.4  & 4569.3  & 4569.3  & 3127.1 & 4569.3  & 4569.3  &  0.0 &  0.0 &  0.0 & 31.6 & 1 & 1777 \\ 
  30 & 10 & 3 & 3600.1 & 4531.3  & 4098.8  & 3289.4 & 4531.3  & 4531.3  &  9.6 &  9.6 &  0.0 & 27.4 & 0 & 86752 \\ 
  30 & 10 & 4 & 3600.4 & 5771.4  & 5635.9  & 3901.2 & 5771.4  & 5771.4  &  2.4 &  2.4 &  0.0 & 32.4 & 0 & 169435 \\ 
  30 & 10 & 5 & 3600.2 & 6629.6  & 5714.7  & 4610.1 & 6629.6  & 6629.6  & 13.8 & 13.8 &  0.0 & 30.5 & 0 & 96208 \\ 
  30 & 15 & 1 & 3600.1 & 3015.0  & 2350.7  & 2022.8 & 3015.0  & 3015.0  & 22.0 & 22.0 &  0.0 & 32.9 & 0 & 153778 \\ 
  30 & 15 & 2 & 3600.1 & 3539.5  & 3137.5  & 2933.4 & 3539.5  & 3539.5  & 11.4 & 11.4 &  0.0 & 17.1 & 0 & 135897 \\ 
  30 & 15 & 3 & 3600.1 & 2809.1  & 2644.6  & 2193.4 & 2803.8  & 2803.8  &  5.9 &  5.7 &  0.2 & 21.8 & 0 & 148110 \\ 
  30 & 15 & 4 & 3600.1 & 4262.6  & 4250.4  & 3634.2 & 4262.6  & 4262.6  &  0.3 &  0.3 &  0.0 & 14.7 & 0 & 835853 \\ 
  30 & 15 & 5 & 216.6  & 4076.9  & 4076.9  & 3319.6 & 4076.9  & 4076.9  &  0.0 &  0.0 &  0.0 & 18.6 & 1 & 7338 \\ 
  40 & 10 & 1 & 3600.1 & 5478.9  & 3704.8  & 3032.5 & 4831.7  & 4831.7  & 32.4 & 23.3 & 11.8 & 37.2 & 0 & 16465 \\ 
  40 & 10 & 2 & 3600.5 & 4205.7  & 2993.8  & 2537.4 & 4023.7  & 4023.7  & 28.8 & 25.6 &  4.3 & 36.9 & 0 & 21057 \\ 
  40 & 10 & 3 & 3600.1 & 4798.5  & 3453.2  & 2844.2 & 4674.1  & 4674.1  & 28.0 & 26.1 &  2.6 & 39.1 & 0 & 11095 \\ 
  40 & 10 & 4 & 3600.1 & 3862.7  & 3142.7  & 2239.9 & 3842.4  & 3842.4  & 18.6 & 18.2 &  0.5 & 41.7 & 0 & 6846 \\ 
  40 & 10 & 5 & 3600.2 & 6231.6  & 2855.6  & 2642.7 & 4508.7  & 4508.7  & 54.2 & 36.7 & 27.6 & 41.4 & 0 & 4900 \\ 
  40 & 13 & 1 & 3600.1 & 5426.7  & 3888.3  & 3507.8 & 5199.2  & 5199.2  & 28.4 & 25.2 &  4.2 & 32.5 & 0 & 10779 \\ 
  40 & 13 & 2 & 3600.5 & 4327.3  & 3664.3  & 3305.7 & 4327.3  & 4327.3  & 15.3 & 15.3 &  0.0 & 23.6 & 0 & 19510 \\ 
  40 & 13 & 3 & 3600.2 & 5371.9  & 3610.6  & 3267.9 & 4883.7  & 4883.7  & 32.8 & 26.1 &  9.1 & 33.1 & 0 & 11404 \\ 
  40 & 13 & 4 & 3600.3 & 3564.9  & 2932.1  & 2407.0 & 3564.9  & 3564.9  & 17.8 & 17.8 &  0.0 & 32.5 & 0 & 17922 \\ 
  40 & 13 & 5 & 3600.1 & 5265.6  & 3185.2  & 2849.3 & 5141.0  & 5141.0  & 39.5 & 38.0 &  2.4 & 44.6 & 0 & 10949 \\ 
  40 & 20 & 1 & 3600.2 & 3202.8  & 3090.2  & 2645.5 & 3202.8  & 3202.8  &  3.5 &  3.5 &  0.0 & 17.4 & 0 & 21121 \\ 
  40 & 20 & 2 & 3600.2 & 2013.4  & 2013.1  & 1716.0 & 2013.4  & 2013.4  &  0.0 &  0.0 &  0.0 & 14.8 & 0 & 2426745 \\ 
  40 & 20 & 3 & 3600.1 & 2389.8  & 2256.4  & 1840.7 & 2389.8  & 2389.8  &  5.6 &  5.6 &  0.0 & 23.0 & 0 & 23335 \\ 
  40 & 20 & 4 & 3600.2 & 3483.1  & 3250.3  & 2902.7 & 3483.1  & 3483.1  &  6.7 &  6.7 &  0.0 & 16.7 & 0 & 20786 \\ 
  40 & 20 & 5 & 3600.1 & 2715.4  & 2576.7  & 2200.6 & 2715.4  & 2715.4  &  5.1 &  5.1 &  0.0 & 19.0 & 0 & 20965 \\ 
  50 & 12 & 1 & 3600.2 & 5056.4  & 3341.3  & 3095.7 & 4655.2  & 4655.2  & 33.9 & 28.2 &  7.9 & 33.5 & 0 & 1860 \\ 
  50 & 12 & 2 & 3600.2 & 5979.8  & 2415.9  & 2350.2 & 3651.1  & 3651.1  & 59.6 & 33.8 & 38.9 & 35.6 & 0 & 5019 \\ 
  50 & 12 & 3 & 3600.2 & 5779.6  & 3698.5  & 3449.8 & 5333.2  & 5333.2  & 36.0 & 30.6 &  7.7 & 35.3 & 0 & 3637 \\ 
  50 & 12 & 4 & 3602.0 & 3455.7  & 2171.2  & 1965.8 & 2765.3  & 2765.3  & 37.2 & 21.5 & 20.0 & 28.9 & 0 & 293 \\ 
  50 & 12 & 5 & 3600.2 & 11635.7 & 2897.5  & 2593.7 & 4256.0  & 4256.0  & 75.1 & 31.9 & 63.4 & 39.1 & 0 & 1546 \\ 
  50 & 16 & 1 & 3600.2 & 4337.0  & 2994.4  & 2700.0 & 3970.0  & 3970.0  & 31.0 & 24.6 &  8.5 & 32.0 & 0 & 5688 \\ 
  50 & 16 & 2 & 3600.2 & 4117.8  & 1601.5  & 1453.6 & 2208.6  & 2208.6  & 61.1 & 27.5 & 46.4 & 34.2 & 0 & 2477 \\ 
  50 & 16 & 3 & 3600.6 & 3657.9  & 2954.1  & 2707.0 & 3487.4  & 3487.4  & 19.2 & 15.3 &  4.7 & 22.4 & 0 & 278 \\ 
  50 & 16 & 4 & 3600.2 & 5409.0  & 1963.7  & 1896.7 & 2702.6  & 2702.6  & 63.7 & 27.3 & 50.0 & 29.8 & 0 & 1905 \\ 
  50 & 16 & 5 & 3600.2 & 2274.1  & 1690.2  & 1497.1 & 2228.7  & 2228.8  & 25.7 & 24.2 &  2.0 & 32.8 & 0 & 4137 \\ 
  50 & 25 & 1 & 3600.2 & 1843.2  & 1750.2  & 1586.0 & 1843.2  & 1843.2  &  5.0 &  5.0 &  0.0 & 14.0 & 0 & 3168 \\ 
  50 & 25 & 2 & 3600.1 & 2878.9  & 2569.4  & 2425.3 & 2878.9  & 2878.9  & 10.8 & 10.8 &  0.0 & 15.8 & 0 & 5694 \\ 
  50 & 25 & 3 & 3600.3 & 2410.2  & 2200.4  & 1978.1 & 2405.2  & 2405.2  &  8.7 &  8.5 &  0.2 & 17.8 & 0 & 3077 \\ 
  50 & 25 & 4 & 3600.3 & 2268.0  & 1885.0  & 1690.7 & 2234.3  & 2234.3  & 16.9 & 15.6 &  1.5 & 24.3 & 0 & 2096 \\ 
  50 & 25 & 5 & 3600.3 & 2258.4  & 2138.2  & 1928.2 & 2258.4  & 2258.4  &  5.3 &  5.3 &  0.0 & 14.6 & 0 & 2317 \\ 
\hline
\end{longtable}


==> results/instances_table_model_9_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
  \hline 
  20 &  5 & 1 & 12.1   & 15831.2 & 15831.2 & 11820.0 & 15831.2 & 15831.2 &  0.0 & 0.0 &  0.0 & 25.3 & 1 & 655 \\ 
  20 &  5 & 2 & 26.6   & 16273.0 & 16273.0 & 13586.0 & 16273.0 & 16273.0 &  0.0 & 0.0 &  0.0 & 16.5 & 1 & 53 \\ 
  20 &  5 & 3 & 16.9   & 15039.1 & 15039.1 & 11919.1 & 15039.1 & 15039.1 &  0.0 & 0.0 &  0.0 & 20.8 & 1 & 131 \\ 
  20 &  5 & 4 & 35.6   & 9076.2  & 9076.2  & 7166.6  & 9076.2  & 9076.2  &  0.0 & 0.0 &  0.0 & 21.0 & 1 & 248 \\ 
  20 &  5 & 5 & 4.1    & 16943.6 & 16943.6 & 14722.7 & 16943.6 & 16943.6 &  0.0 & 0.0 &  0.0 & 13.1 & 1 & 1 \\ 
  20 &  6 & 1 & 14.9   & 11799.8 & 11799.8 & 10272.4 & 11799.8 & 11799.8 &  0.0 & 0.0 &  0.0 & 12.9 & 1 & 96 \\ 
  20 &  6 & 2 & 2.6    & 10378.3 & 10378.3 & 10378.3 & 10378.3 & 10378.3 &  0.0 & 0.0 &  0.0 &  0.0 & 1 & 1 \\ 
  20 &  6 & 3 & 9.4    & 13783.0 & 13783.0 & 12333.7 & 13783.0 & 13783.0 &  0.0 & 0.0 &  0.0 & 10.5 & 1 & 1 \\ 
  20 &  6 & 4 & 27.2   & 11089.8 & 11089.8 & 10147.9 & 11089.8 & 11089.8 &  0.0 & 0.0 &  0.0 &  8.5 & 1 & 1047 \\ 
  20 &  6 & 5 & 40.4   & 15803.0 & 15803.0 & 12384.4 & 15803.0 & 15803.0 &  0.0 & 0.0 &  0.0 & 21.6 & 1 & 1239 \\ 
  20 & 10 & 1 & 9.9    & 9207.7  & 9207.7  & 8820.2  & 9207.7  & 9207.7  &  0.0 & 0.0 &  0.0 &  4.2 & 1 & 260 \\ 
  20 & 10 & 2 & 14.4   & 11886.0 & 11886.0 & 10786.3 & 11886.0 & 11886.0 &  0.0 & 0.0 &  0.0 &  9.2 & 1 & 40 \\ 
  20 & 10 & 3 & 3.2    & 7939.7  & 7939.7  & 7871.9  & 7939.7  & 7939.7  &  0.0 & 0.0 &  0.0 &  0.8 & 1 & 1 \\ 
  20 & 10 & 4 & 4.4    & 11611.6 & 11611.6 & 11366.3 & 11611.6 & 11611.6 &  0.0 & 0.0 &  0.0 &  2.1 & 1 & 1 \\ 
  20 & 10 & 5 & 3.3    & 5916.7  & 5916.7  & 5841.1  & 5916.7  & 5916.7  &  0.0 & 0.0 &  0.0 &  1.3 & 1 & 1 \\ 
  30 &  7 & 1 & 518.7  & 9820.7  & 9820.7  & 7538.6  & 9820.7  & 9820.7  &  0.0 & 0.0 &  0.0 & 23.2 & 1 & 1467 \\ 
  30 &  7 & 2 & 66.0   & 9760.4  & 9760.4  & 7680.2  & 9760.4  & 9760.4  &  0.0 & 0.0 &  0.0 & 21.3 & 1 & 1 \\ 
  30 &  7 & 3 & 33.0   & 8878.4  & 8878.4  & 7563.4  & 8878.4  & 8878.4  &  0.0 & 0.0 &  0.0 & 14.8 & 1 & 1 \\ 
  30 &  7 & 4 & 78.0   & 10789.6 & 10789.6 & 9295.7  & 10789.6 & 10789.6 &  0.0 & 0.0 &  0.0 & 13.8 & 1 & 1 \\ 
  30 &  7 & 5 & 535.7  & 8353.7  & 8353.7  & 6696.7  & 8353.7  & 8353.7  &  0.0 & 0.0 &  0.0 & 19.8 & 1 & 886 \\ 
  30 & 10 & 1 & 47.7   & 7157.8  & 7157.8  & 6850.8  & 7157.8  & 7157.8  &  0.0 & 0.0 &  0.0 &  4.3 & 1 & 507 \\ 
  30 & 10 & 2 & 53.1   & 5659.9  & 5659.9  & 5423.7  & 5659.9  & 5659.9  &  0.0 & 0.0 &  0.0 &  4.2 & 1 & 1 \\ 
  30 & 10 & 3 & 74.1   & 5785.0  & 5785.0  & 5270.8  & 5785.0  & 5785.0  &  0.0 & 0.0 &  0.0 &  8.9 & 1 & 1 \\ 
  30 & 10 & 4 & 70.6   & 8222.6  & 8222.6  & 7661.0  & 8222.6  & 8222.6  &  0.0 & 0.0 &  0.0 &  6.8 & 1 & 1 \\ 
  30 & 10 & 5 & 259.3  & 8629.8  & 8629.8  & 7494.1  & 8629.8  & 8629.8  &  0.0 & 0.0 &  0.0 & 13.2 & 1 & 2021 \\ 
  30 & 15 & 1 & 66.5   & 5830.1  & 5830.1  & 5381.2  & 5830.1  & 5830.1  &  0.0 & 0.0 &  0.0 &  7.7 & 1 & 1 \\ 
  30 & 15 & 2 & 55.2   & 6643.1  & 6643.1  & 6445.5  & 6643.1  & 6643.1  &  0.0 & 0.0 &  0.0 &  3.0 & 1 & 1 \\ 
  30 & 15 & 3 & 51.4   & 4738.8  & 4738.8  & 4618.7  & 4738.8  & 4738.8  &  0.0 & 0.0 &  0.0 &  2.5 & 1 & 1161 \\ 
  30 & 15 & 4 & 62.4   & 6263.4  & 6263.4  & 6134.1  & 6263.4  & 6263.4  &  0.0 & 0.0 &  0.0 &  2.1 & 1 & 11 \\ 
  30 & 15 & 5 & 48.2   & 5780.3  & 5780.3  & 5557.1  & 5780.3  & 5780.3  &  0.0 & 0.0 &  0.0 &  3.9 & 1 & 1 \\ 
  40 & 10 & 1 & 1846.8 & 7593.1  & 7593.1  & 6655.8  & 7593.1  & 7593.1  &  0.0 & 0.0 &  0.0 & 12.3 & 1 & 545 \\ 
  40 & 10 & 2 & 855.0  & 6331.4  & 6331.4  & 5439.2  & 6331.4  & 6331.4  &  0.0 & 0.0 &  0.0 & 14.1 & 1 & 105 \\ 
  40 & 10 & 3 & 217.5  & 6035.9  & 6035.9  & 5557.9  & 6035.9  & 6035.9  &  0.0 & 0.0 &  0.0 &  7.9 & 1 & 1 \\ 
  40 & 10 & 4 & 256.4  & 5222.7  & 5222.7  & 4557.9  & 5222.7  & 5222.7  &  0.0 & 0.0 &  0.0 & 12.7 & 1 & 1 \\ 
  40 & 10 & 5 & 3600.2 & 7504.7  & 6253.6  & 4984.8  & 6342.8  & 6342.8  & 16.7 & 1.4 & 15.5 & 21.4 & 0 & 642 \\ 
  40 & 13 & 1 & 1058.9 & 5995.2  & 5995.2  & 5508.8  & 5995.2  & 5995.2  &  0.0 & 0.0 &  0.0 &  8.1 & 1 & 302 \\ 
  40 & 13 & 2 & 224.5  & 5614.9  & 5614.9  & 5234.3  & 5614.9  & 5614.9  &  0.0 & 0.0 &  0.0 &  6.8 & 1 & 1 \\ 
  40 & 13 & 3 & 3600.5 & 7633.1  & 6581.2  & 5562.2  & 6645.0  & 6645.0  & 13.8 & 1.0 & 12.9 & 16.3 & 0 & 402 \\ 
  40 & 13 & 4 & 1132.7 & 5205.9  & 5205.9  & 4459.9  & 5205.9  & 5205.9  &  0.0 & 0.0 &  0.0 & 14.3 & 1 & 380 \\ 
  40 & 13 & 5 & 657.9  & 6808.1  & 6808.1  & 5666.4  & 6808.1  & 6808.1  &  0.0 & 0.0 &  0.0 & 16.8 & 1 & 100 \\ 
  40 & 20 & 1 & 155.7  & 5338.2  & 5338.2  & 5235.7  & 5338.2  & 5338.2  &  0.0 & 0.0 &  0.0 &  1.9 & 1 & 1 \\ 
  40 & 20 & 2 & 177.4  & 3413.4  & 3413.4  & 3346.7  & 3413.4  & 3413.4  &  0.0 & 0.0 &  0.0 &  2.0 & 1 & 1 \\ 
  40 & 20 & 3 & 516.4  & 4319.0  & 4319.0  & 4292.2  & 4319.0  & 4319.0  &  0.0 & 0.0 &  0.0 &  0.6 & 1 & 129 \\ 
  40 & 20 & 4 & 309.1  & 5206.5  & 5206.5  & 4944.7  & 5206.5  & 5206.5  &  0.0 & 0.0 &  0.0 &  5.0 & 1 & 630 \\ 
  40 & 20 & 5 & 198.4  & 4159.4  & 4159.4  & 4025.1  & 4159.4  & 4159.4  &  0.0 & 0.0 &  0.0 &  3.2 & 1 & 1 \\ 
  50 & 12 & 1 & 1149.5 & 6242.6  & 6242.6  & 5510.9  & 6242.6  & 6242.6  &  0.0 & 0.0 &  0.0 & 11.7 & 1 & 1 \\ 
  50 & 12 & 2 & 3600.2 & 14331.5 & 5594.1  & 4507.2  & 5594.1  & 5594.1  & 61.0 & 0.0 & 61.0 & 19.4 & 0 & 24 \\ 
  50 & 12 & 3 & 3600.5 & 8363.1  & 6394.2  & 5560.2  & 6430.1  & 6430.1  & 23.5 & 0.6 & 23.1 & 13.5 & 0 & 62 \\ 
  50 & 12 & 4 & 3600.2 & 8385.7  & 4686.4  & 3986.3  & 4743.8  & 4743.8  & 44.1 & 1.2 & 43.4 & 16.0 & 0 & 22 \\ 
  50 & 12 & 5 & 1195.4 & 5500.1  & 5500.1  & 4543.1  & 5500.1  & 5500.1  &  0.0 & 0.0 &  0.0 & 17.4 & 1 & 1 \\ 
  50 & 16 & 1 & 477.0  & 5137.0  & 5137.0  & 4659.3  & 5137.0  & 5137.0  &  0.0 & 0.0 &  0.0 &  9.3 & 1 & 1 \\ 
  50 & 16 & 2 & 516.9  & 3309.4  & 3309.4  & 3003.5  & 3309.4  & 3309.4  &  0.0 & 0.0 &  0.0 &  9.2 & 1 & 1 \\ 
  50 & 16 & 3 & 3600.3 & 5995.8  & 5399.2  & 4849.8  & 5399.2  & 5399.2  &  9.9 & 0.0 &  9.9 & 10.2 & 0 & 326 \\ 
  50 & 16 & 4 & 778.7  & 4211.3  & 4211.3  & 3690.5  & 4211.3  & 4211.3  &  0.0 & 0.0 &  0.0 & 12.4 & 1 & 1 \\ 
  50 & 16 & 5 & 809.3  & 3763.2  & 3763.2  & 3331.9  & 3763.2  & 3763.2  &  0.0 & 0.0 &  0.0 & 11.5 & 1 & 1 \\ 
  50 & 25 & 1 & 374.6  & 3232.6  & 3232.6  & 3185.4  & 3232.6  & 3232.6  &  0.0 & 0.0 &  0.0 &  1.5 & 1 & 1 \\ 
  50 & 25 & 2 & 563.4  & 4323.0  & 4323.0  & 4157.3  & 4323.0  & 4323.0  &  0.0 & 0.0 &  0.0 &  3.8 & 1 & 267 \\ 
  50 & 25 & 3 & 930.3  & 3557.9  & 3557.9  & 3454.3  & 3557.9  & 3557.9  &  0.0 & 0.0 &  0.0 &  2.9 & 1 & 995 \\ 
  50 & 25 & 4 & 684.5  & 3606.2  & 3606.2  & 3371.5  & 3606.2  & 3606.2  &  0.0 & 0.0 &  0.0 &  6.5 & 1 & 1 \\ 
  50 & 25 & 5 & 363.1  & 3670.8  & 3670.8  & 3590.2  & 3670.8  & 3670.8  &  0.0 & 0.0 &  0.0 &  2.2 & 1 & 1 \\ 
\hline
\end{longtable}


==> results/instances_table_model_9_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\ 
\hline
  20 & 5 & 1 & 3600.1 & 24444.4 & 23230.6  & 11820.0 & 24444.4 & 24444.4 & 5.0 & 5.0 & 0.0     & 51.6 & 0 & 103359 \\ 
  20 & 5 & 2 & 3600.1 & 26585.3 & 24252.9  & 13586.0 & 26585.3 & 26585.3 & 8.8 & 8.8 & 0.0     & 48.9 & 0 & 122382 \\ 
  20 & 5 & 3 & 3600.4 & 26488.5 & 21151.2  & 11919.1 & 26159.6 & 26159.6 & 20.1 & 19.1 & 1.2   & 54.4 & 0 & 35880 \\ 
  20 & 5 & 4 & 393.2 & 16558.9 & 16558.9   & 7166.6  & 16558.9 & 16558.9 & 0.0 & 0.0 & 0.0     & 56.7 & 1 & 24512 \\ 
  20 & 5 & 5 & 699.9 & 29165.6 & 29165.6   & 14722.7 & 29165.6 & 29165.6 & 0.0 & 0.0 & 0.0     & 49.5 & 1 & 35418 \\ 
  20 & 6 & 1 & 3600.1 & 22648.4 & 16797.3  & 10272.4 & 22562.4 & 22562.4 & 25.8 & 25.6 & 0.4   & 54.5 & 0 & 41035 \\ 
  20 & 6 & 2 & 1132.2 & 20183.5 & 20183.5  & 10378.3 & 20183.5 & 20183.5 & 0.0 & 0.0 & 0.0     & 48.6 & 1 & 59818 \\ 
  20 & 6 & 3 & 3600.2 & 25238.2 & 18911.5  & 12333.7 & 25238.2 & 25238.2 & 25.1 & 25.1 & 0.0   & 51.1 & 0 & 31710 \\ 
  20 & 6 & 4 & 3600.1 & 20851.2 & 16632.7  & 10147.9 & 20161.1 & 20161.1 & 20.2 & 17.5 & 3.3   & 49.7 & 0 & 64429 \\ 
  20 & 6 & 5 & 3600.1 & 27296.4 & 20066.5  & 12384.4 & 27296.4 & 27296.4 & 26.5 & 26.5 & 0.0   & 54.6 & 0 & 39050 \\ 
  20 & 10 & 1 & 3329.6 & 15074.8 & 15074.8 & 8820.2  & 15074.8 & 15074.8 & 0.0 & 0.0 & 0.0     & 41.5 & 1 & 163800 \\ 
  20 & 10 & 2 & 1645.7 & 18092.9 & 18092.9 & 10786.3 & 18092.9 & 18092.9 & 0.0 & 0.0 & 0.0     & 40.4 & 1 & 90096 \\ 
  20 & 10 & 3 & 3556.6 & 14169.6 & 14169.6 & 7871.9  & 14169.6 & 14169.6 & 0.0 & 0.0 & 0.0     & 44.4 & 1 & 221463 \\ 
  20 & 10 & 4 & 1748.1 & 19027.0 & 19027.0 & 11366.3 & 19027.0 & 19027.0 & 0.0 & 0.0 & 0.0     & 40.3 & 1 & 85371 \\ 
  20 & 10 & 5 & 107.8 & 9742.5 & 9742.5    & 5841.1  & 9742.5  & 9742.5 & 0.0 & 0.0 & 0.0      & 40.0 & 1 & 6983 \\ 
  30 & 7 & 1 & 3600.2 & 15759.0 & 10092.6  & 7538.6  & 15759.0 & 15759.0 & 36.0 & 36.0 & 0.0   & 52.2 & 0 & 2563 \\ 
  30 & 7 & 2 & 3600.2 & 18179.7 & 10836.7  & 7680.2  & 17867.0 & 17867.0 & 40.4 & 39.4 & 1.7   & 57.0 & 0 & 1923 \\ 
  30 & 7 & 3 & 3600.2 & 15874.4 & 10333.1  & 7563.4  & 15619.6 & 15619.6 & 34.9 & 33.8 & 1.6   & 51.6 & 0 & 5299 \\ 
  30 & 7 & 4 & 3600.3 & 27455.8 & 11488.3  & 9295.7  & 18356.9 & 18356.9 & 58.2 & 37.4 & 33.1  & 49.4 & 0 & 1312 \\ 
  30 & 7 & 5 & 3600.2 & 16216.7 & 9331.6   & 6696.7  & 15460.6 & 15460.6 & 42.5 & 39.6 & 4.7   & 56.7 & 0 & 2755 \\ 
  30 & 10 & 1 & 3604.9 & 12853.2 & 9401.4  & 6850.8  & 12598.8 & 12598.8 & 26.9 & 25.4 & 2.0   & 45.6 & 0 & 10264 \\ 
  30 & 10 & 2 & 3600.0 & 9788.8 & 7806.6   & 5423.7  & 9620.6  & 9620.6 & 20.2 & 18.9 & 1.7    & 43.6 & 0 & 12058 \\ 
  30 & 10 & 3 & 3600.3 & 10039.3 & 7523.9  & 5270.8  & 9329.9  & 9329.9 & 25.1 & 19.4 & 7.1    & 43.5 & 0 & 14506 \\ 
  30 & 10 & 4 & 3600.4 & 15411.0 & 10475.0 & 7661.0  & 15224.5 & 15224.5 & 32.0 & 31.2 & 1.2   & 49.7 & 0 & 5225 \\ 
  30 & 10 & 5 & 3600.4 & 14954.4 & 9922.9  & 7494.1  & 14665.7 & 14665.7 & 33.6 & 32.3 & 1.9   & 48.9 & 0 & 4023 \\ 
  30 & 15 & 1 & 3600.1 & 10255.2 & 8006.5  & 5381.2  & 10085.3 & 10085.3 & 21.9 & 20.6 & 1.7   & 46.6 & 0 & 20353 \\ 
  30 & 15 & 2 & 3600.1 & 10658.1 & 9297.2  & 6445.5  & 10658.1 & 10658.1 & 12.8 & 12.8 & 0.0   & 39.5 & 0 & 36879 \\ 
  30 & 15 & 3 & 3600.2 & 8466.4 & 6956.2   & 4618.7  & 8466.4  & 8466.4 & 17.8 & 17.8 & 0.0    & 45.4 & 0 & 55110 \\ 
  30 & 15 & 4 & 3600.2 & 9980.5 & 8606.9   & 6134.1  & 9980.5  & 9980.5 & 13.8 & 13.8 & 0.0    & 38.5 & 0 & 76026 \\ 
  30 & 15 & 5 & 2670.0 & 9687.3 & 9687.3   & 5557.1  & 9687.3  & 9687.3 & 0.0 & 0.0 & 0.0      & 42.6 & 1 & 28 \\ 
  40 & 10 & 1 & 3600.3 & 20653.8 & 7588.6  & 6655.8  & 14500.9 & 14500.9 & 63.3 & 47.7 & 29.8  & 54.1 & 0 & 97 \\ 
  40 & 10 & 2 & 3600.3 & 19247.3 & 6392.8  & 5439.2  & 12213.5 & 12213.5 & 66.8 & 47.7 & 36.5  & 55.5 & 0 & 510 \\ 
  40 & 10 & 3 & 3600.2 & 11614.6 & 6793.9  & 5557.9  & 11071.1 & 11071.1 & 41.5 & 38.6 & 4.7   & 49.8 & 0 & 1995 \\ 
  40 & 10 & 4 & 3600.1 & 9739.6 & 5718.4   & 4557.9  & 9502.0  & 9502.1 & 41.3 & 39.8 & 2.4    & 52.0 & 0 & 1849 \\ 
  40 & 10 & 5 & 3600.3 & 18154.2 & 6306.1  & 4984.8  & 10972.0 & 10972.1 & 65.3 & 42.5 & 39.6  & 54.6 & 0 & 759 \\ 
  40 & 13 & 1 & 3600.6 & 11933.5 & 6162.9  & 5508.8  & 9885.2  & 9885.2 & 48.4 & 37.7 & 17.2   & 44.3 & 0 & 1426 \\ 
  40 & 13 & 2 & 3600.2 & 9987.2 & 6163.5   & 5234.3  & 9010.9  & 9010.9 & 38.3 & 31.6 & 9.8    & 41.9 & 0 & 1948 \\ 
  40 & 13 & 3 & 3600.4 & 10690.9 & 6585.4  & 5562.2  & 10645.3 & 10645.3 & 38.4 & 38.1 & 0.4   & 47.7 & 0 & 805 \\ 
  40 & 13 & 4 & 3600.2 & 9153.1 & 5505.3   & 4459.9  & 8911.8  & 8911.8 & 39.9 & 38.2 & 2.6    & 50.0 & 0 & 1836 \\ 
  40 & 13 & 5 & 3600.3 & 12333.7 & 6914.7  & 5666.4  & 11636.1 & 11636.1 & 43.9 & 40.6 & 5.7   & 51.3 & 0 & 273 \\ 
  40 & 20 & 1 & 3600.2 & 9731.4 & 6233.0   & 5235.7  & 9426.4  & 9426.4 & 36.0 & 33.9 & 3.1    & 44.5 & 0 & 2401 \\ 
  40 & 20 & 2 & 3600.2 & 6156.3 & 4552.4   & 3346.7  & 6156.3  & 6156.3 & 26.0 & 26.0 & 0.0    & 45.6 & 0 & 2396 \\ 
  40 & 20 & 3 & 3600.2 & 8481.4 & 5170.5   & 4292.2  & 8245.3  & 8245.3 & 39.0 & 37.3 & 2.8    & 47.9 & 0 & 3076 \\ 
  40 & 20 & 4 & 3600.2 & 8337.0 & 6226.3   & 4944.7  & 8315.2  & 8315.2 & 25.3 & 25.1 & 0.3    & 40.5 & 0 & 2189 \\ 
  40 & 20 & 5 & 3600.2 & 7181.3 & 5267.1   & 4025.1  & 6967.8  & 6967.8 & 26.7 & 24.4 & 3.0    & 42.2 & 0 & 3249 \\ 
  50 & 12 & 1 & 3600.1 & 20642.3 & 6238.6  & 5510.9  & 11063.0 & 10584.5 & 69.8 & 43.6 & 48.7  & 50.2 & 0 & 2 \\ 
  50 & 12 & 2 & 3600.2 & 17671.4 & 5582.5  & 4507.2  & 10517.5 & 9871.9 & 68.4 & 46.9 & 44.1   & 57.1 & 0 & 17 \\ 
  50 & 12 & 3 & 3600.1 & 15185.5 & 6387.4  & 5560.2  & 10501.1 & 10501.1 & 57.9 & 39.2 & 30.9  & 47.1 & 0 & 1 \\ 
  50 & 12 & 4 & 3600.1 & 12010.5 & 4701.1  & 3986.4  & 8653.6  & 8653.6 & 60.9 & 45.7 & 28.0   & 53.9 & 0 & 1 \\ 
  50 & 12 & 5 & 3600.1 & 18969.0 & 5516.3  & 4543.1  & 9521.1  & 9186.5 & 70.9 & 42.1 & 51.6   & 52.3 & 0 & 16 \\ 
  50 & 16 & 1 & 3600.4 & 10838.5 & 5230.5  & 4659.3  & 8693.5  & 8693.5 & 51.7 & 39.8 & 19.8   & 46.4 & 0 & 102 \\ 
  50 & 16 & 2 & 3600.2 & 9094.0 & 3497.8   & 3003.5  & 5966.4  & 5966.4 & 61.5 & 41.4 & 34.4   & 49.7 & 0 & 20 \\ 
  50 & 16 & 3 & 3600.2 & 16956.6 & 5468.9  & 4849.8  & 9239.6  & 9239.6 & 67.8 & 40.8 & 45.5   & 47.5 & 0 & 39 \\ 
  50 & 16 & 4 & 3600.3 & 10188.7 & 4332.2  & 3690.5  & 7453.7  & 7453.7 & 57.5 & 41.9 & 26.8   & 50.5 & 0 & 15 \\ 
  50 & 16 & 5 & 3600.2 & 9974.8 & 3791.0   & 3331.9  & 6924.8  & 6924.8 & 62.0 & 45.2 & 30.6   & 51.9 & 0 & 4 \\ 
  50 & 25 & 1 & 3600.2 & 6334.1 & 3369.6   & 3185.4  & 5561.8  & 5561.8 & 46.8 & 39.4 & 12.2   & 42.7 & 0 & 222 \\ 
  50 & 25 & 2 & 3600.3 & 7060.9 & 4449.2   & 4157.3  & 6891.1  & 6891.1 & 37.0 & 35.4 & 2.4    & 39.7 & 0 & 1035 \\ 
  50 & 25 & 3 & 3600.2 & 5614.4 & 3690.2   & 3454.3  & 5582.7  & 5582.7 & 34.3 & 33.9 & 0.6    & 38.1 & 0 & 29 \\ 
  50 & 25 & 4 & 3600.2 & 7183.9 & 3711.3   & 3371.5  & 5900.7  & 5900.7 & 48.3 & 37.1 & 17.9   & 42.9 & 0 & 14 \\ 
  50 & 25 & 5 & 3600.4 & 8265.3 & 3821.9   & 3590.2  & 6372.0  & 6372.0 & 53.8 & 40.0 & 22.9   & 43.7 & 0 & 517 \\ 
\hline
\end{longtable}


==> results/instances_table_model_9_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Instances results table for model $F2_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & ins & cpu & objU & objL & objR & obj$\overline{\text{U}}$ & obj$\overline{\text{L}}$ & gUL & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & g$\overline{\text{U}}$R & opt & nod \\  
  \hline
  20 & 5 & 1 & 552.4 & 13044.6 & 13044.6  &  7580.5  & 13044.6 & 13044.6 & 0.0 & 0.0 & 0.0   &  41.9   & 1 & 35387 \\ 
  20 & 5 & 2 & 365.3 & 11287.1 & 11287.1  &  7464.6  & 11287.1 & 11287.1 & 0.0 & 0.0 & 0.0   &  33.9   & 1 & 10277 \\ 
  20 & 5 & 3 & 152.2 & 9256.1 & 9256.1    &  5963.2  & 9256.1  & 9256.1 & 0.0 & 0.0 & 0.0    &  35.6   & 1 & 4589 \\ 
  20 & 5 & 4 & 72.1 & 4604.5 & 4604.5     &  2972.8  & 4604.5  & 4604.5 & 0.0 & 0.0 & 0.0    &  35.4   & 1 & 2303 \\ 
  20 & 5 & 5 & 92.1 & 11454.5 & 11454.5   &  8556.3  & 11454.5 & 11454.5 & 0.0 & 0.0 & 0.0   &  25.3   & 1 & 3259 \\ 
  20 & 6 & 1 & 39.3 & 7471.9 & 7471.9     &  5269.3  & 7471.9  & 7471.9 & 0.0 & 0.0 & 0.0    &  29.5   & 1 & 2976 \\ 
  20 & 6 & 2 & 65.9 & 7802.1 & 7802.1     &  5098.6  & 7802.1  & 7802.1 & 0.0 & 0.0 & 0.0    &  34.7   & 1 & 1611 \\ 
  20 & 6 & 3 & 82.1 & 8865.4 & 8865.4     &  5573.2  & 8865.4  & 8865.4 & 0.0 & 0.0 & 0.0    &  37.1   & 1 & 3140 \\ 
  20 & 6 & 4 & 98.5 & 7169.6 & 7169.6     &  4842.5  & 7169.6  & 7169.6 & 0.0 & 0.0 & 0.0    &  32.5   & 1 & 2367 \\ 
  20 & 6 & 5 & 113.0 & 10699.1 & 10699.1  &  6430.9  & 10699.1 & 10699.1 & 0.0 & 0.0 & 0.0   &  39.9   & 1 & 2513 \\ 
  20 & 10 & 1 & 77.9 & 6480.9 & 6480.9    &  5175.8  & 6480.9  & 6480.9 & 0.0 & 0.0 & 0.0    &  20.1   & 1 & 2793 \\ 
  20 & 10 & 2 & 25.3 & 6793.4 & 6793.4    &  5713.1  & 6793.4  & 6793.4 & 0.0 & 0.0 & 0.0    &  15.9   & 1 & 602 \\ 
  20 & 10 & 3 & 19.1 & 4911.2 & 4910.8    &  4143.5  & 4910.8  & 4910.8 & 0.0 & 0.0 & 0.0    &  15.6   & 1 & 1 \\ 
  20 & 10 & 4 & 33.2 & 6513.1 & 6513.1    &  5439.4  & 6513.1  & 6513.1 & 0.0 & 0.0 & 0.0    &  16.5   & 1 & 1057 \\ 
  20 & 10 & 5 & 29.4 & 3483.8 & 3483.8    &  2928.6  & 3483.8  & 3483.8 & 0.0 & 0.0 & 0.0    &  15.9   & 1 & 155 \\ 
  30 & 7 & 1 & 3600.0 & 8288.5 & 5786.6   &  4286.9  & 7703.8  & 7703.8 & 30.2 & 24.9 & 7.0  &  44.4   & 0 & 6300 \\ 
  30 & 7 & 2 & 3600.2 & 7418.6 & 6261.2   &  4486.4  & 7418.6  & 7418.6 & 15.6 & 15.6 & 0.0  &  39.5   & 0 & 16203 \\ 
  30 & 7 & 3 & 3600.2 & 7330.8 & 5764.2   &  4575.1  & 7102.9  & 7102.9 & 21.4 & 18.9 & 3.1  &  35.6   & 0 & 19167 \\ 
  30 & 7 & 4 & 3600.1 & 8776.1 & 7317.1   &  5690.6  & 8776.1  & 8776.1 & 16.6 & 16.6 & 0.0  &  35.2   & 0 & 13872 \\ 
  30 & 7 & 5 & 3600.1 & 6118.2 & 4813.6   &  3460.4  & 6118.2  & 6118.2 & 21.3 & 21.3 & 0.0  &  43.4   & 0 & 9716 \\ 
  30 & 10 & 1 & 1576.5 & 5258.6 & 5258.6  &  3752.0  & 5258.6  & 5258.6 & 0.0 & 0.0 & 0.0    &  28.7   & 1 & 19472 \\ 
  30 & 10 & 2 & 3600.2 & 4612.7 & 3867.9  &  3135.1  & 4569.3  & 4569.3 & 16.1 & 15.3 & 0.9  &  31.4   & 0 & 19510 \\ 
  30 & 10 & 3 & 3600.5 & 4531.3 & 4198.8  &  3299.2  & 4531.3  & 4531.3 & 7.3 & 7.3 & 0.0    &  27.2   & 0 & 20902 \\ 
  30 & 10 & 4 & 3600.2 & 5771.4 & 5379.9  &  4002.7  & 5771.4  & 5771.4 & 6.8 & 6.8 & 0.0    &  30.6   & 0 & 20695 \\ 
  30 & 10 & 5 & 3600.2 & 6629.6 & 5681.7  &  4743.7  & 6629.6  & 6629.6 & 14.3 & 14.3 & 0.0  &  28.4   & 0 & 11952 \\ 
  30 & 15 & 1 & 1320.6 & 3015.0 & 3015.0  &  2211.8  & 3015.0  & 3015.0 & 0.0 & 0.0 & 0.0    &  26.6   & 1 & 6308 \\ 
  30 & 15 & 2 & 510.3 & 3539.5 & 3539.5   &  3048.1  & 3539.5  & 3539.5 & 0.0 & 0.0 & 0.0    &  13.9   & 1 & 1523 \\ 
  30 & 15 & 3 & 754.3 & 2803.8 & 2803.8   &  2193.5  & 2803.8  & 2803.8 & 0.0 & 0.0 & 0.0    &  21.8   & 1 & 2392 \\ 
  30 & 15 & 4 & 995.3 & 4262.6 & 4262.6   &  3634.2  & 4262.6  & 4262.6 & 0.0 & 0.0 & 0.0    &  14.7   & 1 & 3348 \\ 
  30 & 15 & 5 & 1239.4 & 4076.9 & 4076.9  &  3319.6  & 4076.9  & 4076.9 & 0.0 & 0.0 & 0.0    &  18.6   & 1 & 6938 \\ 
  40 & 10 & 1 & 3600.1 & 4831.7 & 3671.2  &  3121.6  & 4831.7  & 4831.7 & 24.0 & 24.0 & 0.0  &  35.4   & 0 & 1180 \\ 
  40 & 10 & 2 & 3600.2 & 4235.2 & 2949.3  &  2571.3  & 4023.7  & 4023.7 & 30.4 & 26.7 & 5.0  &  36.1   & 0 & 1064 \\ 
  40 & 10 & 3 & 3600.2 & 4674.1 & 3442.2  &  2884.9  & 4674.1  & 4674.1 & 26.4 & 26.4 & 0.0  &  38.3   & 0 & 3061 \\ 
  40 & 10 & 4 & 3602.0 & 3862.7 & 2816.2  &  2250.1  & 3842.4  & 3842.4 & 27.1 & 26.7 & 0.5  &  41.4   & 0 & 1435 \\ 
  40 & 10 & 5 & 3600.2 & 4579.0 & 3120.8  &  2771.3  & 4508.7  & 4508.7 & 31.8 & 30.8 & 1.5  &  38.5   & 0 & 1348 \\ 
  40 & 13 & 1 & 3600.1 & 5735.4 & 3817.2  &  3562.2  & 5199.2  & 5199.2 & 33.4 & 26.6 & 9.3  &  31.5   & 0 & 1709 \\ 
  40 & 13 & 2 & 3600.6 & 4639.3 & 3646.0  &  3310.2  & 4327.3  & 4327.3 & 21.4 & 15.7 & 6.7  &  23.5   & 0 & 2379 \\ 
  40 & 13 & 3 & 3600.3 & 5662.4 & 3621.5  &  3339.1  & 4883.7  & 4883.7 & 36.0 & 25.8 & 13.8 &  31.6   & 0 & 2282 \\ 
  40 & 13 & 4 & 3600.1 & 3977.8 & 2744.5  &  2422.6  & 3564.9  & 3564.9 & 31.0 & 23.0 & 10.4 &  32.0   & 0 & 1431 \\ 
  40 & 13 & 5 & 3600.2 & 5226.1 & 3586.7  &  3071.2  & 5141.0  & 5141.0 & 31.4 & 30.2 & 1.6  &  40.3   & 0 & 584 \\ 
  40 & 20 & 1 & 3600.2 & 3202.8 & 2916.0  &  2666.1  & 3202.8  & 3202.8 & 8.9 & 8.9 & 0.0    &  16.8   & 0 & 2358 \\ 
  40 & 20 & 2 & 3187.8 & 2013.4 & 2013.4  &  1715.9  & 2013.4  & 2013.4 & 0.0 & 0.0 & 0.0    &  14.8   & 1 & 1046 \\ 
  40 & 20 & 3 & 3600.3 & 2389.8 & 2188.8  &  1889.5  & 2389.8  & 2389.8 & 8.4 & 8.4 & 0.0    &  20.9   & 0 & 1694 \\ 
  40 & 20 & 4 & 3600.3 & 3495.4 & 3187.5  &  2902.7  & 3483.1  & 3483.1 & 8.8 & 8.5 & 0.3    &  16.7   & 0 & 1210 \\ 
  40 & 20 & 5 & 3600.4 & 2715.4 & 2521.6  &  2212.5  & 2715.4  & 2715.4 & 7.1 & 7.1 & 0.0    &  18.5   & 0 & 1161 \\ 
  50 & 12 & 1 & 3600.1 & 13227.9 & 3144.3 &  3095.7  & 4655.2  & 4655.2 & 76.2 & 32.5 & 64.8 &  33.5   & 0 & 16 \\ 
  50 & 12 & 2 & 3600.1 & 3677.1 & 2531.9  &  2350.3  & 3651.1  & 3651.1 & 31.1 & 30.6 & 0.7  &  35.6   & 0 & 1 \\ 
  50 & 12 & 3 & 3600.1 & 11512.2 & 3809.5 &  3487.7  & 5333.2  & 5333.2 & 66.9 & 28.6 & 53.7 &  34.6   & 0 & 1 \\ 
  50 & 12 & 4 & 3600.2 & 7251.1 & 2068.5  &  1986.3  & 2765.3  & 2765.3 & 71.5 & 25.2 & 61.9 &  28.2   & 0 & 22 \\ 
  50 & 12 & 5 & 3600.1 & 12362.7 & 2952.8 &  2595.1  & 4256.0  & 4256.0 & 76.1 & 30.6 & 65.6 &  39.0   & 0 & 1 \\ 
  50 & 16 & 1 & 3600.1 & 9552.6 & 2874.2  &  2711.7  & 3970.0  & 3970.0 & 69.9 & 27.6 & 58.4 &  31.7   & 0 & 1 \\ 
  50 & 16 & 2 & 3600.0 & 8142.4 & 1615.3  &  1463.3  & 2208.6  & 2208.6 & 80.2 & 26.9 & 72.9 &  33.7   & 0 & 1 \\ 
  50 & 16 & 3 & 3602.0 & 13992.0 & 2793.0 &  2707.0  & 3487.4  & 3487.4 & 80.0 & 19.9 & 75.1 &  22.4   & 0 & 7 \\ 
  50 & 16 & 4 & 3600.5 & 5884.9 & 2068.7  &  1935.3  & 2702.6  & 2702.6 & 64.8 & 23.5 & 54.1 &  28.4   & 0 & 1 \\ 
  50 & 16 & 5 & 3600.1 & 5148.6 & 1712.0  &  1576.2  & 2228.7  & 2228.8 & 66.8 & 23.2 & 56.7 &  29.3   & 0 & 1 \\ 
  50 & 25 & 1 & 3600.0 & 2602.0 & 1686.8  &  1589.0  & 1843.2  & 1843.2 & 35.2 & 8.5 & 29.2  &  13.8   & 0 & 1 \\ 
  50 & 25 & 2 & 3600.1 & 3896.4 & 2571.8  &  2440.9  & 2878.9  & 2878.9 & 34.0 & 10.7 & 26.1 &  15.2   & 0 & 1 \\ 
  50 & 25 & 3 & 3600.9 & 3788.1 & 2159.7  &  1990.7  & 2405.2  & 2405.2 & 43.0 & 10.2 & 36.5 &  17.2   & 0 & 1 \\ 
  50 & 25 & 4 & 3600.1 & 4094.9 & 1944.8  &  1768.8  & 2234.3  & 2234.3 & 52.5 & 13.0 & 45.4 &  20.8   & 0 & 1 \\ 
  50 & 25 & 5 & 3600.1 & 2889.7 & 2067.0  &  1928.2  & 2258.4  & 2258.4 & 28.5 & 8.5 & 21.8  &  14.6   & 0 & 1 \\ 
\hline
\end{longtable}


==> results/summary_table_model_10_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{sub}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 67.4    & 21.4 & 0.0 & 0.0 & 0.0 & 7695 \\ 
  20 & 6 & 5 & 27.3    & 12.6 & 0.0 & 0.0 & 0.0 & 1468 \\ 
  20 & 10 & 5 & 76.4   &  9.9 & 0.0 & 0.0 & 0.0 & 19984 \\ 
  30 & 7 & 5 & 1090.4  & 20.7 & 0.0 & 0.0 & 0.0 & 40945 \\ 
  30 & 10 & 4 & 1297.2 & 11.1 & 1.1 & 3.4 & 4.3 & 64765 \\ 
  30 & 15 & 5 & 1427.2 &  9.7 & 0.0 & 0.0 & 0.0 & 93664 \\ 
  40 & 10 & 0 & 3600.3 & 18.8 & 4.7 & 81.5 & 82.1 & 30934 \\ 
  40 & 13 & 0 & 3600.1 & 16.9 & 8.4 & 72.6 & 74.8 & 40147 \\ 
  40 & 20 & 1 & 3321.2 &  8.5 & 4.3 & 44.4 & 45.5 & 107928 \\ 
  50 & 12 & 0 & 3600.2 & 18.4 & 4.9 & 87.7 & 88.3 & 4867 \\ 
  50 & 16 & 0 & 3600.3 & 13.8 & 3.9 & 92.2 & 92.5 & 11042 \\ 
  50 & 25 & 0 & 3600.3 & 7.1 & 4.4 & 92.7 & 93.1 & 20888 \\ 
\hline
\end{longtable}


==> results/summary_table_model_10_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{sub}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
20 & 5 & 2 & 2900.6    & 53.5 & 5.6 & 0.1 & 5.6 & 555193 \\ 
  20 & 6 & 1 & 3037.2  & 52.7 & 16.0 & 1.9 & 17.5 & 320839 \\ 
  20 & 10 & 1 & 2908.8 & 45.2 & 12.3 & 3.1 & 14.8 & 533439 \\ 
  30 & 7 & 0 & 3600.2  & 54.5 & 33.7 & 36.7 & 57.9 & 26256 \\ 
  30 & 10 & 0 & 3600.3 & 48.3 & 27.2 & 39.4 & 56.3 & 45393 \\ 
  30 & 15 & 0 & 3600.2 & 46.1 & 26.3 & 13.8 & 36.1 & 166233 \\ 
  40 & 10 & 0 & 3600.2 & 55.9 & 42.3 & 76.7 & 86.7 & 7345 \\ 
  40 & 13 & 0 & 3600.2 & 49.7 & 37.7 & 83.6 & 89.9 & 9642 \\ 
  40 & 20 & 0 & 3600.3 & 47.5 & 37.7 & 62.6 & 76.8 & 24065 \\ 
  50 & 12 & 0 & 3600.7 & 53.7 & 44.4 & 81.4 & 89.3 & 3277 \\ 
  50 & 16 & 0 & 3600.7 & 51.0 & 42.4 & 85.6 & 91.7 & 3434 \\ 
  50 & 25 & 0 & 3600.3 & 43.7 & 36.7 & 89.5 & 93.3 & 5200 \\ 
\hline
\end{longtable}


==> results/summary_table_model_10_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{sub}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
20 & 5 & 5 & 209.4 & 35.1 & 0.0 & 0.0 & 0.0 & 55845 \\ 
  20 & 6 & 5 & 145.9 & 34.9 & 0.0 & 0.0 & 0.0 & 44770 \\ 
  20 & 10 & 3 & 1500.2 & 18.9 & 2.3 & 0.0 & 2.3 & 375994 \\ 
  30 & 7 & 0 & 3600.2 & 40.1 & 22.2 & 10.8 & 30.0 & 70235 \\ 
  30 & 10 & 0 & 3600.1 & 30.6 & 11.7 & 5.1 & 15.8 & 172714 \\ 
  30 & 15 & 1 & 2924.6 & 21.0 & 8.3 & 1.4 & 9.5 & 172386 \\ 
  40 & 10 & 0 & 3600.1 & 39.3 & 30.3 & 83.3 & 88.2 & 16664 \\ 
  40 & 13 & 0 & 3600.3 & 33.3 & 25.9 & 72.6 & 77.8 & 22491 \\ 
  40 & 20 & 0 & 3600.3 & 18.2 & 9.4 & 74.0 & 76.4 & 40957 \\ 
  50 & 12 & 0 & 3600.1 & 34.5 & 27.1 & 91.9 & 94.2 & 4698 \\ 
  50 & 16 & 0 & 3600.6 & 30.2 & 23.0 & 94.1 & 95.5 & 4841 \\ 
  50 & 25 & 0 & 3600.8 & 17.3 & 10.2 & 95.8 & 96.2 & 3663 \\ 
\hline
\end{longtable}


==> results/summary_table_model_11_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern Kruskal} \\
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 0 & 3600.0 & 58.8 & 35.6 & 3.2 & 37.5 & 971710 \\ 
  20 &  6 & 0 & 3600.1 & 58.3 & 43.5 & 11.9 & 49.7 & 886817 \\ 
  20 & 10 & 0 & 3600.2 & 79.4 & 70.8 & 16.8 & 75.7 & 671882 \\ 
  30 &  7 & 0 & 3600.2 & 58.3 & 54.6 & 41.7 & 73.5 & 279547 \\ 
  30 & 10 & 0 & 3600.3 & 64.5 & 63.0 & 40.7 & 77.9 & 312307 \\ 
  30 & 15 & 0 & 3600.4 & 83.2 & 81.5 & 36.7 & 88.3 & 306955 \\ 
  40 & 10 & 0 & 3600.2 & 52.7 & 51.4 & 58.9 & 80.0 & 118585 \\ 
  40 & 13 & 0 & 3600.0 & 64.5 & 64.3 & 50.7 & 82.4 & 210418 \\ 
  40 & 20 & 0 & 3600.1 & 80.2 & 80.0 & 47.1 & 89.4 & 244894 \\ 
  50 & 12 & 0 & 3600.3 & 57.8 & 56.3 & 56.6 & 81.1 & 10193 \\ 
  50 & 16 & 0 & 3600.3 & 62.6 & 62.4 & 64.0 & 86.5 & 21578 \\ 
  50 & 25 & 0 & 3600.2 & 80.9 & 80.9 & 50.7 & 90.6 & 90455 \\ 
\hline
\end{longtable}


==> results/summary_table_model_11_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern Kruskal} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 0 & 3600.1  & 75.9 & 42.6 & 6.0 & 46.0 & 1314851 \\ 
  20 & 6 & 0 & 3600.1  & 77.6 & 48.9 & 13.8 & 55.7 & 750953 \\ 
  20 & 10 & 0 & 3600.2 & 87.5 & 62.2 & 7.0 & 64.6 & 346296 \\ 
  30 & 7 & 0 & 3600.2  & 76.2 & 66.0 & 38.9 & 79.1 & 112730 \\ 
  30 & 10 & 0 & 3600.3 & 79.4 & 67.9 & 43.4 & 81.9 & 140260 \\ 
  30 & 15 & 0 & 3600.2 & 89.9 & 79.2 & 23.1 & 84.0 & 454289 \\ 
  40 & 10 & 0 & 3600.2 & 74.4 & 70.9 & 44.1 & 83.7 & 26938 \\ 
  40 & 13 & 0 & 3600.2 & 78.5 & 74.1 & 49.3 & 86.9 & 16522 \\ 
  40 & 20 & 0 & 3600.5 & 88.6 & 78.7 & 29.7 & 84.4 & 124260 \\ 
  50 & 12 & 0 & 3600.6 & 76.1 & 74.1 & 41.2 & 84.4 & 4742 \\ 
  50 & 16 & 0 & 3600.2 & 78.8 & 76.5 & 48.9 & 87.9 & 5753 \\ 
  50 & 25 & 0 & 3600.3 & 88.4 & 86.4 & 35.7 & 91.3 & 10452 \\ 
\hline
\end{longtable}


==> results/summary_table_model_11_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern Kruskal} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
20 & 5 & 0 & 3600.2 & 79.2 & 49.7 & 7.5 & 52.7 & 1324949 \\ 
  20 & 6 & 0 & 3600.1 & 84.8 & 68.6 & 16.5 & 73.8 & 1136073 \\ 
  20 & 10 & 0 & 3600.3 & 94.4 & 89.6 & 17.0 & 91.5 & 540424 \\ 
  30 & 7 & 0 & 3600.2 & 82.5 & 70.0 & 39.6 & 82.2 & 309300 \\ 
  30 & 10 & 0 & 3600.6 & 87.8 & 77.9 & 35.3 & 85.6 & 431602 \\ 
  30 & 15 & 0 & 3600.6 & 96.5 & 93.0 & 43.0 & 95.8 & 395634 \\ 
  40 & 10 & 0 & 3600.2 & 83.4 & 75.9 & 70.4 & 92.9 & 41403 \\ 
  40 & 13 & 0 & 3600.4 & 87.0 & 78.6 & 66.8 & 93.0 & 33828 \\ 
  40 & 20 & 0 & 3600.9 & 95.3 & 92.0 & 54.9 & 96.3 & 165033 \\ 
  50 & 12 & 0 & 3600.5 & 82.4 & 81.4 & 67.8 & 94.1 & 5472 \\ 
  50 & 16 & 0 & 3600.6 & 86.9 & 85.9 & 75.6 & 96.5 & 5902 \\ 
  50 & 25 & 0 & 3600.2 & 96.1 & 95.3 & 71.5 & 98.6 & 8625 \\ 
\hline
\end{longtable}


==> results/summary_table_model_12_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern $km$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 636.3   & 58.8 & 0.0 & 0.0 & 0.0 & 184882 \\ 
  20 & 6 & 5 & 666.1   & 58.3 & 0.0 & 0.0 & 0.0 & 167086 \\ 
  20 & 10 & 5 & 940.1  & 79.4 & 0.0 & 0.0 & 0.0 & 200740 \\ 
  30 & 7 & 0 & 3601.6  & 58.2 & 53.4 & 46.1 & 74.6 & 277577 \\ 
  30 & 10 & 0 & 3605.7 & 64.5 & 60.7 & 41.9 & 77.1 & 178372 \\ 
  30 & 15 & 0 & 3617.4 & 83.2 & 80.1 & 39.2 & 87.8 & 81018 \\ 
  40 & 10 & 0 & 3602.2 & 52.7 & 51.2 & 59.2 & 79.8 & 97581 \\ 
  40 & 13 & 0 & 3609.0 & 64.5 & 64.0 & 50.1 & 82.0 & 91645 \\ 
  40 & 20 & 0 & 3623.8 & 80.2 & 79.6 & 51.6 & 90.1 & 50921 \\ 
  50 & 12 & 0 & 3600.2 & 57.7 & 56.2 & 56.6 & 81.1 & 5467 \\ 
  50 & 16 & 0 & 3600.3 & 62.6 & 62.2 & 65.5 & 87.0 & 18136 \\ 
  50 & 25 & 0 & 3953.6 & 80.9 & 80.7 & 54.3 & 91.2 & 22866 \\ 
\hline
\end{longtable}


==> results/summary_table_model_12_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern $km$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 3 & 2255.1  & 75.9 & 7.2 & 1.6 & 8.3 & 913488 \\ 
  20 & 6 & 4 & 2546.2  & 77.6 & 9.9 & 1.4 & 10.6 & 485593 \\ 
  20 & 10 & 1 & 3596.4 & 87.5 & 25.6 & 3.7 & 28.0 & 725818 \\ 
  30 & 7 & 0 & 3600.2  & 76.2 & 67.1 & 37.5 & 79.2 & 124044 \\ 
  30 & 10 & 0 & 3600.2 & 79.4 & 65.4 & 44.7 & 80.4 & 132694 \\ 
  30 & 15 & 0 & 3608.3 & 89.9 & 77.7 & 25.1 & 83.1 & 252249 \\ 
  40 & 10 & 0 & 3600.2 & 74.4 & 70.8 & 43.0 & 83.4 & 26484 \\ 
  40 & 13 & 0 & 3600.3 & 78.5 & 70.1 & 47.7 & 84.5 & 45465 \\ 
  40 & 20 & 0 & 3670.3 & 88.6 & 78.8 & 29.9 & 84.7 & 38908 \\ 
  50 & 12 & 0 & 3600.5 & 76.1 & 74.5 & 41.2 & 84.6 & 5254 \\ 
  50 & 16 & 0 & 3601.0 & 78.8 & 76.6 & 48.9 & 88.0 & 5608 \\ 
  50 & 25 & 0 & 3639.6 & 88.4 & 86.5 & 35.7 & 91.3 & 6645 \\ 
\hline
\end{longtable}


==> results/summary_table_model_12_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern $km$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 986.1 & 79.2 & 0.0 & 0.0 & 0.0 & 398667 \\ 
  20 & 6 & 5 & 733.4 & 84.8 & 0.0 & 0.0 & 0.0 & 213262 \\ 
  20 & 10 & 5 & 569.7 & 94.4 & 0.0 & 0.0 & 0.0 & 79658 \\ 
  30 & 7 & 0 & 3600.4 & 82.5 & 69.9 & 42.6 & 82.4 & 258711 \\ 
  30 & 10 & 0 & 3614.2 & 87.8 & 78.1 & 35.8 & 86.0 & 192960 \\ 
  30 & 15 & 0 & 3639.7 & 96.5 & 92.1 & 37.3 & 94.8 & 82259 \\ 
  40 & 10 & 0 & 3600.8 & 83.4 & 74.0 & 71.0 & 92.3 & 24419 \\ 
  40 & 13 & 0 & 3600.4 & 87.0 & 83.5 & 68.2 & 94.8 & 37123 \\ 
  40 & 20 & 0 & 3715.5 & 95.3 & 91.8 & 64.0 & 96.9 & 33340 \\ 
  50 & 12 & 0 & 3600.1 & 82.4 & 81.7 & 67.8 & 94.2 & 4821 \\ 
  50 & 16 & 0 & 3600.1 & 86.9 & 85.6 & 75.6 & 96.4 & 5470 \\ 
  50 & 25 & 0 & 3600.4 & 96.1 & 95.0 & 71.5 & 98.5 & 6514 \\ 
\hline
\end{longtable}


==> results/summary_table_model_13_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders classic $km$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 0 & 3600.6 & 52.8 & 18.5 & 1.4 & 19.6 &  \\ 
  20 & 6 & 1 & 3335.3 & 50.4 & 20.1 & 9.0 & 26.0 &  \\ 
  20 & 10 & 0 & 3600.7 & 50.5 & 23.0 & 6.3 & 26.4 &  \\ 
  30 & 7 & 0 & 3604.8 & 58.1 & 50.0 & 37.4 & 68.8 &  \\ 
  30 & 10 & 0 & 3607.2 & 64.0 & 58.2 & 36.3 & 73.4 &  \\ 
  30 & 15 & 0 & 3607.1 & 82.5 & 77.5 & 41.1 & 86.7 &  \\ 
  40 & 10 & 0 & 3629.1 & 52.7 & 49.0 & 50.6 & 74.6 &  \\ 
  40 & 13 & 0 & 3644.4 & 64.5 & 62.7 & 46.0 & 80.0 &  \\ 
  40 & 20 & 0 & 3626.5 & 79.4 & 77.6 & 43.9 & 87.4 &  \\ 
  50 & 12 & 0 & 3757.5 & 57.7 & 55.3 & 53.4 & 79.2 &  \\ 
  50 & 16 & 0 & 3729.2 & 62.5 & 61.2 & 59.2 & 84.1 &  \\ 
  50 & 25 & 0 & 3738.2 & 80.7 & 80.2 & 48.0 & 89.7 &  \\ 
\hline
\end{longtable}


==> results/summary_table_model_13_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders classic $km$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\  
  \hline
  20 & 5 & 0 & 3600.8 & 75.8 & 36.8 & 21.3 & 50.5 &  \\ 
  20 & 6 & 0 & 3601.3 & 77.5 & 44.5 & 27.9 & 60.3 &  \\ 
  20 & 10 & 0 & 3601.4 & 86.5 & 56.6 & 14.7 & 62.9 &  \\ 
  30 & 7 & 0 & 3612.1 & 76.2 & 100.0 & 50.5 & 100.0 &  \\ 
  30 & 10 & 0 & 3616.4 & 79.4 & 70.2 & 49.0 & 84.8 &  \\ 
  30 & 15 & 0 & 3604.2 & 89.5 & 68.9 & 24.4 & 76.5 &  \\ 
  40 & 10 & 0 & 3613.9 & 74.4 & 100.0 & 44.8 & 100.0 &  \\ 
  40 & 13 & 0 & 3615.7 & 78.5 & 91.1 & 42.9 & 94.6 &  \\ 
  40 & 20 & 0 & 3615.0 & 88.5 & 75.2 & 31.2 & 82.7 &  \\ 
  50 & 12 & 0 & 3874.0 & 76.1 & 100.0 & 40.9 & 100.0 &  \\ 
  50 & 16 & 0 & 3874.9 & 78.8 & 100.0 & 48.5 & 100.0 &  \\ 
  50 & 25 & 0 & 3897.5 & 88.3 & 87.7 & 34.7 & 91.8 &  \\ 
\hline
\end{longtable}


==> results/summary_table_model_13_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders classic $km$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 0 & 3600.8 & 78.1 & 39.5 & 5.2 & 42.7 &  \\ 
  20 & 6 & 1 & 3495.3 & 80.0 & 16.6 & 1.3 & 17.4 &  \\ 
  20 & 10 & 2 & 2627.7 & 31.3 & 1.4 & 0.1 & 1.5 &  \\ 
  30 & 7 & 0 & 3606.1 & 82.5 & 66.7 & 52.7 & 84.6 &  \\ 
  30 & 10 & 0 & 3608.8 & 87.5 & 74.2 & 34.8 & 83.2 &  \\ 
  30 & 15 & 0 & 3610.4 & 85.6 & 74.9 & 19.1 & 77.7 &  \\ 
  40 & 10 & 0 & 3627.2 & 83.4 & 81.8 & 65.5 & 93.4 &  \\ 
  40 & 13 & 0 & 3648.5 & 87.0 & 74.9 & 53.4 & 88.1 &  \\ 
  40 & 20 & 0 & 3661.1 & 95.3 & 90.9 & 53.5 & 95.5 &  \\ 
  50 & 12 & 0 & 3741.5 & 82.4 & 82.1 & 61.9 & 92.5 &  \\ 
  50 & 16 & 0 & 3754.9 & 86.9 & 79.4 & 67.8 & 93.6 &  \\ 
  50 & 25 & 0 & 3810.9 & 96.1 & 92.4 & 56.7 & 96.8 &  \\ 
\hline
\end{longtable}


==> results/summary_table_model_14_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 &   1.5 & 37.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 &  6 & 5 &   1.3 & 35.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 &   1.2 & 28.9 & 0.0 & 0.0 & 0.0 & 34 \\ 
  30 &  7 & 5 &  16.2 & 39.6 & 0.0 & 0.0 & 0.0 & 477 \\ 
  30 & 10 & 5 &   8.4 & 33.1 & 0.0 & 0.0 & 0.0 & 237 \\ 
  30 & 15 & 5 &  16.4 & 32.9 & 0.0 & 0.0 & 0.0 & 2213 \\ 
  40 & 10 & 5 &  62.7 & 33.3 & 0.0 & 0.0 & 0.0 & 715 \\ 
  40 & 13 & 5 &  66.4 & 35.4 & 0.0 & 0.0 & 0.0 & 2400 \\ 
  40 & 20 & 5 &  40.9 & 28.6 & 0.0 & 0.0 & 0.0 & 2148 \\ 
  50 & 12 & 5 & 276.8 & 35.8 & 0.0 & 0.0 & 0.0 & 1165 \\ 
  50 & 16 & 5 & 145.1 & 35.7 & 0.0 & 0.0 & 0.0 & 1615 \\ 
  50 & 25 & 5 &  83.9 & 28.6 & 0.0 & 0.0 & 0.0 & 2028 \\ 
\hline
\end{longtable}


==> results/summary_table_model_14_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 &  5 & 5 & 8.7    & 62.7 & 0.0 & 0.0 & 0.0 & 2824 \\ 
  20 &  6 & 5 & 15.2   & 65.0 & 0.0 & 0.0 & 0.0 & 3192 \\ 
  20 & 10 & 5 & 7.9    & 56.8 & 0.0 & 0.0 & 0.0 & 2312 \\ 
  30 &  7 & 5 & 188.9  & 65.4 & 0.0 & 0.0 & 0.0 & 7802 \\ 
  30 & 10 & 5 & 248.8  & 61.2 & 0.0 & 0.0 & 0.0 & 11008 \\ 
  30 & 15 & 5 & 66.4   & 59.9 & 0.0 & 0.0 & 0.0 & 7673 \\ 
  40 & 10 & 5 & 1237.8 & 63.8 & 0.0 & 0.0 & 0.0 & 45176 \\ 
  40 & 13 & 5 & 529.7  & 61.0 & 0.0 & 0.0 & 0.0 & 17580 \\ 
  40 & 20 & 4 & 908.6  & 59.0 & 1.0 & 0.0 & 1.0 & 26517 \\ 
  50 & 12 & 1 & 3426.7 & 63.6 & 4.7 & 2.9 & 4.8 & 28627 \\ 
  50 & 16 & 4 & 1955.3 & 63.5 & 0.4 & 0.0 & 0.4 & 23990 \\ 
  50 & 25 & 4 & 1034.1 & 56.7 & 0.2 & 0.0 & 0.2 & 32517 \\ 
\hline
\end{longtable}


==> results/summary_table_model_14_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 3.0    & 50.7 & 0.0 & 0.0 & 0.0 & 125 \\ 
  20 & 6 & 5 & 1.3    & 55.2 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 2.1   & 30.2 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 7 & 5 & 36.1   & 63.8 & 0.0 & 0.0 & 0.0 & 1529 \\ 
  30 & 10 & 5 & 10.4  & 52.7 & 0.0 & 0.0 & 0.0 & 16 \\ 
  30 & 15 & 5 & 19.0  & 36.5 & 0.0 & 0.0 & 0.0 & 878 \\ 
  40 & 10 & 5 & 174.4 & 62.2 & 0.0 & 0.0 & 0.0 & 2423 \\ 
  40 & 13 & 5 & 102.4 & 53.9 & 0.0 & 0.0 & 0.0 & 919 \\ 
  40 & 20 & 5 & 89.3  & 32.1 & 0.0 & 0.0 & 0.0 & 833 \\ 
  50 & 12 & 5 & 925.2 & 58.0 & 0.0 & 0.0 & 0.0 & 5295 \\ 
  50 & 16 & 5 & 426.9 & 55.2 & 0.0 & 0.0 & 0.0 & 696 \\ 
  50 & 25 & 5 & 265.5 & 32.2 & 0.0 & 0.0 & 0.0 & 1503 \\ 
\hline
\end{longtable}


==> results/summary_table_model_15_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{flow1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 &  5 & 5 & 0.9   & 37.0 & 0.0 & 0.0 & 0.0 & 26 \\ 
  20 &  6 & 5 & 0.6   & 35.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 1.6   & 28.9 & 0.0 & 0.0 & 0.0 & 219 \\ 
  30 &  7 & 5 & 8.9   & 39.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 10 & 5 & 8.4   & 33.1 & 0.0 & 0.0 & 0.0 & 712 \\ 
  30 & 15 & 5 & 5.7   & 33.0 & 0.0 & 0.0 & 0.0 & 109 \\ 
  40 & 10 & 5 & 46.3  & 33.3 & 0.0 & 0.0 & 0.0 & 1215 \\ 
  40 & 13 & 5 & 127.7 & 35.4 & 0.0 & 0.0 & 0.0 & 7650 \\ 
  40 & 20 & 5 & 16.5  & 28.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 12 & 5 & 243.3 & 35.8 & 0.0 & 0.0 & 0.0 & 1530 \\ 
  50 & 16 & 5 & 119.1 & 35.7 & 0.0 & 0.0 & 0.0 & 956 \\ 
  50 & 25 & 5 & 275.0 & 28.6 & 0.0 & 0.0 & 0.0 & 15674 \\ 
\hline
\end{longtable}


==> results/summary_table_model_15_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{flow1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 7.7     & 62.7 & 0.0 & 0.0 & 0.0 & 1100 \\ 
  20 & 6 & 5 & 7.3     & 65.0 & 0.0 & 0.0 & 0.0 & 1193 \\ 
  20 & 10 & 5 & 4.8    & 56.8 & 0.0 & 0.0 & 0.0 & 352 \\ 
  30 & 7 & 5 & 75.0    & 65.4 & 0.0 & 0.0 & 0.0 & 4105 \\ 
  30 & 10 & 5 & 69.7   & 61.2 & 0.0 & 0.0 & 0.0 & 3263 \\ 
  30 & 15 & 5 & 24.6   & 59.9 & 0.0 & 0.0 & 0.0 & 2078 \\ 
  40 & 10 & 5 & 702.3  & 63.8 & 0.0 & 0.0 & 0.0 & 24837 \\ 
  40 & 13 & 5 & 451.5  & 61.0 & 0.0 & 0.0 & 0.0 & 10705 \\ 
  40 & 20 & 5 & 178.3  & 59.0 & 0.0 & 0.0 & 0.0 & 4674 \\ 
  50 & 12 & 1 & 3553.1 & 63.6 & 5.5 & 3.0 & 5.7 & 25150 \\ 
  50 & 16 & 5 & 1664.3 & 63.5 & 0.0 & 0.0 & 0.0 & 21170 \\ 
  50 & 25 & 5 & 540.5  & 56.7 & 0.0 & 0.0 & 0.0 & 10407 \\ 
\hline
\end{longtable}


==> results/summary_table_model_15_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{flow1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 1.8    & 50.7 & 0.0 & 0.0 & 0.0 & 100 \\ 
  20 & 6 & 5 & 0.8    & 55.2 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 1.8   & 30.2 & 0.0 & 0.0 & 0.0 & 49 \\ 
  30 & 7 & 5 & 23.3   & 63.8 & 0.0 & 0.0 & 0.0 & 359 \\ 
  30 & 10 & 5 & 8.5   & 52.7 & 0.0 & 0.0 & 0.0 & 16 \\ 
  30 & 15 & 5 & 10.3  & 36.5 & 0.0 & 0.0 & 0.0 & 54 \\ 
  40 & 10 & 5 & 135.4 & 62.2 & 0.0 & 0.0 & 0.0 & 2088 \\ 
  40 & 13 & 5 & 142.7 & 53.9 & 0.0 & 0.0 & 0.0 & 1726 \\ 
  40 & 20 & 5 & 31.5  & 32.1 & 0.0 & 0.0 & 0.0 & 3 \\ 
  50 & 12 & 5 & 590.3 & 58.0 & 0.0 & 0.0 & 0.0 & 4537 \\ 
  50 & 16 & 5 & 606.1 & 55.2 & 0.0 & 0.0 & 0.0 & 3147 \\ 
  50 & 25 & 5 & 314.8 & 32.2 & 0.0 & 0.0 & 0.0 & 1179 \\ 
\hline
\end{longtable}


==> results/summary_table_model_16_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{flow2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 &   0.8 & 32.7 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 &  6 & 5 &   0.5 & 29.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 &   1.0 & 25.8 & 0.0 & 0.0 & 0.0 & 28 \\ 
  30 &  7 & 5 &   6.4 & 33.9 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 10 & 5 &   4.0 & 29.3 & 0.0 & 0.0 & 0.0 & 23 \\ 
  30 & 15 & 5 &   3.7 & 30.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  40 & 10 & 5 &  29.3 & 30.7 & 0.0 & 0.0 & 0.0 & 809 \\ 
  40 & 13 & 5 &  23.2 & 31.5 & 0.0 & 0.0 & 0.0 & 370 \\ 
  40 & 20 & 5 &  10.0 & 25.4 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 12 & 5 & 119.9 & 33.6 & 0.0 & 0.0 & 0.0 & 644 \\ 
  50 & 16 & 5 &  63.8 & 33.0 & 0.0 & 0.0 & 0.0 & 157 \\ 
  50 & 25 & 5 &  28.7 & 26.8 & 0.0 & 0.0 & 0.0 & 686 \\ 
\hline
\end{longtable}


==> results/summary_table_model_16_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{flow2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\  
  \hline
  20 &  5 & 5 &    8.0 & 60.1 & 0.0 & 0.0 & 0.0 & 1471 \\ 
  20 &  6 & 5 &    6.7 & 61.7 & 0.0 & 0.0 & 0.0 & 1126 \\ 
  20 & 10 & 5 &    3.8 & 54.9 & 0.0 & 0.0 & 0.0 & 233 \\ 
  30 &  7 & 5 &   66.8 & 62.2 & 0.0 & 0.0 & 0.0 & 3039 \\ 
  30 & 10 & 5 &   76.8 & 59.0 & 0.0 & 0.0 & 0.0 & 2871 \\ 
  30 & 15 & 5 &   16.6 & 58.5 & 0.0 & 0.0 & 0.0 & 1010 \\ 
  40 & 10 & 5 &  605.7 & 62.5 & 0.0 & 0.0 & 0.0 & 15475 \\ 
  40 & 13 & 5 &  351.6 & 58.6 & 0.0 & 0.0 & 0.0 & 6067 \\ 
  40 & 20 & 5 &   94.6 & 57.2 & 0.0 & 0.0 & 0.0 & 4058 \\ 
  50 & 12 & 1 & 3443.8 & 62.3 & 4.8 & 3.0 & 5.0 & 21856 \\ 
  50 & 16 & 4 & 1455.2 & 61.9 & 0.2 & 0.0 & 0.2 & 15956 \\ 
  50 & 25 & 5 &  288.9 & 55.6 & 0.0 & 0.0 & 0.0 & 3704 \\ 
\hline
\end{longtable}


==> results/summary_table_model_16_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{flow2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 1.5   & 49.7 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 6 & 5  & 0.6   & 53.8 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 1.4   & 29.4 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 7 & 5  & 21.1  & 61.4 & 0.0 & 0.0 & 0.0 & 194 \\ 
  30 & 10 & 5 & 8.8   & 51.2 & 0.0 & 0.0 & 0.0 & 67 \\ 
  30 & 15 & 5 & 11.1  & 36.3 & 0.0 & 0.0 & 0.0 & 1 \\ 
  40 & 10 & 5 & 160.8 & 61.0 & 0.0 & 0.0 & 0.0 & 2197 \\ 
  40 & 13 & 5 & 113.9 & 53.0 & 0.0 & 0.0 & 0.0 & 709 \\ 
  40 & 20 & 5 & 40.3  & 31.4 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 12 & 5 & 838.8 & 57.8 & 0.0 & 0.0 & 0.0 & 4454 \\ 
  50 & 16 & 5 & 248.0 & 54.4 & 0.0 & 0.0 & 0.0 & 381 \\ 
  50 & 25 & 5 & 309.2 & 31.9 & 0.0 & 0.0 & 0.0 & 1853 \\ 
\hline
\end{longtable}


==> results/summary_table_model_17_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:55 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 0.9    & 37.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 6 & 5 & 0.7    & 35.0 & 0.0 & 0.0 & 0.0 & 0 \\ 
  20 & 10 & 5 & 0.4   & 28.5 & 0.0 & 0.0 & 0.0 & 0 \\ 
  30 & 7 & 5 & 11.9   & 39.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 10 & 5 & 8.2   & 33.1 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 15 & 5 & 8.4   & 32.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  40 & 10 & 5 & 41.5  & 33.3 & 0.0 & 0.0 & 0.0 & 462 \\ 
  40 & 13 & 5 & 30.1  & 35.4 & 0.0 & 0.0 & 0.0 & 1 \\ 
  40 & 20 & 5 & 22.3  & 28.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 12 & 5 & 153.7 & 35.8 & 0.0 & 0.0 & 0.0 & 116 \\ 
  50 & 16 & 5 & 51.5  & 35.7 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 25 & 5 & 44.6  & 28.5 & 0.0 & 0.0 & 0.0 & 1 \\ 
\hline
\end{longtable}


==> results/summary_table_model_17_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 10.7    & 62.7 & 0.0 & 0.0 & 0.0 & 715 \\ 
  20 & 6 & 5 & 13.0    & 65.0 & 0.0 & 0.0 & 0.0 & 983 \\ 
  20 & 10 & 5 & 2.6    & 56.5 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 7 & 5 & 136.4   & 65.4 & 0.0 & 0.0 & 0.0 & 2938 \\ 
  30 & 10 & 5 & 95.4   & 61.2 & 0.0 & 0.0 & 0.0 & 2013 \\ 
  30 & 15 & 5 & 28.6   & 59.7 & 0.0 & 0.0 & 0.0 & 623 \\ 
  40 & 10 & 5 & 621.2  & 63.8 & 0.0 & 0.0 & 0.0 & 13081 \\ 
  40 & 13 & 5 & 285.2  & 61.0 & 0.0 & 0.0 & 0.0 & 4850 \\ 
  40 & 20 & 5 & 334.3  & 59.0 & 0.0 & 0.0 & 0.0 & 3828 \\ 
  50 & 12 & 1 & 3337.1 & 63.6 & 3.5 & 3.1 & 3.9 & 14862 \\ 
  50 & 16 & 5 & 1311.3 & 63.5 & 0.0 & 0.0 & 0.0 & 5234 \\ 
  50 & 25 & 5 & 1000.7 & 56.6 & 0.0 & 0.0 & 0.0 & 1781 \\ 
\hline
\end{longtable}


==> results/summary_table_model_17_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:04 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 3.8    & 50.7 & 0.0 & 0.0 & 0.0 & 56 \\ 
  20 & 6 & 5 & 0.9    & 55.2 & 0.0 & 0.0 & 0.0 & 0 \\ 
  20 & 10 & 5 & 1.2   & 29.9 & 0.0 & 0.0 & 0.0 & 0 \\ 
  30 & 7 & 5 & 30.6   & 63.8 & 0.0 & 0.0 & 0.0 & 413 \\ 
  30 & 10 & 5 & 6.9   & 52.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 15 & 5 & 15.4  & 36.5 & 0.0 & 0.0 & 0.0 & 1 \\ 
  40 & 10 & 5 & 94.6  & 62.2 & 0.0 & 0.0 & 0.0 & 975 \\ 
  40 & 13 & 5 & 107.7 & 53.9 & 0.0 & 0.0 & 0.0 & 14 \\ 
  40 & 20 & 5 & 89.9  & 32.1 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 12 & 5 & 474.6 & 58.0 & 0.0 & 0.0 & 0.0 & 1848 \\ 
  50 & 16 & 5 & 84.7  & 55.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 25 & 5 & 92.8  & 32.1 & 0.0 & 0.0 & 0.0 & 1 \\ 
\hline
\end{longtable}


==> results/summary_table_model_18_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{sub1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 1.7     & 37.0 & 0.0 & 0.0 & 0.0 & 264 \\ 
  20 & 6 & 5 & 1.4     & 35.0 & 0.0 & 0.0 & 0.0 & 169 \\ 
  20 & 10 & 5 & 3.2    & 28.9 & 0.0 & 0.0 & 0.0 & 1266 \\ 
  30 & 7 & 5 & 17.7    & 39.6 & 0.0 & 0.0 & 0.0 & 973 \\ 
  30 & 10 & 5 & 10.4   & 33.1 & 0.0 & 0.0 & 0.0 & 786 \\ 
  30 & 15 & 5 & 247.4  & 33.0 & 0.0 & 0.0 & 0.0 & 76092 \\ 
  40 & 10 & 5 & 76.6   & 33.3 & 0.0 & 0.0 & 0.0 & 5141 \\ 
  40 & 13 & 5 & 586.0  & 35.4 & 0.0 & 0.0 & 0.0 & 94447 \\ 
  40 & 20 & 3 & 1597.6 & 28.6 & 1.7 & 3.0 & 4.5 & 163936 \\ 
  50 & 12 & 4 & 1341.9 & 35.8 & 0.3 & 0.0 & 0.3 & 37016 \\ 
  50 & 16 & 4 & 890.9  & 35.7 & 1.4 & 5.2 & 6.3 & 29338 \\ 
  50 & 25 & 3 & 2174.6 & 28.6 & 1.2 & 0.9 & 2.1 & 131109 \\ 
\hline
\end{longtable}


==> results/summary_table_model_18_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{sub1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 7.4     & 62.7 & 0.0 & 0.0 & 0.0 & 2239 \\ 
  20 & 6 & 5 & 10.8    & 65.0 & 0.0 & 0.0 & 0.0 & 2167 \\ 
  20 & 10 & 5 & 12.6   & 56.8 & 0.0 & 0.0 & 0.0 & 3035 \\ 
  30 & 7 & 5 & 119.5   & 65.4 & 0.0 & 0.0 & 0.0 & 6679 \\ 
  30 & 10 & 5 & 187.7  & 61.2 & 0.0 & 0.0 & 0.0 & 20570 \\ 
  30 & 15 & 5 & 137.1  & 59.9 & 0.0 & 0.0 & 0.0 & 19562 \\ 
  40 & 10 & 4 & 1512.3 & 63.8 & 0.4 & 0.0 & 0.4 & 73732 \\ 
  40 & 13 & 5 & 805.4  & 61.0 & 0.0 & 0.0 & 0.0 & 66160 \\ 
  40 & 20 & 2 & 2399.6 & 59.0 & 4.4 & 2.4 & 6.6 & 166396 \\ 
  50 & 12 & 0 & 3600.3 & 63.6 & 7.0 & 7.5 & 11.5 & 49788 \\ 
  50 & 16 & 3 & 2219.8 & 63.5 & 2.2 & 3.1 & 5.0 & 37329 \\ 
  50 & 25 & 1 & 3294.7 & 56.7 & 2.9 & 38.3 & 39.6 & 89664 \\ 
\hline
\end{longtable}


==> results/summary_table_model_18_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{sub1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 1.8    & 50.7 & 0.0 & 0.0 & 0.0 & 228 \\ 
  20 & 6 & 5  & 1.2    & 55.2 & 0.0 & 0.0 & 0.0 & 26 \\ 
  20 & 10 & 5 & 3.0    & 30.2 & 0.0 & 0.0 & 0.0 & 799 \\ 
  30 & 7 & 5  & 37.5   & 63.8 & 0.0 & 0.0 & 0.0 & 1267 \\ 
  30 & 10 & 5 & 11.7   & 52.7 & 0.0 & 0.0 & 0.0 & 654 \\ 
  30 & 15 & 5 & 452.0  & 36.5 & 0.0 & 0.0 & 0.0 & 120925 \\ 
  40 & 10 & 5 & 205.0  & 62.2 & 0.0 & 0.0 & 0.0 & 3106 \\ 
  40 & 13 & 4 & 1467.2 & 53.9 & 1.5 & 0.0 & 1.5 & 139341 \\ 
  40 & 20 & 3 & 1566.2 & 32.1 & 0.9 & 0.0 & 0.9 & 125822 \\ 
  50 & 12 & 4 & 1413.5 & 58.0 & 0.7 & 0.3 & 1.0 & 15009 \\ 
  50 & 16 & 3 & 1840.1 & 55.2 & 1.7 & 0.0 & 1.7 & 14046 \\ 
  50 & 25 & 3 & 1930.0 & 32.2 & 2.5 & 11.6 & 13.6 & 59076 \\ 
\hline
\end{longtable}


==> results/summary_table_model_19_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{sub2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 2.9     & 37.0 & 0.0 & 0.0 & 0.0 & 641 \\ 
  20 & 6 & 5 & 1.5     & 35.0 & 0.0 & 0.0 & 0.0 & 191 \\ 
  20 & 10 & 5 & 7.9    & 28.9 & 0.0 & 0.0 & 0.0 & 4403 \\ 
  30 & 7 & 5 & 31.1    & 39.6 & 0.0 & 0.0 & 0.0 & 3763 \\ 
  30 & 10 & 5 & 32.2   & 33.1 & 0.0 & 0.0 & 0.0 & 5429 \\ 
  30 & 15 & 5 & 27.6   & 33.0 & 0.0 & 0.0 & 0.0 & 5379 \\ 
  40 & 10 & 4 & 780.5  & 33.3 & 1.7 & 0.0 & 1.7 & 75466 \\ 
  40 & 13 & 3 & 1543.3 & 35.4 & 2.8 & 0.0 & 2.8 & 152208 \\ 
  40 & 20 & 5 & 88.2   & 28.6 & 0.0 & 0.0 & 0.0 & 1520 \\ 
  50 & 12 & 3 & 2373.4 & 35.8 & 0.8 & 1.1 & 1.9 & 91614 \\ 
  50 & 16 & 4 & 1010.4 & 35.7 & 1.3 & 1.4 & 2.6 & 49093 \\ 
  50 & 25 & 4 & 1278.1 & 28.6 & 0.7 & 0.1 & 0.7 & 88801 \\ 
\hline
\end{longtable}


==> results/summary_table_model_19_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{sub2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 9.4     & 62.7 & 0.0 & 0.0 & 0.0 & 2609 \\ 
  20 & 6 & 5 & 11.8    & 65.0 & 0.0 & 0.0 & 0.0 & 2542 \\ 
  20 & 10 & 5 & 6.5    & 56.8 & 0.0 & 0.0 & 0.0 & 811 \\ 
  30 & 7 & 5 & 170.5   & 65.4 & 0.0 & 0.0 & 0.0 & 9882 \\ 
  30 & 10 & 5 & 259.0  & 61.2 & 0.0 & 0.0 & 0.0 & 15987 \\ 
  30 & 15 & 5 & 42.1   & 59.9 & 0.0 & 0.0 & 0.0 & 1910 \\ 
  40 & 10 & 3 & 2174.6 & 63.8 & 1.8 & 0.0 & 1.8 & 116867 \\ 
  40 & 13 & 5 & 1459.7 & 61.0 & 0.0 & 0.0 & 0.0 & 88181 \\ 
  40 & 20 & 5 & 288.9  & 59.0 & 0.0 & 0.0 & 0.0 & 10982 \\ 
  50 & 12 & 0 & 3600.5 & 63.6 & 9.0 & 4.4 & 10.5 & 35812 \\ 
  50 & 16 & 1 & 3153.9 & 63.5 & 4.5 & 3.5 & 7.6 & 39529 \\ 
  50 & 25 & 5 & 710.4  & 56.7 & 0.0 & 0.0 & 0.0 & 7727 \\ 
\hline
\end{longtable}


==> results/summary_table_model_19_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{u}^{sub2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 295.6  & 50.7 & 0.0 & 0.0 & 0.0 & 117483 \\ 
  20 & 6 & 5  & 19.8   & 55.2 & 0.0 & 0.0 & 0.0 & 32631 \\ 
  20 & 10 & 3 & 1453.3 & 30.2 & 2.5 & 0.0 & 2.5 & 948440 \\ 
  30 & 7 & 3  & 1456.1 & 63.8 & 4.0 & 1.6 & 5.4 & 147741 \\ 
  30 & 10 & 1 & 2880.6 & 52.7 & 3.6 & 0.0 & 3.6 & 845723 \\ 
  30 & 15 & 1 & 2880.6 & 36.5 & 7.9 & 0.0 & 7.9 & 449045 \\ 
  40 & 10 & 0 & 3600.6 & 62.2 & 6.9 & 2.1 & 8.9 & 228585 \\ 
  40 & 13 & 1 & 2882.3 & 53.9 & 9.4 & 3.5 & 12.4 & 137210 \\ 
  40 & 20 & 0 & 3600.2 & 32.1 & 2.8 & 0.0 & 2.8 & 274415 \\ 
  50 & 12 & 0 & 3600.4 & 58.0 & 4.2 & 3.0 & 7.2 & 55428 \\ 
  50 & 16 & 0 & 3600.7 & 55.2 & 4.2 & 19.8 & 22.6 & 70384 \\ 
  50 & 25 & 0 & 3600.6 & 32.2 & 4.6 & 10.4 & 14.0 & 105124 \\ 
\hline
\end{longtable}


==> results/summary_table_model_1_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:52 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 &   11.8 & 37.0 & 0.0 & 0.0 & 0.0 & 951 \\ 
  20 &  6 & 5 &   12.2 & 35.0 & 0.0 & 0.0 & 0.0 & 762 \\ 
  20 & 10 & 5 &    6.4 & 28.9 & 0.0 & 0.0 & 0.0 & 516 \\ 
  30 &  7 & 5 &  127.5 & 39.6 & 0.0 & 0.0 & 0.0 & 1005 \\ 
  30 & 10 & 5 &   59.0 & 33.1 & 0.0 & 0.0 & 0.0 & 1110 \\ 
  30 & 15 & 5 &   47.3 & 32.9 & 0.0 & 0.0 & 0.0 & 2090 \\ 
  40 & 10 & 5 &  380.3 & 33.3 & 0.0 & 0.0 & 0.0 & 1669 \\ 
  40 & 13 & 5 &  448.3 & 35.4 & 0.0 & 0.0 & 0.0 & 3080 \\ 
  40 & 20 & 5 &  141.2 & 28.6 & 0.0 & 0.0 & 0.0 & 1293 \\ 
  50 & 12 & 2 & 2944.8 & 35.8 & 1.4 & 14.0 & 15.1 & 2707 \\ 
  50 & 16 & 5 & 1342.5 & 35.7 & 0.0 & 0.0 & 0.0 & 1908 \\ 
  50 & 25 & 5 &  473.8 & 28.6 & 0.0 & 0.0 & 0.0 & 3616 \\ 
\hline
\end{longtable}


==> results/summary_table_model_1_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 & 504.4  & 62.7 & 0.0 & 0.0 & 0.0 & 64813 \\ 
  20 &  6 & 2 & 2739.8 & 65.0 & 6.0 & 0.0 & 6.0 & 319609 \\ 
  20 & 10 & 5 & 1472.8 & 56.8 & 0.0 & 0.0 & 0.0 & 260421 \\ 
  30 &  7 & 0 & 3600.4 & 65.4 & 30.5 & 3.2 & 32.7 & 31958 \\ 
  30 & 10 & 0 & 3600.3 & 61.2 & 25.5 & 0.3 & 25.7 & 36798 \\ 
  30 & 15 & 1 & 3600.2 & 59.9 & 13.4 & 0.0 & 13.4 & 235432 \\ 
  40 & 10 & 0 & 3600.3 & 63.8 & 37.0 & 3.8 & 39.3 & 16941 \\ 
  40 & 13 & 0 & 3600.2 & 61.0 & 31.9 & 7.0 & 36.8 & 15750 \\ 
  40 & 20 & 0 & 3600.3 & 59.0 & 27.0 & 0.3 & 27.2 & 41430 \\ 
  50 & 12 & 0 & 3600.7 & 63.6 & 44.0 & 22.8 & 55.4 & 2328 \\ 
  50 & 16 & 0 & 3600.5 & 63.5 & 40.5 & 19.3 & 52.1 & 2830 \\ 
  50 & 25 & 0 & 3600.2 & 56.7 & 32.3 & 7.2 & 37.2 & 5241 \\ 
\hline
\end{longtable}


==> results/summary_table_model_1_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 & 36.6   & 50.7 & 0.0 & 0.0 & 0.0 & 2762 \\ 
  20 &  6 & 5 & 25.9   & 55.2 & 0.0 & 0.0 & 0.0 & 2779 \\ 
  20 & 10 & 5 & 13.2   & 30.2 & 0.0 & 0.0 & 0.0 & 2517 \\ 
  30 &  7 & 3 & 3320.5 & 63.8 & 7.1 & 0.0 & 7.1 & 73408 \\ 
  30 & 10 & 3 & 2334.0 & 52.7 & 4.1 & 0.0 & 4.1 & 87074 \\ 
  30 & 15 & 5 & 183.7  & 36.5 & 0.0 & 0.0 & 0.0 & 12498 \\ 
  40 & 10 & 0 & 3600.2 & 62.2 & 22.8 & 0.1 & 22.9 & 28542 \\ 
  40 & 13 & 0 & 3600.1 & 53.9 & 19.9 & 1.8 & 21.2 & 24033 \\ 
  40 & 20 & 3 & 2202.7 & 32.1 & 1.5 & 0.0 & 1.5 & 34646 \\ 
  50 & 12 & 0 & 3600.2 & 58.0 & 25.6 & 12.5 & 34.8 & 1488 \\ 
  50 & 16 & 0 & 3600.1 & 55.2 & 18.0 & 1.8 & 19.5 & 5109 \\ 
  50 & 25 & 1 & 3054.2 & 32.2 & 4.0 & 0.0 & 4.0 & 12362 \\ 
\hline
\end{longtable}


==> results/summary_table_model_20_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\  
  \hline
  20 & 5 & 5 & 2.0     &  21.4   & 0.0 & 0.0 & 0.0 & 101 \\ 
  20 & 6 & 5 & 1.4     &  12.6   & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 0.9    &  8.7    & 0.0 & 0.0 & 0.0 & 12 \\ 
  30 & 7 & 5 & 18.3    &  20.6   & 0.0 & 0.0 & 0.0 & 75 \\ 
  30 & 10 & 5 & 7.9    &  10.7   & 0.0 & 0.0 & 0.0 & 44 \\ 
  30 & 15 & 5 & 4.5    &  7.2    & 0.0 & 0.0 & 0.0 & 47 \\ 
  40 & 10 & 5 & 57.6   &  17.6   & 0.0 & 0.0 & 0.0 & 375 \\ 
  40 & 13 & 5 & 67.3   &  15.4   & 0.0 & 0.0 & 0.0 & 1494 \\ 
  40 & 20 & 5 & 10.7   &  6.8    & 0.0 & 0.0 & 0.0 & 15 \\ 
  50 & 12 & 5 & 176.6  &  17.9   & 0.0 & 0.0 & 0.0 & 237 \\ 
  50 & 16 & 5 & 97.5   &  12.7   & 0.0 & 0.0 & 0.0 & 1087 \\ 
  50 & 25 & 5 & 51.8   &  6.3    & 0.0 & 0.0 & 0.0 & 8883 \\ 
\hline
\end{longtable}


==> results/summary_table_model_20_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:00 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 23.8    & 53.4 & 0.0 & 0.0 & 0.0 & 8099 \\ 
  20 & 6 & 5 & 53.3    & 52.7 & 0.0 & 0.0 & 0.0 & 2906 \\ 
  20 & 10 & 5 & 6.7    & 44.5 & 0.0 & 0.0 & 0.0 & 508 \\ 
  30 & 7 & 5 & 364.0   & 54.5 & 0.0 & 0.0 & 0.0 & 6569 \\ 
  30 & 10 & 5 & 227.7  & 48.2 & 0.0 & 0.0 & 0.0 & 4416 \\ 
  30 & 15 & 5 & 25.6   & 44.6 & 0.0 & 0.0 & 0.0 & 1775 \\ 
  40 & 10 & 5 & 2126.3 & 55.3 & 0.0 & 0.0 & 0.0 & 41905 \\ 
  40 & 13 & 5 & 1383.0 & 48.8 & 0.0 & 0.0 & 0.0 & 20021 \\ 
  40 & 20 & 5 & 332.8  & 46.6 & 0.0 & 0.0 & 0.0 & 30870 \\ 
  50 & 12 & 0 & 3600.4 & 53.4 & 12.5 & 3.5 & 13.1 & 4963 \\ 
  50 & 16 & 1 & 3513.4 & 50.4 & 3.2 & 0.0 & 3.2 & 9727 \\ 
  50 & 25 & 5 & 203.5  & 43.2 & 0.0 & 0.0 & 0.0 & 2513 \\ 
\hline
\end{longtable}


==> results/summary_table_model_20_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 11.3    & 35.1 & 0.0 & 0.0 & 0.0 & 1125 \\ 
  20 & 6 & 5 & 2.1     & 34.9 & 0.0 & 0.0 & 0.0 & 26 \\ 
  20 & 10 & 5 & 3.5    & 18.9 & 0.0 & 0.0 & 0.0 & 176 \\ 
  30 & 7 & 5 & 306.0   & 40.1 & 0.0 & 0.0 & 0.0 & 3260 \\ 
  30 & 10 & 5 & 20.3   & 30.6 & 0.0 & 0.0 & 0.0 & 255 \\ 
  30 & 15 & 5 & 111.2  & 21.0 & 0.0 & 0.0 & 0.0 & 1447 \\ 
  40 & 10 & 4 & 1510.1 & 39.3 & 1.7 & 0.0 & 1.7 & 1942 \\ 
  40 & 13 & 5 & 1284.9 & 33.3 & 0.0 & 0.0 & 0.0 & 5125 \\ 
  40 & 20 & 5 & 329.9  & 18.2 & 0.0 & 0.0 & 0.0 & 1479 \\ 
  50 & 12 & 1 & 3442.9 & 34.5 & 4.4 & 1.2 & 5.5 & 1234 \\ 
  50 & 16 & 2 & 2403.3 & 30.2 & 1.7 & 5.0 & 6.5 & 928 \\ 
  50 & 25 & 4 & 2224.4 & 17.3 & 0.6 & 0.0 & 0.6 & 1651 \\ 
\hline
\end{longtable}


==> results/summary_table_model_21_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{flow}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 2.6     & 21.4 & 0.0 & 0.0 & 0.0 & 321 \\ 
  20 & 6 & 5 & 1.1     & 12.6 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 9.0    &  9.7 & 0.0 & 0.0 & 0.0 & 4303 \\ 
  30 & 7 & 5 & 18.0    & 20.6 & 0.0 & 0.0 & 0.0 & 722 \\ 
  30 & 10 & 5 & 12.7   & 11.0 & 0.0 & 0.0 & 0.0 & 1928 \\ 
  30 & 15 & 5 & 13.4   &  9.7 & 0.0 & 0.0 & 0.0 & 1048 \\ 
  40 & 10 & 4 & 772.2  & 18.8 & 0.9 & 0.0 & 0.9 & 30383 \\ 
  40 & 13 & 3 & 1476.2 & 16.8 & 2.9 & 0.0 & 2.9 & 89230 \\ 
  40 & 20 & 5 & 16.6   &  8.0 & 0.0 & 0.0 & 0.0 & 376 \\ 
  50 & 12 & 5 & 500.4  & 18.4 & 0.0 & 0.0 & 0.0 & 13912 \\ 
  50 & 16 & 5 & 590.4  & 13.7 & 0.0 & 0.0 & 0.0 & 37986 \\ 
  50 & 25 & 4 & 753.9  &  7.0 & 0.3 & 0.0 & 0.3 & 147065 \\ 
\hline
\end{longtable}


==> results/summary_table_model_21_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{flow}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 29.9    & 53.5 & 0.0 & 0.0 & 0.0 & 5321 \\ 
  20 & 6 & 5 & 42.3    & 52.7 & 0.0 & 0.0 & 0.0 & 2632 \\ 
  20 & 10 & 5 & 10.0   & 45.1 & 0.0 & 0.0 & 0.0 & 1671 \\ 
  30 & 7 & 5 & 563.9   & 54.5 & 0.0 & 0.0 & 0.0 & 13745 \\ 
  30 & 10 & 5 & 365.9  & 48.3 & 0.0 & 0.0 & 0.0 & 10557 \\ 
  30 & 15 & 5 & 22.8   & 46.0 & 0.0 & 0.0 & 0.0 & 3529 \\ 
  40 & 10 & 2 & 2380.6 & 55.9 & 4.7 & 0.0 & 4.7 & 36689 \\ 
  40 & 13 & 2 & 2539.4 & 49.7 & 1.7 & 0.0 & 1.7 & 76393 \\ 
  40 & 20 & 5 & 177.2  & 47.2 & 0.0 & 0.0 & 0.0 & 4990 \\ 
  50 & 12 & 0 & 3600.3 & 53.7 & 11.8 & 3.6 & 12.5 & 10206 \\ 
  50 & 16 & 2 & 3157.7 & 51.0 & 4.1 & 0.1 & 4.2 & 17401 \\ 
  50 & 25 & 5 & 479.7  & 43.6 & 0.0 & 0.0 & 0.0 & 11391 \\ 
\hline
\end{longtable}


==> results/summary_table_model_21_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{flow}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 4 & 730.0   & 35.1 & 0.9 & 0.0 & 0.9 & 150306 \\ 
  20 & 6 & 5 & 26.6    & 34.9 & 0.0 & 0.0 & 0.0 & 29879 \\ 
  20 & 10 & 3 & 1454.3 & 18.9 & 3.6 & 0.0 & 3.6 & 785738 \\ 
  30 & 7 & 3 & 1507.1  & 40.1 & 4.0 & 0.0 & 4.0 & 36407 \\ 
  30 & 10 & 1 & 2881.2 & 30.6 & 3.6 & 0.0 & 3.6 & 766490 \\ 
  30 & 15 & 1 & 2881.7 & 21.0 & 7.9 & 0.0 & 7.9 & 532888 \\ 
  40 & 10 & 0 & 3600.5 & 39.3 & 6.9 & 0.0 & 6.9 & 17737 \\ 
  40 & 13 & 1 & 2885.7 & 33.3 & 9.4 & 1.1 & 10.4 & 17039 \\ 
  40 & 20 & 0 & 3600.4 & 18.2 & 2.8 & 0.0 & 2.8 & 283630 \\ 
  50 & 12 & 0 & 3600.3 & 34.5 & 5.3 & 0.5 & 5.8 & 3768 \\ 
  50 & 16 & 0 & 3605.9 & 30.2 & 4.3 & 5.3 & 9.3 & 94879 \\ 
  50 & 25 & 0 & 3600.5 & 17.3 & 4.6 & 0.8 & 5.4 & 6181 \\ 
\hline
\end{longtable}


==> results/summary_table_model_22_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5  & 4.7   & 19.3 & 0.0 & 0.0 & 0.0 & 3 \\ 
  20 & 6 & 5  & 2.4   & 10.7 & 0.0 & 0.0 & 0.0 & 67 \\ 
  20 & 10 & 5 & 1.2   & 3.5  & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 7 & 5  & 37.7  & 18.6 & 0.0 & 0.0 & 0.0 & 77 \\ 
  30 & 10 & 5 & 14.6  & 7.5  & 0.0 & 0.0 & 0.0 & 28 \\ 
  30 & 15 & 5 & 11.8  & 3.8  & 0.0 & 0.0 & 0.0 & 1 \\ 
  40 & 10 & 5 & 258.6 & 13.7 & 0.0 & 0.0 & 0.0 & 141 \\ 
  40 & 13 & 5 & 88.9  & 12.5 & 0.0 & 0.0 & 0.0 & 14 \\ 
  40 & 20 & 5 & 22.4  & 2.5  & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 12 & 5 & 702.2 & 15.6 & 0.0 & 0.0 & 0.0 & 62 \\ 
  50 & 16 & 5 & 167.5 & 10.5 & 0.0 & 0.0 & 0.0 & 1 \\ 
  50 & 25 & 5 & 63.7  & 3.4  & 0.0 & 0.0 & 0.0 & 1 \\ 
\hline
\end{longtable}


==> results/summary_table_model_22_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 122.6   & 52.2 & 0.0 & 0.0 & 0.0 & 6959 \\ 
  20 & 6 & 5 & 156.5   & 51.7 & 0.0 & 0.0 & 0.0 & 1877 \\ 
  20 & 10 & 5 & 10.1   & 41.3 & 0.0 & 0.0 & 0.0 & 72 \\ 
  30 & 7 & 4 & 2649.5  & 53.4 & 0.6 & 0.0 & 0.6 & 4211 \\ 
  30 & 10 & 5 & 1276.5 & 46.3 & 0.0 & 0.0 & 0.0 & 2740 \\ 
  30 & 15 & 5 & 39.9   & 42.6 & 0.0 & 0.0 & 0.0 & 509 \\ 
  40 & 10 & 0 & 3600.4 & 53.2 & 17.2 & 0.0 & 17.2 & 1625 \\ 
  40 & 13 & 0 & 3600.3 & 47.0 & 11.2 & 0.0 & 11.2 & 1486 \\ 
  40 & 20 & 5 & 1987.3 & 44.2 & 0.0 & 0.0 & 0.0 & 2359 \\ 
  50 & 12 & 0 & 3600.2 & 52.1 & 19.9 & 3.7 & 20.6 & 10 \\ 
  50 & 16 & 0 & 3600.3 & 49.2 & 14.2 & 0.1 & 14.4 & 119 \\ 
  50 & 25 & 3 & 3094.2 & 41.4 & 2.7 & 0.0 & 2.7 & 1536 \\ 
\hline
\end{longtable}


==> results/summary_table_model_22_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:05 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 29.0    & 34.4 & 0.0 & 0.0 & 0.0 & 947 \\ 
  20 & 6 & 5 & 4.6     & 34.7 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 7.7    & 16.8 & 0.0 & 0.0 & 0.0 & 494 \\ 
  30 & 7 & 5 & 1440.5  & 39.6 & 0.0 & 0.0 & 0.0 & 1349 \\ 
  30 & 10 & 5 & 62.9   & 29.3 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 15 & 5 & 252.2  & 19.1 & 0.0 & 0.0 & 0.0 & 474 \\ 
  40 & 10 & 1 & 3539.0 & 37.9 & 3.6 & 0.0 & 3.6 & 1298 \\ 
  40 & 13 & 3 & 2391.3 & 31.8 & 1.5 & 0.5 & 2.0 & 865 \\ 
  40 & 20 & 5 & 1222.5 & 17.5 & 0.0 & 0.0 & 0.0 & 133 \\ 
  50 & 12 & 0 & 3600.2 & 34.2 & 7.1 & 2.9 & 9.7 & 322 \\ 
  50 & 16 & 3 & 2188.3 & 29.1 & 1.6 & 2.2 & 3.6 & 1 \\ 
  50 & 25 & 2 & 3260.5 & 16.3 & 1.7 & 3.2 & 4.8 & 3 \\ 
\hline
\end{longtable}


==> results/summary_table_model_23_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:56 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{sub}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 3.9     & 21.4 & 0.0 & 0.0 & 0.0 & 1116 \\ 
  20 & 6 & 5 & 1.2     & 12.6 & 0.0 & 0.0 & 0.0 & 66 \\ 
  20 & 10 & 5 & 6.0    &  9.9 & 0.0 & 0.0 & 0.0 & 5004 \\ 
  30 & 7 & 5 & 38.7    & 20.7 & 0.0 & 0.0 & 0.0 & 5613 \\ 
  30 & 10 & 5 & 23.5   & 11.1 & 0.0 & 0.0 & 0.0 & 5012 \\ 
  30 & 15 & 5 & 27.8   &  9.7 & 0.0 & 0.0 & 0.0 & 3712 \\ 
  40 & 10 & 4 & 760.4  & 18.8 & 1.9 & 0.1 & 2.0 & 34009 \\ 
  40 & 13 & 3 & 1493.0 & 16.9 & 2.4 & 0.0 & 2.4 & 118491 \\ 
  40 & 20 & 5 & 47.5   &  8.5 & 0.0 & 0.0 & 0.0 & 1146 \\ 
  50 & 12 & 4 & 2218.1 & 18.4 & 0.4 & 0.0 & 0.4 & 78321 \\ 
  50 & 16 & 4 & 893.1  & 13.8 & 1.4 & 0.9 & 2.3 & 33043 \\ 
  50 & 25 & 4 & 887.9  & 7.1 & 0.7 & 0.0 & 0.7 & 70353 \\ 
\hline
\end{longtable}


==> results/summary_table_model_23_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{sub}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 23.6    & 53.5 & 0.0 & 0.0 & 0.0 & 8021 \\ 
  20 & 6 & 5 & 29.4    & 52.7 & 0.0 & 0.0 & 0.0 & 2545 \\ 
  20 & 10 & 5 & 6.6    & 45.2 & 0.0 & 0.0 & 0.0 & 1455 \\ 
  30 & 7 & 5 & 327.3   & 54.5 & 0.0 & 0.0 & 0.0 & 14769 \\ 
  30 & 10 & 5 & 159.3  & 48.3 & 0.0 & 0.0 & 0.0 & 13415 \\ 
  30 & 15 & 5 & 43.0   & 46.1 & 0.0 & 0.0 & 0.0 & 2745 \\ 
  40 & 10 & 2 & 2367.8 & 55.9 & 1.9 & 0.0 & 1.9 & 74176 \\ 
  40 & 13 & 3 & 2314.4 & 49.7 & 1.3 & 0.0 & 1.3 & 66053 \\ 
  40 & 20 & 5 & 157.5  & 47.5 & 0.0 & 0.0 & 0.0 & 4675 \\ 
  50 & 12 & 0 & 3600.3 & 53.7 & 9.1 & 5.1 & 11.2 & 29769 \\ 
  50 & 16 & 0 & 3600.2 & 51.0 & 6.1 & 6.7 & 12.1 & 32757 \\ 
  50 & 25 & 5 & 592.8  & 43.7 & 0.0 & 0.0 & 0.0 & 8469 \\ 
\hline
\end{longtable}


==> results/summary_table_model_23_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:06 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{u}^{sub}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 273.2 & 35.1 & 0.0 & 0.0 & 0.0 & 90270 \\ 
  20 & 6 & 5 & 87.8 & 34.9 & 0.0 & 0.0 & 0.0 & 88883 \\ 
  20 & 10 & 3 & 1455.1 & 18.9 & 2.6 & 0.0 & 2.6 & 548883 \\ 
  30 & 7 & 3 & 1503.2 & 40.1 & 4.0 & 3.4 & 7.0 & 109877 \\ 
  30 & 10 & 1 & 2880.5 & 30.6 & 3.6 & 0.0 & 3.6 & 303656 \\ 
  30 & 15 & 1 & 2881.0 & 21.0 & 7.9 & 0.9 & 8.6 & 323017 \\ 
  40 & 10 & 0 & 3600.4 & 39.3 & 6.9 & 0.9 & 7.8 & 188304 \\ 
  40 & 13 & 1 & 2883.3 & 33.3 & 9.5 & 8.5 & 16.8 & 65614 \\ 
  40 & 20 & 0 & 3600.6 & 18.2 & 2.8 & 0.2 & 3.0 & 209237 \\ 
  50 & 12 & 0 & 3602.3 & 34.5 & 4.2 & 1.5 & 5.6 & 54463 \\ 
  50 & 16 & 0 & 3617.7 & 30.2 & 4.2 & 14.2 & 17.4 & 23717 \\ 
  50 & 25 & 0 & 3601.4 & 17.3 & 4.6 & 15.7 & 18.9 & 49218 \\ 
\hline
\end{longtable}


==> results/summary_table_model_24_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern Kruskal for covering} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5   & 4 & 2452.1 & 58.8 & 0.7 & 0.8 & 1.5 & 2232833 \\ 
  20 & 6   & 1 & 3213.4 & 58.3 & 24.2 & 1.4 & 25.1 & 2102977 \\ 
  20 & 10  & 0 & 3600.2 & 79.4 & 65.7 & 12.4 & 70.0 & 805558 \\ 
  30 & 7   & 0 & 3600.2 & 58.3 & 46.3 & 15.8 & 54.6 & 962028 \\ 
  30 & 10  & 0 & 3600.3 & 64.5 & 57.5 & 23.4 & 67.5 & 854732 \\ 
  30 & 15  & 0 & 3600.4 & 83.2 & 78.1 & 34.3 & 85.6 & 383726 \\ 
  40 & 10  & 0 & 3600.5 & 52.7 & 47.8 & 29.1 & 62.4 & 493389 \\ 
  40 & 13  & 0 & 3600.3 & 64.5 & 61.8 & 33.7 & 74.7 & 515986 \\ 
  40 & 20  & 0 & 3600.8 & 80.2 & 77.8 & 40.1 & 86.7 & 275318 \\ 
  50 & 12  & 0 & 3600.4 & 57.8 & 54.6 & 42.2 & 73.7 & 280974 \\ 
  50 & 16  & 0 & 3600.8 & 62.6 & 60.6 & 46.8 & 79.0 & 228673 \\ 
  50 & 25  & 0 & 3601.4 & 80.9 & 80.2 & 42.3 & 88.6 & 139371 \\ 
\hline
\end{longtable}


==> results/summary_table_model_24_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern Kruskal for covering} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 657.9   & 75.9 & 0.0 & 0.0 & 0.0 & 518248 \\ 
  20 & 6 & 1 & 2991.5  & 77.6 & 18.5 & 0.0 & 18.5 & 1364837 \\ 
  20 & 10 & 0 & 3600.2 & 87.5 & 47.4 & 1.9 & 48.4 & 616781 \\ 
  30 & 7 & 0 & 3600.2  & 76.2 & 35.2 & 9.5 & 41.4 & 423935 \\ 
  30 & 10 & 0 & 3600.4 & 79.4 & 43.0 & 13.8 & 51.0 & 393778 \\ 
  30 & 15 & 0 & 3600.6 & 89.9 & 64.1 & 12.7 & 68.7 & 462640 \\ 
  40 & 10 & 0 & 3600.4 & 74.4 & 38.1 & 16.4 & 47.5 & 438042 \\ 
  40 & 13 & 0 & 3600.5 & 78.5 & 46.9 & 19.9 & 57.5 & 430907 \\ 
  40 & 20 & 0 & 3602.1 & 88.6 & 66.3 & 14.3 & 71.1 & 337233 \\ 
  50 & 12 & 0 & 3600.4 & 76.1 & 47.1 & 28.5 & 61.1 & 87402 \\ 
  50 & 16 & 0 & 3600.7 & 78.8 & 47.0 & 32.4 & 64.1 & 114203 \\ 
  50 & 25 & 0 & 3601.4 & 88.4 & 68.2 & 20.4 & 74.7 & 154751 \\ 
\hline
\end{longtable}


==> results/summary_table_model_24_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:06 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern Kruskal for covering} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 0 & 3600.1 & 79.2 & 50.1 & 2.0 & 50.8 & 1941742 \\ 
  20 & 6 & 0 & 3600.2 & 84.8 & 71.8 & 2.9 & 72.6 & 1383277 \\ 
  20 & 10 & 0 & 3600.4 & 94.4 & 89.6 & 18.2 & 91.7 & 392995 \\ 
  30 & 7 & 0 & 3600.5 & 82.5 & 64.7 & 15.8 & 70.1 & 713527 \\ 
  30 & 10 & 0 & 3600.5 & 87.8 & 75.7 & 20.3 & 80.7 & 471940 \\ 
  30 & 15 & 0 & 3601.3 & 96.5 & 93.0 & 39.6 & 95.6 & 188056 \\ 
  40 & 10 & 0 & 3600.5 & 83.4 & 69.1 & 42.3 & 82.2 & 319884 \\ 
  40 & 13 & 0 & 3600.7 & 87.0 & 74.9 & 35.6 & 83.7 & 303240 \\ 
  40 & 20 & 0 & 3602.5 & 95.3 & 90.9 & 45.2 & 94.8 & 130327 \\ 
  50 & 12 & 0 & 3600.6 & 82.4 & 67.3 & 52.4 & 84.4 & 55714 \\ 
  50 & 16 & 0 & 3601.9 & 86.9 & 74.6 & 55.7 & 88.6 & 59436 \\ 
  50 & 25 & 0 & 3607.0 & 96.1 & 92.4 & 48.5 & 96.0 & 76559 \\ 
\hline
\end{longtable}


==> results/summary_table_model_25_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern $km$ for covering} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 246.0   & 58.8 & 0.0 & 0.0 & 0.0 & 87100 \\ 
  20 & 6 & 5 & 285.7   & 58.3 & 0.0 & 0.0 & 0.0 & 70332 \\ 
  20 & 10 & 5 & 803.9  & 79.4 & 0.0 & 0.0 & 0.0 & 67622 \\ 
  30 & 7 & 0 & 3604.3  & 58.2 & 49.0 & 24.6 & 61.4 & 144787 \\ 
  30 & 10 & 0 & 3613.6 & 64.5 & 59.0 & 31.9 & 72.1 & 36597 \\ 
  30 & 15 & 0 & 3691.5 & 83.2 & 78.4 & 40.0 & 86.9 & 12689 \\ 
  40 & 10 & 0 & 3629.4 & 52.7 & 50.0 & 48.8 & 74.2 & 29811 \\ 
  40 & 13 & 0 & 3695.6 & 64.5 & 63.6 & 46.5 & 80.8 & 9267 \\ 
  40 & 20 & 0 & 3686.8 & 80.2 & 79.1 & 46.2 & 88.7 & 2563 \\ 
  50 & 12 & 0 & 3678.2 & 57.7 & 56.1 & 51.3 & 78.6 & 5653 \\ 
  50 & 16 & 0 & 3749.3 & 62.6 & 62.0 &  &  & 1486 \\ 
  50 & 25 & 0 & 3739.8 & 80.9 & 80.5 &  &  & 536 \\ 
\hline
\end{longtable}


==> results/summary_table_model_25_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:01 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern $km$ covering} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 335.6   & 75.9 & 0.0 & 0.0 & 0.0 & 89320 \\ 
  20 & 6 & 5 & 632.2   & 77.6 & 0.0 & 0.0 & 0.0 & 124460 \\ 
  20 & 10 & 5 & 2028.1 & 87.5 & 0.0 & 0.0 & 0.0 & 83429 \\ 
  30 & 7 & 0 & 3610.5  & 76.2 & 40.4 & 19.2 & 51.9 & 69236 \\ 
  30 & 10 & 0 & 3629.3 & 79.4 & 46.4 & 19.4 & 56.7 & 20353 \\ 
  30 & 15 & 0 & 3682.9 & 89.9 & 61.5 & 18.1 & 68.5 & 38978 \\ 
  40 & 10 & 0 & 3626.3 & 74.4 & 40.1 & 21.6 & 52.5 & 86765 \\ 
  40 & 13 & 0 & 3668.0 & 78.5 & 49.0 & 25.6 & 62.2 & 30274 \\ 
  40 & 20 & 0 & 3703.0 & 88.6 & 66.6 & 21.0 & 73.5 & 11004 \\ 
  50 & 12 & 0 & 3752.1 & 76.1 & 50.1 & 32.7 & 65.4 & 6128 \\ 
  50 & 16 & 0 & 3688.6 & 78.8 & 50.5 &  &  & 2650 \\ 
  50 & 25 & 0 & 3850.3 & 88.4 & 68.7 &  &  & 640 \\ 
\hline
\end{longtable}


==> results/summary_table_model_25_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:06 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model OMT Benders modern $km$ for covering} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\
  \hline
  20 & 5 & 5 & 313.3 & 79.2 & 0.0 & 0.0 & 0.0 & 82322 \\ 
  20 & 6 & 5 & 392.8 & 84.8 & 0.0 & 0.0 & 0.0 & 104604 \\ 
  20 & 10 & 5 & 520.7 & 94.4 & 0.0 & 0.0 & 0.0 & 175134 \\ 
  30 & 7 & 0 & 3603.8 & 82.5 & 65.0 & 27.5 & 75.1 & 124121 \\ 
  30 & 10 & 0 & 3619.9 & 87.8 & 75.6 & 30.9 & 83.3 & 47681 \\ 
  30 & 15 & 0 & 3686.3 & 96.5 & 93.0 & 44.0 & 95.9 & 20937 \\ 
  40 & 10 & 0 & 3641.1 & 83.4 & 69.1 & 61.2 & 87.9 & 31488 \\ 
  40 & 13 & 0 & 3645.3 & 87.0 & 74.9 &  &  & 10663 \\ 
  40 & 20 & 0 & 3693.1 & 95.3 & 90.9 &  &  & 1783 \\ 
  50 & 12 & 0 & 3662.9 & 82.4 & 67.3 & 57.8 & 86.3 & 2341 \\ 
  50 & 16 & 0 & 3953.6 & 86.9 & 74.6 &  &  & 533 \\ 
  50 & 25 & 0 & 3698.1 & 96.1 & 92.4 &  &  & 13 \\ 
\hline
\end{longtable}


==> results/summary_table_model_2_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{flow1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 & 6.3    & 37.0  & 0.0 & 0.0 & 0.0 & 284 \\ 
  20 &  6 & 5 & 10.2   & 35.0  & 0.0 & 0.0 & 0.0 & 741 \\ 
  20 & 10 & 5 & 5.7    & 28.9  & 0.0 & 0.0 & 0.0 & 404 \\ 
  30 &  7 & 5 & 106.2  & 39.6  & 0.0 & 0.0 & 0.0 & 949 \\ 
  30 & 10 & 5 & 62.4   & 33.1  & 0.0 & 0.0 & 0.0 & 1531 \\ 
  30 & 15 & 5 & 44.2   & 33.0  & 0.0 & 0.0 & 0.0 & 710 \\ 
  40 & 10 & 5 & 502.2  & 33.3  & 0.0 & 0.0 & 0.0 & 2353 \\ 
  40 & 13 & 5 & 701.1  & 35.4  & 0.0 & 0.0 & 0.0 & 6339 \\ 
  40 & 20 & 5 & 88.9   & 28.6  & 0.0 & 0.0 & 0.0 & 1611 \\ 
  50 & 12 & 4 & 2913.2 & 35.8  & 0.5 & 4.5 & 4.9 & 2874 \\ 
  50 & 16 & 4 & 1563.5 & 35.7  & 0.1 & 0.9 & 1.0 & 2769 \\ 
  50 & 25 & 4 & 927.2  & 28.6  & 0.5 & 0.0 & 0.5 & 12136 \\ 
\hline
\end{longtable}


==> results/summary_table_model_2_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{flow1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 307.3   & 62.7 & 0.0 & 0.0 & 0.0 & 47977 \\ 
  20 & 6 & 4 & 1981.0  & 65.0 & 2.5 & 0.0 & 2.5 & 204699 \\ 
  20 & 10 & 5 & 1056.2 & 56.8 & 0.0 & 0.0 & 0.0 & 185366 \\ 
  30 & 7 & 0 & 3600.2  & 65.4 & 28.9 & 1.0 & 29.6 & 33589 \\ 
  30 & 10 & 0 & 3600.4 & 61.2 & 24.0 & 0.5 & 24.4 & 39749 \\ 
  30 & 15 & 0 & 3600.2 & 59.9 & 11.6 & 0.0 & 11.6 & 165266 \\ 
  40 & 10 & 0 & 3600.2 & 63.8 & 37.1 & 5.3 & 40.2 & 12991 \\ 
  40 & 13 & 0 & 3600.3 & 61.0 & 31.4 & 3.2 & 33.6 & 15149 \\ 
  40 & 20 & 0 & 3600.6 & 59.0 & 26.0 & 0.6 & 26.4 & 40789 \\ 
  50 & 12 & 0 & 3601.0 & 63.6 & 42.8 & 22.3 & 54.4 & 2502 \\ 
  50 & 16 & 0 & 3600.7 & 63.5 & 39.8 & 8.8 & 45.1 & 1844 \\ 
  50 & 25 & 0 & 3600.2 & 56.7 & 32.0 & 2.4 & 33.6 & 3435 \\ 
\hline
\end{longtable}


==> results/summary_table_model_2_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{flow1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 26.2   & 50.7 & 0.0 & 0.0 & 0.0 & 3047 \\ 
  20 & 6 & 5  & 30.1   & 55.2 & 0.0 & 0.0 & 0.0 & 1641 \\ 
  20 & 10 & 5 & 13.7   & 30.2 & 0.0 & 0.0 & 0.0 & 5279 \\ 
  30 & 7 & 2  & 3245.6 & 63.8 & 6.4 & 0.0 & 6.4 & 88561 \\ 
  30 & 10 & 4 & 2021.7 & 52.7 & 2.1 & 0.0 & 2.1 & 89506 \\ 
  30 & 15 & 5 & 95.0   & 36.5 & 0.0 & 0.0 & 0.0 & 4367 \\ 
  40 & 10 & 1 & 3323.9 & 62.2 & 18.4 & 0.0 & 18.4 & 22141 \\ 
  40 & 13 & 0 & 3600.3 & 53.9 & 19.2 & 1.2 & 20.1 & 26373 \\ 
  40 & 20 & 5 & 1176.4 & 32.1 & 0.0 & 0.0 & 0.0 & 20527 \\ 
  50 & 12 & 0 & 3601.0 & 58.0 & 24.9 & 9.9 & 32.3 & 2793 \\ 
  50 & 16 & 0 & 3600.1 & 55.2 & 19.2 & 2.7 & 21.3 & 4825 \\ 
  50 & 25 & 0 & 3600.3 & 32.2 & 5.7 & 0.0 & 5.7 & 15313 \\ 
\hline
\end{longtable}


==> results/summary_table_model_3_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{flow2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 &    8.1 & 32.7 & 0.0 & 0.0 & 0.0 & 537 \\ 
  20 &  6 & 5 &    7.1 & 29.0 & 0.0 & 0.0 & 0.0 & 166 \\ 
  20 & 10 & 5 &    2.9 & 25.8 & 0.0 & 0.0 & 0.0 & 376 \\ 
  30 &  7 & 5 &  102.5 & 33.9 & 0.0 & 0.0 & 0.0 & 898 \\ 
  30 & 10 & 5 &   43.7 & 29.3 & 0.0 & 0.0 & 0.0 & 238 \\ 
  30 & 15 & 5 &   19.2 & 30.6 & 0.0 & 0.0 & 0.0 & 454 \\ 
  40 & 10 & 5 &  426.6 & 30.7 & 0.0 & 0.0 & 0.0 & 1422 \\ 
  40 & 13 & 5 &  395.2 & 31.5 & 0.0 & 0.0 & 0.0 & 750 \\ 
  40 & 20 & 5 &   67.1 & 25.4 & 0.0 & 0.0 & 0.0 & 14 \\ 
  50 & 12 & 2 & 3318.3 & 33.6 & 0.3 & 7.6 & 7.8 & 1996 \\ 
  50 & 16 & 5 & 1417.1 & 33.0 & 0.0 & 0.0 & 0.0 & 1741 \\ 
  50 & 25 & 5 &  349.9 & 26.8 & 0.0 & 0.0 & 0.0 & 1908 \\ 
\hline
\end{longtable}


==> results/summary_table_model_3_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:57 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{flow2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 &  5 & 5 &  370.6 & 60.1 &  0.0 &  0.0 &  0.0 & 51040 \\ 
  20 &  6 & 3 & 2163.5 & 61.7 &  3.9 &  0.0 &  3.9 & 203608 \\ 
  20 & 10 & 5 &  926.9 & 54.9 &  0.0 &  0.0 &  0.0 & 176277 \\ 
  30 &  7 & 0 & 3600.3 & 62.2 & 28.8 &  0.0 & 28.8 & 31631 \\ 
  30 & 10 & 0 & 3600.3 & 59.0 & 22.7 &  0.4 & 23.0 & 38737 \\ 
  30 & 15 & 0 & 3600.1 & 58.5 & 12.7 &  0.0 & 12.7 & 177832 \\ 
  40 & 10 & 0 & 3600.2 & 62.5 & 38.4 &  6.8 & 42.5 & 12595 \\ 
  40 & 13 & 0 & 3600.2 & 58.6 & 31.2 &  3.9 & 33.9 & 16755 \\ 
  40 & 20 & 0 & 3600.4 & 57.2 & 25.9 &  1.1 & 26.7 & 35651 \\ 
  50 & 12 & 0 & 3600.8 & 62.3 & 43.3 & 23.3 & 55.3 & 1983 \\ 
  50 & 16 & 0 & 3600.3 & 61.9 & 41.0 & 15.9 & 50.3 & 1985 \\ 
  50 & 25 & 0 & 3600.5 & 55.6 & 31.6 &  3.1 & 33.7 & 2942 \\ 
\hline
\end{longtable}


==> results/summary_table_model_3_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{flow2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 27.6   & 49.7 & 0.0 & 0.0 & 0.0 & 2895 \\ 
  20 & 6 & 5  & 23.6   & 53.8 & 0.0 & 0.0 & 0.0 & 2084 \\ 
  20 & 10 & 5 & 8.4    & 29.4 & 0.0 & 0.0 & 0.0 & 1379 \\ 
  30 & 7 & 3  & 2590.0 & 61.4 & 5.4 & 0.0 & 5.4 & 62885 \\ 
  30 & 10 & 4 & 1269.7 & 51.2 & 1.7 & 0.0 & 1.7 & 67790 \\ 
  30 & 15 & 5 & 63.2   & 36.3 & 0.0 & 0.0 & 0.0 & 2323 \\ 
  40 & 10 & 0 & 3600.2 & 61.0 & 23.2 & 0.5 & 23.6 & 19633 \\ 
  40 & 13 & 0 & 3600.2 & 53.0 & 19.1 & 0.8 & 19.7 & 24163 \\ 
  40 & 20 & 5 & 612.3  & 31.4 & 0.0 & 0.0 & 0.0 & 6661 \\ 
  50 & 12 & 0 & 3600.4 & 57.8 & 26.1 & 11.8 & 34.4 & 3329 \\ 
  50 & 16 & 0 & 3600.3 & 54.4 & 19.6 & 6.6 & 24.7 & 3243 \\ 
  50 & 25 & 0 & 3600.5 & 31.9 & 5.4 & 0.0 & 5.4 & 13964 \\ 
\hline
\end{longtable}


==> results/summary_table_model_4_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 6.5     & 37.0 & 0.0 & 0.0 & 0.0 & 243 \\ 
  20 & 6 & 5 & 2.6     & 35.0 & 0.0 & 0.0 & 0.0 & 1 \\ 
  20 & 10 & 5 & 2.1    & 28.5 & 0.0 & 0.0 & 0.0 & 1 \\ 
  30 & 7 & 5 & 94.3    & 39.6 & 0.0 & 0.0 & 0.0 & 687 \\ 
  30 & 10 & 5 & 46.4   & 33.1 & 0.0 & 0.0 & 0.0 & 22 \\ 
  30 & 15 & 5 & 31.9   & 32.6 & 0.0 & 0.0 & 0.0 & 477 \\ 
  40 & 10 & 5 & 370.6  & 33.3 & 0.0 & 0.0 & 0.0 & 756 \\ 
  40 & 13 & 5 & 165.4  & 35.4 & 0.0 & 0.0 & 0.0 & 422 \\ 
  40 & 20 & 5 & 84.3   & 28.6 & 0.0 & 0.0 & 0.0 & 581 \\ 
  50 & 12 & 5 & 1414.4 & 35.8 & 0.0 & 0.0 & 0.0 & 1035 \\ 
  50 & 16 & 5 & 1460.9 & 35.7 & 0.0 & 0.0 & 0.0 & 377 \\ 
  50 & 25 & 5 & 528.0  & 28.5 & 0.0 & 0.0 & 0.0 & 320 \\ 
\hline
\end{longtable}


==> results/summary_table_model_4_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 446.1   & 62.7 & 0.0 & 0.0 & 0.0 & 59722 \\ 
  20 & 6 & 3 & 2301.1  & 65.0 & 4.7 & 0.0 & 4.7 & 149818 \\ 
  20 & 10 & 4 & 1532.8 & 56.5 & 0.7 & 0.0 & 0.7 & 154667 \\ 
  30 & 7 & 0 & 3600.1  & 65.4 & 31.0 & 0.5 & 31.3 & 18339 \\ 
  30 & 10 & 0 & 3600.2 & 61.2 & 22.1 & 0.2 & 22.3 & 24631 \\ 
  30 & 15 & 1 & 3202.7 & 59.7 & 11.5 & 0.0 & 11.5 & 72684 \\ 
  40 & 10 & 0 & 3600.3 & 63.8 & 41.1 & 5.9 & 44.6 & 4110 \\ 
  40 & 13 & 0 & 3600.3 & 61.0 & 34.1 & 5.8 & 37.9 & 4173 \\ 
  40 & 20 & 0 & 3600.3 & 59.0 & 30.1 & 2.6 & 31.9 & 7916 \\ 
  50 & 12 & 0 & 3600.3 & 63.6 & 42.9 & 23.3 & 54.8 & 674 \\ 
  50 & 16 & 0 & 3600.8 & 63.5 & 41.5 & 29.5 & 58.7 & 2037 \\ 
  50 & 25 & 0 & 3601.4 & 56.6 & 37.3 & 9.3 & 43.2 & 1492 \\ 
\hline
\end{longtable}


==> results/summary_table_model_4_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 34.7    & 50.7 & 0.0 & 0.0 & 0.0 & 4787 \\ 
  20 & 6 & 5 & 26.1    & 55.2 & 0.0 & 0.0 & 0.0 & 2587 \\ 
  20 & 10 & 5 & 8.1    & 29.9 & 0.0 & 0.0 & 0.0 & 424 \\ 
  30 & 7 & 4 & 2334.2  & 63.8 & 4.1 & 0.0 & 4.1 & 52382 \\ 
  30 & 10 & 5 & 808.4  & 52.6 & 0.0 & 0.0 & 0.0 & 26050 \\ 
  30 & 15 & 5 & 105.9  & 36.5 & 0.0 & 0.0 & 0.0 & 2006 \\ 
  40 & 10 & 0 & 3600.1 & 62.2 & 21.9 & 0.1 & 22.0 & 21253 \\ 
  40 & 13 & 0 & 3600.4 & 53.9 & 18.8 & 0.7 & 19.4 & 20165 \\ 
  40 & 20 & 3 & 1607.6 & 32.1 & 1.8 & 0.0 & 1.8 & 12501 \\ 
  50 & 12 & 0 & 3600.9 & 58.0 & 27.8 & 21.5 & 42.9 & 3350 \\ 
  50 & 16 & 0 & 3600.2 & 55.0 & 17.9 & 12.6 & 28.0 & 2070 \\ 
  50 & 25 & 1 & 3546.8 & 32.1 & 4.1 & 0.0 & 4.1 & 3439 \\ 
\hline
\end{longtable}


==> results/summary_table_model_5_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{sub1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 29.6    & 37.0 & 0.0 & 0.0 & 0.0 & 2439 \\ 
  20 & 6 & 5 & 29.6    & 35.0 & 0.0 & 0.0 & 0.0 & 1977 \\ 
  20 & 10 & 5 & 39.2   & 28.9 & 0.0 & 0.0 & 0.0 & 9244 \\ 
  30 & 7 & 5 & 900.3   & 39.6 & 0.0 & 0.0 & 0.0 & 36150 \\ 
  30 & 10 & 5 & 1053.8 & 33.1 & 0.0 & 0.0 & 0.0 & 44437 \\ 
  30 & 15 & 4 & 1236.2 & 33.0 & 2.2 & 4.3 & 6.0 & 89108 \\ 
  40 & 10 & 2 & 2920.6 & 33.3 & 4.5 & 27.6 & 30.2 & 57710 \\ 
  40 & 13 & 0 & 3600.1 & 35.4 & 8.0 & 51.0 & 54.3 & 71740 \\ 
  40 & 20 & 1 & 3197.8 & 28.6 & 5.1 & 48.2 & 49.8 & 140556 \\ 
  50 & 12 & 0 & 3600.3 & 35.8 & 4.8 & 87.7 & 88.3 & 10781 \\ 
  50 & 16 & 0 & 3600.3 & 35.7 & 3.8 & 92.2 & 92.5 & 19514 \\ 
  50 & 25 & 0 & 3600.4 & 28.6 & 4.3 & 83.6 & 84.5 & 38469 \\ 
\hline
\end{longtable}


==> results/summary_table_model_5_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{sub1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 487.0   & 62.7 & 0.0 & 0.0 & 0.0 & 159895 \\ 
  20 & 6 & 3 & 2653.5  & 65.0 & 3.3 & 0.0 & 3.3 & 389203 \\ 
  20 & 10 & 2 & 2827.7 & 56.8 & 6.5 & 1.8 & 8.0 & 621714 \\ 
  30 & 7 & 0 & 3600.1  & 65.4 & 33.3 & 38.1 & 58.1 & 86973 \\ 
  30 & 10 & 0 & 3600.1 & 61.2 & 29.5 & 18.8 & 43.0 & 61896 \\ 
  30 & 15 & 1 & 3414.2 & 59.9 & 20.7 & 18.0 & 33.3 & 250166 \\ 
  40 & 10 & 0 & 3600.2 & 63.8 & 42.3 & 65.8 & 80.8 & 14258 \\ 
  40 & 13 & 0 & 3600.3 & 61.0 & 37.9 & 77.4 & 85.7 & 20482 \\ 
  40 & 20 & 0 & 3600.5 & 59.0 & 37.4 & 54.6 & 70.3 & 32934 \\ 
  50 & 12 & 0 & 3601.0 & 63.6 & 44.9 & 81.4 & 89.4 & 5327 \\ 
  50 & 16 & 0 & 3600.5 & 63.5 & 42.1 & 85.6 & 91.7 & 5137 \\ 
  50 & 25 & 0 & 3600.8 & 56.7 & 35.6 & 89.5 & 93.2 & 5761 \\ 
\hline
\end{longtable}


==> results/summary_table_model_5_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:02 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{sub1}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 55.7   & 50.7 & 0.0 & 0.0 & 0.0 & 9059 \\ 
  20 & 6 & 5  & 55.8   & 55.2 & 0.0 & 0.0 & 0.0 & 6878 \\ 
  20 & 10 & 5 & 39.9   & 30.2 & 0.0 & 0.0 & 0.0 & 9124 \\ 
  30 & 7 & 0  & 3600.1 & 63.8 & 16.6 & 9.2 & 24.1 & 141772 \\ 
  30 & 10 & 2 & 2874.3 & 52.7 & 8.1 & 9.5 & 15.7 & 216824 \\ 
  30 & 15 & 4 & 996.3  & 36.5 & 3.1 & 1.1 & 4.0 & 116295 \\ 
  40 & 10 & 0 & 3600.1 & 62.2 & 29.4 & 89.7 & 92.8 & 18859 \\ 
  40 & 13 & 0 & 3600.3 & 53.9 & 26.4 & 91.7 & 94.0 & 27113 \\ 
  40 & 20 & 1 & 3430.2 & 32.1 & 7.4 & 42.3 & 45.0 & 84174 \\ 
  50 & 12 & 0 & 3600.4 & 58.0 & 27.7 & 91.9 & 94.2 & 4732 \\ 
  50 & 16 & 0 & 3600.2 & 55.2 & 22.8 & 94.1 & 95.4 & 4314 \\ 
  50 & 25 & 0 & 3600.2 & 32.2 & 10.7 & 95.8 & 96.3 & 4695 \\ 
\hline
\end{longtable}


==> results/summary_table_model_6_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{sub2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 34.9    & 37.0 & 0.0 & 0.0 & 0.0 & 3134 \\ 
  20 & 6 & 5 & 31.5    & 35.0 & 0.0 & 0.0 & 0.0 & 2549 \\ 
  20 & 10 & 5 & 67.1   & 28.9 & 0.0 & 0.0 & 0.0 & 13133 \\ 
  30 & 7 & 5 & 1047.7  & 39.6 & 0.0 & 0.0 & 0.0 & 42684 \\ 
  30 & 10 & 5 & 915.5  & 33.1 & 0.0 & 0.0 & 0.0 & 41757 \\ 
  30 & 15 & 5 & 622.6  & 33.0 & 0.0 & 0.0 & 0.0 & 34092 \\ 
  40 & 10 & 1 & 3418.0 & 33.3 & 4.8 & 50.0 & 52.5 & 63279 \\ 
  40 & 13 & 0 & 3600.2 & 35.4 & 8.0 & 66.3 & 68.8 & 67439 \\ 
  40 & 20 & 1 & 3418.8 & 28.6 & 2.6 & 26.0 & 27.6 & 111976 \\ 
  50 & 12 & 0 & 3600.3 & 35.8 & 4.8 & 87.7 & 88.3 & 10857 \\ 
  50 & 16 & 0 & 3600.3 & 35.7 & 3.8 & 92.2 & 92.5 & 21540 \\ 
  50 & 25 & 0 & 3600.3 & 28.6 & 4.4 & 92.7 & 93.1 & 37979 \\ 
\hline
\end{longtable}


==> results/summary_table_model_6_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{sub2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 519.8   & 62.7 & 0.0 & 0.0 & 0.0 & 182011 \\ 
  20 & 6 & 3 & 2774.3  & 65.0 & 3.8 & 0.2 & 3.9 & 368798 \\ 
  20 & 10 & 3 & 2595.0 & 56.8 & 2.6 & 0.1 & 2.7 & 565639 \\ 
  30 & 7 & 0 & 3600.1  & 65.4 & 32.8 & 20.8 & 46.7 & 84210 \\ 
  30 & 10 & 0 & 3600.2 & 61.2 & 29.7 & 18.6 & 43.0 & 64039 \\ 
  30 & 15 & 0 & 3600.2 & 59.9 & 25.0 & 10.5 & 32.6 & 199186 \\ 
  40 & 10 & 0 & 3600.2 & 63.8 & 42.6 & 68.9 & 82.6 & 14775 \\ 
  40 & 13 & 0 & 3600.2 & 61.0 & 37.9 & 72.8 & 83.8 & 21685 \\ 
  40 & 20 & 0 & 3600.4 & 59.0 & 37.5 & 62.6 & 76.9 & 32334 \\ 
  50 & 12 & 0 & 3600.7 & 63.6 & 44.7 & 81.4 & 89.4 & 5330 \\ 
  50 & 16 & 0 & 3600.9 & 63.5 & 42.1 & 85.6 & 91.7 & 5123 \\ 
  50 & 25 & 0 & 3600.5 & 56.7 & 35.7 & 89.5 & 93.2 & 5821 \\ 
\hline
\end{longtable}


==> results/summary_table_model_6_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F1_{x^{\ell}}^{sub2}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5  & 123.3  & 50.7 & 0.0 & 0.0 & 0.0 & 40729 \\ 
  20 & 6 & 5  & 122.0  & 55.2 & 0.0 & 0.0 & 0.0 & 42217 \\ 
  20 & 10 & 3 & 1508.2 & 30.2 & 0.7 & 0.0 & 0.7 & 513091 \\ 
  30 & 7 & 0  & 3600.1 & 63.8 & 18.0 & 3.4 & 20.7 & 123880 \\ 
  30 & 10 & 1 & 3369.6 & 52.7 & 7.9 & 4.8 & 11.7 & 199062 \\ 
  30 & 15 & 1 & 2977.7 & 36.5 & 7.9 & 2.9 & 10.2 & 238938 \\ 
  40 & 10 & 0 & 3600.1 & 62.2 & 29.4 & 89.7 & 92.8 & 19060 \\ 
  40 & 13 & 0 & 3600.2 & 53.9 & 26.3 & 91.7 & 94.0 & 27750 \\ 
  40 & 20 & 0 & 3600.2 & 32.1 & 8.4 & 53.8 & 56.4 & 502460 \\ 
  50 & 12 & 0 & 3600.2 & 58.0 & 27.7 & 91.9 & 94.2 & 4603 \\ 
  50 & 16 & 0 & 3600.4 & 55.2 & 22.8 & 94.1 & 95.4 & 4221 \\ 
  50 & 25 & 0 & 3600.2 & 32.2 & 10.7 & 95.8 & 96.3 & 4919 \\ 
\hline
\end{longtable}


==> results/summary_table_model_7_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 7.6     &  21.4   & 0.0 & 0.0 & 0.0 & 813 \\ 
  20 & 6 & 5 & 6.4     &  12.6   & 0.0 & 0.0 & 0.0 & 226 \\ 
  20 & 10 & 5 & 3.5    &  8.7    & 0.0 & 0.0 & 0.0 & 136 \\ 
  30 & 7 & 5 & 67.6    &  20.6   & 0.0 & 0.0 & 0.0 & 544 \\ 
  30 & 10 & 5 & 45.7   &  10.7   & 0.0 & 0.0 & 0.0 & 847 \\ 
  30 & 15 & 5 & 62.8   &  7.2    & 0.0 & 0.0 & 0.0 & 2831 \\ 
  40 & 10 & 5 & 636.1  &  17.6   & 0.0 & 0.0 & 0.0 & 947 \\ 
  40 & 13 & 4 & 1412.4 &  15.4   & 1.1 & 0.8 & 1.8 & 4244 \\ 
  40 & 20 & 5 & 43.5   &  6.8    & 0.0 & 0.0 & 0.0 & 525 \\ 
  50 & 12 & 3 & 2501.8 &  17.9   & 0.8 & 13.7 & 14.2 & 1367 \\ 
  50 & 16 & 4 & 1728.2 &  12.7   & 0.3 & 2.4 & 2.6 & 566 \\ 
  50 & 25 & 5 & 176.7  &  6.3    & 0.0 & 0.0 & 0.0 & 554 \\ 
\hline
\end{longtable}


==> results/summary_table_model_7_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\  
  \hline
  20 & 5 & 5 & 1895.0  & 53.4 & 0.0 & 0.0 & 0.0 & 184894 \\ 
  20 & 6 & 1 & 3081.3  & 52.7 & 15.1 & 0.0 & 15.1 & 122908 \\ 
  20 & 10 & 4 & 1182.0 & 44.5 & 0.7 & 0.0 & 0.7 & 123582 \\ 
  30 & 7 & 0 & 3600.2  & 54.5 & 32.3 & 1.4 & 33.2 & 16083 \\ 
  30 & 10 & 0 & 3600.3 & 48.2 & 25.3 & 0.9 & 26.0 & 25108 \\ 
  30 & 15 & 0 & 3600.1 & 44.6 & 13.1 & 0.0 & 13.1 & 98659 \\ 
  40 & 10 & 0 & 3600.2 & 55.3 & 38.4 & 4.6 & 41.1 & 4715 \\ 
  40 & 13 & 0 & 3600.2 & 48.8 & 32.6 & 3.8 & 35.2 & 7085 \\ 
  40 & 20 & 1 & 3600.2 & 46.6 & 27.4 & 1.2 & 28.3 & 20284 \\ 
  50 & 12 & 0 & 3600.4 & 53.4 & 44.4 & 19.1 & 53.8 & 207 \\ 
  50 & 16 & 0 & 3600.2 & 50.4 & 42.2 & 15.3 & 51.1 & 763 \\ 
  50 & 25 & 0 & 3600.2 & 43.2 & 37.3 & 1.8 & 38.4 & 1618 \\ 
\hline
\end{longtable}


==> results/summary_table_model_7_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{mtz}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 76.2    & 35.1 & 0.0 & 0.0 & 0.0 & 12037 \\ 
  20 & 6 & 5 & 41.5    & 34.9 & 0.0 & 0.0 & 0.0 & 4215 \\ 
  20 & 10 & 5 & 23.5   & 18.9 & 0.0 & 0.0 & 0.0 & 4121 \\ 
  30 & 7 & 0 & 3600.1  & 40.1 & 15.2 & 1.8 & 16.5 & 48499 \\ 
  30 & 10 & 2 & 3055.9 & 30.6 & 6.3 & 0.0 & 6.3 & 57838 \\ 
  30 & 15 & 5 & 814.2  & 21.0 & 0.0 & 0.0 & 0.0 & 29788 \\ 
  40 & 10 & 0 & 3600.1 & 39.3 & 23.4 & 9.3 & 30.1 & 9775 \\ 
  40 & 13 & 0 & 3600.2 & 33.3 & 21.6 & 4.2 & 24.8 & 9522 \\ 
  40 & 20 & 2 & 2448.8 & 18.2 & 3.5 & 0.0 & 3.5 & 13564 \\ 
  50 & 12 & 0 & 3600.3 & 34.5 & 27.3 & 15.5 & 38.1 & 2857 \\ 
  50 & 16 & 0 & 3600.3 & 30.2 & 19.7 & 8.3 & 26.2 & 1117 \\ 
  50 & 25 & 0 & 3600.2 & 17.3 & 6.5 & 0.3 & 6.7 & 2166 \\ 
\hline
\end{longtable}


==> results/summary_table_model_8_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:53 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{flow}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 15.1    & 21.4 & 0.0 & 0.0 & 0.0 & 1883 \\ 
  20 & 6 & 5 & 5.2     & 12.6 & 0.0 & 0.0 & 0.0 & 77 \\ 
  20 & 10 & 5 & 38.2   &  9.7 & 0.0 & 0.0 & 0.0 & 6454 \\ 
  30 & 7 & 5 & 217.7   & 20.6 & 0.0 & 0.0 & 0.0 & 2485 \\ 
  30 & 10 & 5 & 111.5  & 11.0 & 0.0 & 0.0 & 0.0 & 5838 \\ 
  30 & 15 & 5 & 31.9   &  9.7 & 0.0 & 0.0 & 0.0 & 1865 \\ 
  40 & 10 & 4 & 1513.0 & 18.8 & 2.6 & 0.9 & 3.4 & 5035 \\ 
  40 & 13 & 2 & 2391.4 & 16.8 & 4.9 & 2.2 & 6.9 & 13620 \\ 
  40 & 20 & 5 & 114.5  &  8.0 & 0.0 & 0.0 & 0.0 & 2043 \\ 
  50 & 12 & 0 & 3600.3 & 18.4 & 3.9 & 21.1 & 24.2 & 1404 \\ 
  50 & 16 & 3 & 2519.7 & 13.7 & 1.7 & 3.0 & 4.6 & 3770 \\ 
  50 & 25 & 4 & 1280.2 &  7.0 & 0.8 & 0.0 & 0.8 & 16303 \\ 
\hline
\end{longtable}


==> results/summary_table_model_8_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:58 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{flow}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 1 & 3074.1  & 53.5 & 6.8 & 0.0 & 6.8 & 375240 \\ 
  20 & 6 & 0 & 3600.1  & 52.7 & 12.4 & 0.0 & 12.4 & 217176 \\ 
  20 & 10 & 4 & 2336.0 & 45.1 & 4.1 & 0.3 & 4.4 & 427577 \\ 
  30 & 7 & 0 & 3600.3  & 54.5 & 33.3 & 0.6 & 33.7 & 18260 \\ 
  30 & 10 & 0 & 3600.4 & 48.3 & 27.2 & 1.3 & 28.1 & 24844 \\ 
  30 & 15 & 0 & 3600.2 & 46.0 & 16.0 & 0.0 & 16.0 & 127160 \\ 
  40 & 10 & 0 & 3600.2 & 55.9 & 38.6 & 6.5 & 42.3 & 8581 \\ 
  40 & 13 & 0 & 3603.4 & 49.7 & 34.3 & 4.4 & 37.1 & 14066 \\ 
  40 & 20 & 0 & 3600.3 & 47.2 & 29.3 & 0.2 & 29.5 & 33511 \\ 
  50 & 12 & 0 & 3600.2 & 53.7 & 45.2 & 27.3 & 59.1 & 1777 \\ 
  50 & 16 & 0 & 3600.3 & 51.0 & 43.1 & 14.3 & 51.3 & 2650 \\ 
  50 & 25 & 0 & 3600.3 & 43.6 & 38.4 & 2.5 & 40.0 & 2171 \\ 
\hline
\end{longtable}


==> results/summary_table_model_8_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{flow}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 181.8   & 35.1 & 0.0 & 0.0 & 0.0 & 38408 \\ 
  20 & 6 & 5 & 185.0   & 34.9 & 0.0 & 0.0 & 0.0 & 79299 \\ 
  20 & 10 & 3 & 1488.2 & 18.9 & 1.9 & 0.0 & 1.9 & 513069 \\ 
  30 & 7 & 1 & 3397.2  & 40.1 & 13.7 & 1.4 & 14.7 & 48744 \\ 
  30 & 10 & 1 & 2912.2 & 30.6 & 6.7 & 0.0 & 6.7 & 104702 \\ 
  30 & 15 & 1 & 2923.4 & 21.0 & 7.9 & 0.0 & 7.9 & 256195 \\ 
  40 & 10 & 0 & 3600.2 & 39.3 & 26.0 & 9.4 & 32.4 & 12073 \\ 
  40 & 13 & 0 & 3600.2 & 33.3 & 24.5 & 3.1 & 26.8 & 14113 \\ 
  40 & 20 & 0 & 3600.2 & 18.2 & 4.2 & 0.0 & 4.2 & 502590 \\ 
  50 & 12 & 0 & 3600.6 & 34.5 & 29.2 & 27.6 & 48.4 & 2471 \\ 
  50 & 16 & 0 & 3600.3 & 30.2 & 23.8 & 22.3 & 40.1 & 2897 \\ 
  50 & 25 & 0 & 3600.2 & 17.3 & 9.0 & 0.3 & 9.3 & 3270 \\ 
\hline
\end{longtable}


==> results/summary_table_model_9_1.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:54 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 5 & 19.1    & 19.3 & 0.0 & 0.0 & 0.0 & 218 \\ 
  20 & 6 & 5 & 18.9    & 10.7 & 0.0 & 0.0 & 0.0 & 477 \\ 
  20 & 10 & 5 & 7.0    & 3.5  & 0.0 & 0.0 & 0.0 & 61 \\ 
  30 & 7 & 5 & 246.3   & 18.6 & 0.0 & 0.0 & 0.0 & 471 \\ 
  30 & 10 & 5 & 101.0  & 7.5  & 0.0 & 0.0 & 0.0 & 506 \\ 
  30 & 15 & 5 & 56.7   & 3.8  & 0.0 & 0.0 & 0.0 & 235 \\ 
  40 & 10 & 4 & 1355.2 & 13.7 & 0.3 & 3.1 & 3.3 & 259 \\ 
  40 & 13 & 4 & 1334.9 & 12.5 & 0.2 & 2.6 & 2.8 & 237 \\ 
  40 & 20 & 5 & 271.4  & 2.5  & 0.0 & 0.0 & 0.0 & 152 \\ 
  50 & 12 & 2 & 2629.2 & 15.6 & 0.4 & 25.5 & 25.7 & 22 \\ 
  50 & 16 & 4 & 1236.4 & 10.5 & 0.0 & 2.0 & 2.0 & 66 \\ 
  50 & 25 & 5 & 583.2  & 3.4  & 0.0 & 0.0 & 0.0 & 253 \\ 
\hline
\end{longtable}


==> results/summary_table_model_9_2.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:54:59 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
  20 & 5 & 2 & 2378.7  & 52.2 & 6.6 & 0.2 & 6.8 & 64310 \\ 
  20 & 6 & 1 & 3106.5  & 51.7 & 18.9 & 0.7 & 19.5 & 47208 \\ 
  20 & 10 & 5 & 2077.6 & 41.3 & 0.0 & 0.0 & 0.0 & 113543 \\ 
  30 & 7 & 0 & 3600.2  & 53.4 & 37.2 & 8.2 & 42.4 & 2770 \\ 
  30 & 10 & 0 & 3601.2 & 46.3 & 25.4 & 2.8 & 27.6 & 9215 \\ 
  30 & 15 & 1 & 3414.1 & 42.6 & 13.0 & 0.3 & 13.3 & 37679 \\ 
  40 & 10 & 0 & 3600.2 & 53.2 & 43.3 & 22.6 & 55.6 & 1042 \\ 
  40 & 13 & 0 & 3600.3 & 47.0 & 37.2 & 7.1 & 41.8 & 1258 \\ 
  40 & 20 & 0 & 3600.2 & 44.2 & 29.3 & 1.8 & 30.6 & 2662 \\ 
  50 & 12 & 0 & 3600.1 & 52.1 & 43.5 & 40.7 & 65.6 & 7 \\ 
  50 & 16 & 0 & 3600.3 & 49.2 & 41.8 & 31.4 & 60.1 & 36 \\ 
  50 & 25 & 0 & 3600.3 & 41.4 & 37.2 & 11.2 & 44.0 & 363 \\ 
\hline
\end{longtable}


==> results/summary_table_model_9_3.tex <==
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 13 16:55:03 2022
\begin{longtable}{rrrrrrrrr}
\caption{Summary results table for model $F2_{x^{\ell}}^{km}$} \\ 
$|V|$ & p & $|$\#$|$ & cpu & g$\overline{\text{U}}$R & g$\overline{\text{U}}$L & gU$\overline{\text{L}}$ & gUL & nod \\ 
  \hline
20 & 5 & 5 & 246.8     & 34.4 & 0.0 & 0.0 & 0.0 & 11163 \\ 
  20 & 6 & 5 & 79.8    & 34.7 & 0.0 & 0.0 & 0.0 & 2521 \\ 
  20 & 10 & 5 & 37.0   & 16.8 & 0.0 & 0.0 & 0.0 & 922 \\ 
  30 & 7 & 0 & 3600.1  & 39.6 & 19.5 & 2.0 & 21.0 & 13052 \\ 
  30 & 10 & 1 & 3195.5 & 29.3 & 8.7 & 0.2 & 8.9 & 18506 \\ 
  30 & 15 & 5 & 964.0  & 19.1 & 0.0 & 0.0 & 0.0 & 4102 \\ 
  40 & 10 & 0 & 3600.5 & 37.9 & 26.9 & 1.4 & 27.9 & 1618 \\ 
  40 & 13 & 0 & 3600.3 & 31.8 & 24.3 & 8.4 & 30.6 & 1677 \\ 
  40 & 20 & 1 & 3517.8 & 17.5 & 6.6 & 0.1 & 6.6 & 1494 \\ 
  50 & 12 & 0 & 3600.1 & 34.2 & 29.5 & 49.3 & 64.4 & 8 \\ 
  50 & 16 & 0 & 3600.5 & 29.1 & 24.2 & 63.4 & 72.3 & 2 \\ 
  50 & 25 & 0 & 3600.2 & 16.3 & 10.2 & 31.8 & 38.6 & 1 \\ 
\hline
\end{longtable}

